Linear Time Iterative Decoders for Hypergraph-Product and Lifted-Product Codes

Quantum low-density parity-check (QLDPC) codes with asymptotically non-zero rates are prominent candidates for achieving fault-tolerant quantum computation, primarily due to their syndrome-measurement circuit's low operational depth. Numerous studies advocate for the necessity of fast decoders to fully harness the capabilities of QLDPC codes, thus driving the focus towards designing low-complexity iterative decoders. However, empirical investigations indicate that such iterative decoders are susceptible to having a high error floor while decoding QLDPC codes. The main objective of this paper is to analyze the decoding failures of the \emph{hypergraph-product} and \emph{lifted-product} codes and to design decoders that mitigate these failures, thus achieving a reduced error floor. The suboptimal performance of these codes can predominantly be ascribed to two structural phenomena: (1) stabilizer-induced trapping sets, which are subgraphs formed by stabilizers, and (2) classical trapping sets, which originate from the classical codes utilized in the construction of hypergraph-product and lifted-product codes. The dynamics of stabilizer-induced trapping sets is examined and a straightforward modification of iterative decoders is proposed to circumvent these trapping sets. Moreover, this work proposes a systematic methodology for designing decoders that can circumvent classical trapping sets in both hypergraph product and lifted product codes, from decoders capable of avoiding their trapping set in the parent classical LDPC code. When decoders that can avoid stabilizer-induced trapping sets are run in parallel with those that can mitigate the effect of classical TS, the logical error rate improves significantly in the error-floor region.

==> Figures/Journal_figures/Example_TS_Comp/TS_comp.tex <==
\tikzstyle{cnode}=[circle,minimum size=0.55 cm,draw]
\tikzstyle{scnode}=[circle,minimum size=0.15 cm,draw]
\tikzstyle{zscnode}=[circle,minimum size=0.15 cm,draw]
\tikzstyle{zsrnode}=[rectangle,draw,minimum width=0.1 cm,minimum height=0.1cm,outer sep=0pt,fill=red]
\tikzstyle{cgnode}=[circle,draw]%,fill=blue!25]
%\tikzstyle{cnode}=[circle,draw]%,fill=blue!25]
\tikzstyle{crnode}=[circle,draw]%,fill=blue!25]
\tikzstyle{conode}=[rectangle,draw]%,fill=blue!25]
\tikzstyle{cpnode}=[circle,draw]%,fill=blue!25]
\tikzstyle{rnode}=[rectangle,draw,minimum width=0.4 cm,minimum height=0.4cm,outer sep=0pt]%,fill=red!50]
\tikzstyle{srnode}=[rectangle,draw,minimum width=0.1 cm,minimum height=0.1cm,outer sep=0pt]
\tikzstyle{prnode}=[rectangle,rounded corners,fill=blue!50,text width=4.5em,text centered,outer sep=0pt]
\tikzstyle{prnodebig}=[rectangle,rounded corners,fill=blue!50,text width=7em,text centered,outer sep=0pt]
\tikzstyle{prnodesimple}=[rectangle,draw,text width=4.5em,text centered,outer sep=0pt]
\tikzstyle{bigsnake}=[fill=green!50,snake=snake,segment amplitude=4mm, segment length=4mm, line after snake=1mm]
\tikzstyle{smallsnake}=[snake=snake,segment amplitude=0.7mm, segment length=4mm, line after snake=1mm]
\definecolor{color1}{rgb}{1,0.2,0.3}
\definecolor{color2}{rgb}{0.4,0.5,0.7}
\definecolor{color3}{rgb}{0.1,0.8,0.5}
\definecolor{color4}{rgb}{0.5,0.3,1}
\definecolor{color5}{rgb}{0.5,1,1}
\definecolor{color6}{rgb}{0.8,0.3,0.6}
\definecolor{color7}{rgb}{0.6,0.4,0.3}

\begin{tikzpicture}[every node/.style={scale=1}]
\begin{scope}[node distance=1.5cm,semithick]

\node[cnode] (v5) {};
\node (lv1)[above of =v5,yshift=-1cm]{$v_1$};
\node[cnode] (v6) [right of =v5,xshift=-0 cm]{};
\node (lv2)[above of =v6,yshift=-1cm]{$v_2$};
\node[rnode] (c5) [below of =v6,xshift=-0.75 cm]{};
\node (lc1)[left of =c5,xshift=0.9cm]{$c_1$};
\node[cnode] (v7) [below of =c5,xshift=-0.75 cm]{};
\node (lv3)[below of =v7,yshift=1cm]{$v_3$};
\node[cnode] (v8) [right of =v7,xshift=-0 cm]{};
\node (lv4)[below of =v8,yshift=1cm]{$v_4$};
\draw (v5) -- (c5);
\draw (c5) -- (v6);
\draw (c5) -- (v7);
\draw (c5) -- (v8);

\node[cnode] (v9) [below of =v8,yshift=-2.75cm,xshift=6.5 cm]{};
\node (lv5)[below of =v9,yshift=1cm]{$v_1$};
\node[rnode] (c6) [left of =v9,yshift=0 cm,xshift=-1.5 cm]{};
\node (lc2)[below of =c6,yshift=1cm]{$c_1$};
\node[rnode] (c7) [right of =v9,yshift=0 cm,xshift=1.5 cm]{};
\node (lc3)[below of =c7,yshift=1cm]{$c_2$};
\node[cnode] (v10) [right of =c7,yshift=0 cm,xshift=1.5 cm]{};
\node (lv6)[below of =v10,yshift=1cm]{$v_2$};
\node[rnode] (c8) [right of =v10,yshift=0 cm,xshift=1.5 cm]{};
\node (lc4)[below of =c8,yshift=1cm]{$c_3$};

\draw (v9) -- (c6);
\draw (v9) -- (c7);
\draw (v10) -- (c7);
\draw (v10) -- (c8);



\node[rnode] (cc1) [right of = c5,xshift=2.25cm]{};
\node (lcc1)[left of =cc1,xshift=1cm]{$c_1c_1$};
\node[srnode] (cc1_in) [right of = c5,xshift=2.25cm]{};
\node[cnode] (cv1) [above of =cc1,xshift=-0.75cm]{};
\node (lcv1)[left of =cv1,xshift=0.9cm]{$v_1c_1$};
\node[srnode] (cv1_in) [above of =cc1,xshift=-0.75cm]{};
\node[cnode] (cv2) [above of =cc1,xshift=0.75cm]{};
\node (lcv2)[left of =cv2,xshift=0.9cm]{$v_2c_1$};
\node[srnode] (cv2_in) [above of =cc1,xshift=0.75cm]{};
\node[cnode] (cv3) [below of =cc1,xshift=0.75cm]{};
\node (lcv3)[left of =cv3,xshift=0.9cm]{$v_4c_1$};
\node[srnode] (cv3_in) [below of =cc1,xshift=0.75cm]{};
\node[cnode] (cv4) [below of =cc1,xshift=-0.75cm]{};
\node (lcv4)[left of =cv4,xshift=0.9cm]{$v_3c_1$};
\node[srnode] (cv4_in) [below of =cc1,xshift=-0.75cm]{};
\draw (cc1) -- (cv1);
\draw (cc1) -- (cv2);
\draw (cc1) -- (cv3);
\draw (cc1) -- (cv4);

\node[cnode] (vv1)[right of = cv4,xshift=2.8 cm,yshift=0.5cm]{};
\node (lvv1)[below of =vv1,yshift=1cm]{$v_4v_1$};
\node[scnode] (vv1_in)[right of = cv4,xshift=2.8 cm,yshift=0.5cm]{};
\draw(cv3) -- (vv1);

\node[cnode] (vv2)[right of = cv1,xshift=1.8 cm,yshift=-0.7cm]{};
\node (lvv2)[above of =vv2,yshift=-1cm]{$v_1v_1$};
\node[scnode] (vv2_in)[right of = cv1,xshift=1.8 cm,yshift=-0.7cm]{};
\draw(cv1) -- (vv2);

\node[cnode] (vv3)[right of = cv1,xshift=2.8 cm,yshift=0.5cm]{};
\node (lvv3)[ above of =vv3,yshift=-1cm]{$v_2v_1$};
\node[scnode] (vv3_in)[right of = cv1,xshift=2.8 cm,yshift=0.5cm]{};
\draw(cv2) -- (vv3);

\node[cnode] (vv4)[right of = cv4,xshift=1.8 cm,yshift=-0.7cm]{};
\node (lvv4)[ below of =vv4,yshift=1cm]{$v_3v_1$};
\node[scnode] (vv4_in)[right of = cv4,xshift=1.8 cm,yshift=-0.7cm]{};
\draw(cv4) -- (vv4.190);

\node[rnode] (cc2)[right of =vv2,yshift=-1 cm,xshift=2.8cm]{};
\node (lcc1)[left of =cc2,xshift=1cm,yshift=0.2cm]{$c_1c_2$};
\node[srnode] (cc2_in)[right of =vv2,yshift=-1 cm,xshift=2.8cm]{};
\node[cnode] (cv5) [above of =cc2,xshift=-0.75cm]{};
\node (lcv5)[left of =cv5,xshift=0.9cm,yshift=0.1cm]{$v_1c_2$};
\node[srnode] (cv5_in) [above of =cc2,xshift=-0.75cm]{};
\node[cnode] (cv6) [above of =cc2,xshift=0.75cm]{};
\node (lcv6)[left of =cv6,xshift=0.9cm]{$v_2c_2$};
\node[srnode] (cv6_in) [above of =cc2,xshift=0.75cm]{};
\node[cnode] (cv7) [below of =cc2,xshift=0.75cm]{};
\node (lcv7)[left of =cv7,xshift=0.9cm]{$v_4c_2$};
\node[srnode] (cv7_in) [below of =cc2,xshift=0.75cm]{};
\node[cnode] (cv8) [below of =cc2,xshift=-0.75cm]{};
\node (lcv8)[left of =cv8,xshift=0.9cm]{$v_3c_2$};
\node[srnode] (cv8_in) [below of =cc2,xshift=-0.75cm]{};
\draw (cc2) -- (cv5);
\draw (cc2) -- (cv6);
\draw (cc2) -- (cv7);
\draw (cc2) -- (cv8);
\draw (vv1.20) -- (cv7.120); 
\draw (vv4) -- (cv8.265);
\draw (vv2) -- (cv5);
\draw (vv3.0) --(cv6.90);

 \node[cnode] (vv5)[right of = cv8,xshift=2.8 cm,yshift=0.5cm]{};
 \node (lvv5)[below of =vv5,yshift=1cm]{$v_4v_2$};
\node[scnode] (vv5_in)[right of = cv8,xshift=2.8 cm,yshift=0.5cm]{};
\draw(cv7) -- (vv5);

\node[cnode] (vv6)[right of = cv5,xshift=1.8 cm,yshift=-0.7cm]{};
\node (lvv6)[above of =vv6,yshift=-1cm]{$v_1v_2$};
 \node[scnode] (vv6_in)[right of = cv5,xshift=1.8 cm,yshift=-0.7cm]{};
\draw(cv5) -- (vv6_in);

\node[cnode] (vv7)[right of = cv5,xshift=2.8 cm,yshift=0.5cm]{};
\node (lvv7)[ above of =vv7,yshift=-1cm]{$v_2v_2$};
\node[scnode] (vv7_in)[right of = cv5,xshift=2.8 cm,yshift=0.5cm]{};
\draw(cv6) -- (vv7);

\node[cnode] (vv8)[right of = cv8,xshift=1.8 cm,yshift=-0.7cm]{};
\node (lvv8)[ below of =vv8,yshift=1cm]{$v_3v_2$};
\node[scnode] (vv8_in)[right of = cv8,xshift=1.8 cm,yshift=-0.7cm]{};
\draw(cv8) -- (vv8.190);

\node[rnode] (cc3)[right of =vv6,yshift=-1 cm,xshift=2.8cm]{};
\node (lcc3)[left of =cc3,xshift=1cm,yshift=0.2cm]{$c_1c_3$};
\node[srnode] (cc3_in)[right of =vv6,yshift=-1 cm,xshift=2.8cm]{};
\node[cnode] (cv9) [above of =cc3,xshift=-0.75cm]{};
\node (lcv9)[left of =cv9,xshift=0.9cm,yshift=0.1cm]{$v_1c_3$};
\node[srnode] (cv9_in) [above of =cc3,xshift=-0.75cm]{};
\node[cnode] (cv10) [above of =cc3,xshift=0.75cm]{};
\node (lcv10)[left of =cv10,xshift=0.9cm]{$v_2c_3$};
\node[srnode] (cv10_in) [above of =cc3,xshift=0.75cm]{};
\node[cnode] (cv11) [below of =cc3,xshift=0.75cm]{};
\node (lcv11)[left of =cv11,xshift=0.9cm]{$v_4c_3$};
\node[srnode] (cv11_in) [below of =cc3,xshift=0.75cm]{};
\node[cnode] (cv12) [below of =cc3,xshift=-0.75cm]{};
\node (lcv12)[left of =cv12,xshift=0.9cm]{$v_3c_3$};
\node[srnode] (cv12_in) [below of =cc3,xshift=-0.75cm]{};
\draw (cc3) -- (cv9);
\draw (cc3) -- (cv10);
\draw (cc3) -- (cv11);
\draw (cc3) -- (cv12);
\draw (vv5.20) -- (cv11.120); 
\draw (vv8) -- (cv12.265);
\draw (vv6) -- (cv9);
\draw (vv7.0) --(cv10.90);

\node[rnode](vc1)[right of=cc1,xshift=2.1cm]{};
\node (lcv1)[ right of =vc1,xshift=-0.9cm,yshift=0.2cm]{$c_1v_1$};
\node[zscnode](vc1_in)[right of=cc1,xshift=2.1cm]{};
\draw[red] (vc1) -- (cc1);
\draw[red] (vc1) -- (cc2);
\draw[red] (vc1) -- (vv1);
\draw[red] (vc1) -- (vv2);
\draw[red] (vc1) -- (vv3);
\draw[red] (vc1) -- (vv4);

\node[rnode](vc2)[right of=cc2,xshift=2.1cm]{};
\node (lcv2)[ right of =vc2,xshift=-0.9cm,yshift=0.2cm]{$c_1v_2$};
\node[zscnode](vc2_in)[right of=cc2,xshift=2.1cm]{};
\draw[red] (vc2) -- (cc2);
\draw[red] (vc2) -- (cc3);
\draw[red] (vc2) -- (vv5);
\draw[red] (vc2) -- (vv6);
\draw[red] (vc2) -- (vv7);
\draw[red] (vc2) -- (vv8);
\end{scope}    
\end{tikzpicture}

==> Figures/Journal_figures/Example_TS_Comp/TS_decoder_iter1.tex <==
\tikzstyle{cnode}=[circle,minimum size=0.55 cm,draw]
\tikzstyle{scnode}=[circle,minimum size=0.15 cm,draw]
\tikzstyle{zscnode}=[circle,minimum size=0.15 cm,draw,fill=red]
\tikzstyle{zsrnode}=[rectangle,draw,minimum width=0.1 cm,minimum height=0.1cm,outer sep=0pt,fill=red]
\tikzstyle{sbcnode}=[circle,minimum size=0.15 cm,draw,fill=black]
\tikzstyle{sbrnode}=[rectangle,draw,minimum width=0.1 cm,minimum height=0.1cm,outer sep=0pt,fill=black]
\tikzstyle{cgnode}=[circle,draw]%,fill=blue!25]
%\tikzstyle{cnode}=[circle,draw]%,fill=blue!25]
\tikzstyle{crnode}=[circle,draw]%,fill=blue!25]
\tikzstyle{conode}=[rectangle,draw]%,fill=blue!25]
\tikzstyle{cpnode}=[circle,draw]%,fill=blue!25]
\tikzstyle{rnode}=[rectangle,draw,minimum width=0.4 cm,minimum height=0.4cm,outer sep=0pt]%,fill=red!50]
\tikzstyle{srnode}=[rectangle,draw,minimum width=0.1 cm,minimum height=0.1cm,outer sep=0pt]
\tikzstyle{prnode}=[rectangle,rounded corners,fill=blue!50,text width=4.5em,text centered,outer sep=0pt]
\tikzstyle{prnodebig}=[rectangle,rounded corners,fill=blue!50,text width=7em,text centered,outer sep=0pt]
\tikzstyle{prnodesimple}=[rectangle,draw,text width=4.5em,text centered,outer sep=0pt]
\tikzstyle{bigsnake}=[fill=green!50,snake=snake,segment amplitude=4mm, segment length=4mm, line after snake=1mm]
\tikzstyle{smallsnake}=[snake=snake,segment amplitude=0.7mm, segment length=4mm, line after snake=1mm]
\definecolor{color1}{rgb}{1,0.2,0.3}
\definecolor{color2}{rgb}{0.4,0.5,0.7}
\definecolor{color3}{rgb}{0.1,0.8,0.5}
\definecolor{color4}{rgb}{0.5,0.3,1}
\definecolor{color5}{rgb}{0.5,1,1}
\definecolor{color6}{rgb}{0.8,0.3,0.6}
\definecolor{color7}{rgb}{0.6,0.4,0.3}

\begin{tikzpicture}[every node/.style={scale=1}]
\begin{scope}[node distance=1.5cm,semithick]




\node[rnode] (cc1) {};
\node[sbrnode] (cc1_in) {};
\node[cnode] (cv1) [above of =cc1,xshift=-0.75cm]{};
\node[sbrnode] (cv1_in) [above of =cc1,xshift=-0.75cm]{};
\node[cnode] (cv2) [above of =cc1,xshift=0.75cm]{};
\node[sbrnode] (cv2_in) [above of =cc1,xshift=0.75cm]{};
\node[cnode] (cv3) [below of =cc1,xshift=0.75cm]{};
\node[sbrnode] (cv3_in) [below of =cc1,xshift=0.75cm]{};
\node[cnode] (cv4) [below of =cc1,xshift=-0.75cm]{};
\node[sbrnode] (cv4_in) [below of =cc1,xshift=-0.75cm]{};
\draw (cc1) -- (cv1);
\draw (cc1) -- (cv2);
\draw (cc1) -- (cv3);
\draw (cc1) -- (cv4);

\node[cnode] (vv1)[right of = cv4,xshift=1.8 cm,yshift=0.5cm]{};
\node[scnode] (vv1_in)[right of = cv4,xshift=1.8 cm,yshift=0.5cm]{};
\draw(cv3) -- (vv1);

\node[cnode] (vv2)[right of = cv1,xshift=1.8 cm,yshift=-0.7cm]{};
\node[scnode] (vv2_in)[right of = cv1,xshift=1.8 cm,yshift=-0.7cm]{};
\draw(cv1) -- (vv2);

\node[cnode] (vv3)[right of = cv1,xshift=1.8 cm,yshift=0.5cm]{};
\node[scnode] (vv3_in)[right of = cv1,xshift=1.8 cm,yshift=0.5cm]{};
\draw(cv2) -- (vv3);

\node[cnode] (vv4)[right of = cv4,xshift=1.8 cm,yshift=-0.7cm]{};
\node[scnode] (vv4_in)[right of = cv4,xshift=1.8 cm,yshift=-0.7cm]{};
\draw(cv4) -- (vv4.190);

\node[rnode] (cc2)[right of =vv2,yshift=-1 cm,xshift=1.05cm]{};
\node[sbrnode] (cc2_in)[right of =vv2,yshift=-1 cm,xshift=1.05cm]{};
\node[cnode] (cv5) [above of =cc2,xshift=-0.75cm]{};
\node[sbrnode] (cv5_in) [above of =cc2,xshift=-0.75cm]{};
\node[cnode] (cv6) [above of =cc2,xshift=0.75cm]{};
\node[sbrnode] (cv6_in) [above of =cc2,xshift=0.75cm]{};
\node[cnode] (cv7) [below of =cc2,xshift=0.75cm]{};
\node[sbrnode] (cv7_in) [below of =cc2,xshift=0.75cm]{};
\node[cnode] (cv8) [below of =cc2,xshift=-0.75cm]{};
\node[sbrnode] (cv8_in) [below of =cc2,xshift=-0.75cm]{};
\draw (cc2) -- (cv5);
\draw (cc2) -- (cv6);
\draw (cc2) -- (cv7);
\draw (cc2) -- (cv8);
\draw (vv1.20) -- (cv7.120); 
\draw (vv4) -- (cv8.265);
\draw (vv2) -- (cv5);
\draw (vv3.0) --(cv6.90);

 \node[cnode] (vv5)[right of = cv8,xshift=1.8 cm,yshift=0.5cm]{};
\node[scnode] (vv5_in)[right of = cv8,xshift=1.8 cm,yshift=0.5cm]{};
\draw(cv7) -- (vv5);

\node[cnode] (vv6)[right of = cv5,xshift=1.8 cm,yshift=-0.7cm]{};
 \node[scnode] (vv6_in)[right of = cv5,xshift=1.8 cm,yshift=-0.7cm]{};
\draw(cv5) -- (vv6_in);

\node[cnode] (vv7)[right of = cv5,xshift=1.8 cm,yshift=0.5cm]{};
\node[scnode] (vv7_in)[right of = cv5,xshift=1.8 cm,yshift=0.5cm]{};
\draw(cv6) -- (vv7);

\node[cnode] (vv8)[right of = cv8,xshift=1.8 cm,yshift=-0.7cm]{};
\node[scnode] (vv8_in)[right of = cv8,xshift=1.8 cm,yshift=-0.7cm]{};
\draw(cv8) -- (vv8.190);

\node[rnode] (cc3)[right of =vv6,yshift=-1 cm,xshift=1.05cm]{};
\node[srnode] (cc3_in)[right of =vv6,yshift=-1 cm,xshift=1.05cm]{};
\node[cnode] (cv9) [above of =cc3,xshift=-0.75cm]{};
\node[srnode] (cv9_in) [above of =cc3,xshift=-0.75cm]{};
\node[cnode] (cv10) [above of =cc3,xshift=0.75cm]{};
\node[srnode] (cv10_in) [above of =cc3,xshift=0.75cm]{};
\node[cnode] (cv11) [below of =cc3,xshift=0.75cm]{};
\node[srnode] (cv11_in) [below of =cc3,xshift=0.75cm]{};
\node[cnode] (cv12) [below of =cc3,xshift=-0.75cm]{};
\node[srnode] (cv12_in) [below of =cc3,xshift=-0.75cm]{};
\draw (cc3) -- (cv9);
\draw (cc3) -- (cv10);
\draw (cc3) -- (cv11);
\draw (cc3) -- (cv12);
\draw (vv5.20) -- (cv11.120); 
\draw (vv8) -- (cv12.265);
\draw (vv6) -- (cv9);
\draw (vv7.0) --(cv10.90);


\end{scope}    
\end{tikzpicture}

==> Figures/Journal_figures/Example_TS_Comp/TS_decoder_iter2.tex <==
\tikzstyle{cnode}=[circle,minimum size=0.55 cm,draw]
\tikzstyle{scnode}=[circle,minimum size=0.15 cm,draw]
\tikzstyle{zscnode}=[circle,minimum size=0.15 cm,draw,fill=red]
\tikzstyle{zsrnode}=[rectangle,draw,minimum width=0.1 cm,minimum height=0.1cm,outer sep=0pt,fill=red]
\tikzstyle{sbcnode}=[circle,minimum size=0.15 cm,draw,fill=black]
\tikzstyle{sbrnode}=[rectangle,draw,minimum width=0.1 cm,minimum height=0.1cm,outer sep=0pt,fill=black]
\tikzstyle{cgnode}=[circle,draw]%,fill=blue!25]
%\tikzstyle{cnode}=[circle,draw]%,fill=blue!25]
\tikzstyle{crnode}=[circle,draw]%,fill=blue!25]
\tikzstyle{conode}=[rectangle,draw]%,fill=blue!25]
\tikzstyle{cpnode}=[circle,draw]%,fill=blue!25]
\tikzstyle{rnode}=[rectangle,draw,minimum width=0.4 cm,minimum height=0.4cm,outer sep=0pt]%,fill=red!50]
\tikzstyle{srnode}=[rectangle,draw,minimum width=0.1 cm,minimum height=0.1cm,outer sep=0pt]
\tikzstyle{prnode}=[rectangle,rounded corners,fill=blue!50,text width=4.5em,text centered,outer sep=0pt]
\tikzstyle{prnodebig}=[rectangle,rounded corners,fill=blue!50,text width=7em,text centered,outer sep=0pt]
\tikzstyle{prnodesimple}=[rectangle,draw,text width=4.5em,text centered,outer sep=0pt]
\tikzstyle{bigsnake}=[fill=green!50,snake=snake,segment amplitude=4mm, segment length=4mm, line after snake=1mm]
\tikzstyle{smallsnake}=[snake=snake,segment amplitude=0.7mm, segment length=4mm, line after snake=1mm]
\definecolor{color1}{rgb}{1,0.2,0.3}
\definecolor{color2}{rgb}{0.4,0.5,0.7}
\definecolor{color3}{rgb}{0.1,0.8,0.5}
\definecolor{color4}{rgb}{0.5,0.3,1}
\definecolor{color5}{rgb}{0.5,1,1}
\definecolor{color6}{rgb}{0.8,0.3,0.6}
\definecolor{color7}{rgb}{0.6,0.4,0.3}

\begin{tikzpicture}[every node/.style={scale=1}]
\begin{scope}[node distance=1.5cm,semithick]




\node[rnode] (cc1) {};
\node[srnode] (cc1_in) {};
\node[cnode] (cv1) [above of =cc1,xshift=-0.75cm]{};
\node[sbrnode] (cv1_in) [above of =cc1,xshift=-0.75cm]{};
\node[cnode] (cv2) [above of =cc1,xshift=0.75cm]{};
\node[sbrnode] (cv2_in) [above of =cc1,xshift=0.75cm]{};
\node[cnode] (cv3) [below of =cc1,xshift=0.75cm]{};
\node[sbrnode] (cv3_in) [below of =cc1,xshift=0.75cm]{};
\node[cnode] (cv4) [below of =cc1,xshift=-0.75cm]{};
\node[sbrnode] (cv4_in) [below of =cc1,xshift=-0.75cm]{};
\draw (cc1) -- (cv1);
\draw (cc1) -- (cv2);
\draw (cc1) -- (cv3);
\draw (cc1) -- (cv4);

\node[cnode] (vv1)[right of = cv4,xshift=1.8 cm,yshift=0.5cm]{};
\node[sbcnode] (vv1_in)[right of = cv4,xshift=1.8 cm,yshift=0.5cm]{};
\draw(cv3) -- (vv1);

\node[cnode] (vv2)[right of = cv1,xshift=1.8 cm,yshift=-0.7cm]{};
\node[sbcnode] (vv2_in)[right of = cv1,xshift=1.8 cm,yshift=-0.7cm]{};
\draw(cv1) -- (vv2);

\node[cnode] (vv3)[right of = cv1,xshift=1.8 cm,yshift=0.5cm]{};
\node[sbcnode] (vv3_in)[right of = cv1,xshift=1.8 cm,yshift=0.5cm]{};
\draw(cv2) -- (vv3);

\node[cnode] (vv4)[right of = cv4,xshift=1.8 cm,yshift=-0.7cm]{};
\node[sbcnode] (vv4_in)[right of = cv4,xshift=1.8 cm,yshift=-0.7cm]{};
\draw(cv4) -- (vv4.190);

\node[rnode] (cc2)[right of =vv2,yshift=-1 cm,xshift=1.05cm]{};
\node[srnode] (cc2_in)[right of =vv2,yshift=-1 cm,xshift=1.05cm]{};
\node[cnode] (cv5) [above of =cc2,xshift=-0.75cm]{};
\node[sbrnode] (cv5_in) [above of =cc2,xshift=-0.75cm]{};
\node[cnode] (cv6) [above of =cc2,xshift=0.75cm]{};
\node[sbrnode] (cv6_in) [above of =cc2,xshift=0.75cm]{};
\node[cnode] (cv7) [below of =cc2,xshift=0.75cm]{};
\node[sbrnode] (cv7_in) [below of =cc2,xshift=0.75cm]{};
\node[cnode] (cv8) [below of =cc2,xshift=-0.75cm]{};
\node[sbrnode] (cv8_in) [below of =cc2,xshift=-0.75cm]{};
\draw (cc2) -- (cv5);
\draw (cc2) -- (cv6);
\draw (cc2) -- (cv7);
\draw (cc2) -- (cv8);
\draw (vv1.20) -- (cv7.120); 
\draw (vv4) -- (cv8.265);
\draw (vv2) -- (cv5);
\draw (vv3.0) --(cv6.90);

 \node[cnode] (vv5)[right of = cv8,xshift=1.8 cm,yshift=0.5cm]{};
\node[sbcnode] (vv5_in)[right of = cv8,xshift=1.8 cm,yshift=0.5cm]{};
\draw(cv7) -- (vv5);

\node[cnode] (vv6)[right of = cv5,xshift=1.8 cm,yshift=-0.7cm]{};
 \node[sbcnode] (vv6_in)[right of = cv5,xshift=1.8 cm,yshift=-0.7cm]{};
\draw(cv5) -- (vv6_in);

\node[cnode] (vv7)[right of = cv5,xshift=1.8 cm,yshift=0.5cm]{};
\node[sbcnode] (vv7_in)[right of = cv5,xshift=1.8 cm,yshift=0.5cm]{};
\draw(cv6) -- (vv7);

\node[cnode] (vv8)[right of = cv8,xshift=1.8 cm,yshift=-0.7cm]{};
\node[sbcnode] (vv8_in)[right of = cv8,xshift=1.8 cm,yshift=-0.7cm]{};
\draw(cv8) -- (vv8.190);

\node[rnode] (cc3)[right of =vv6,yshift=-1 cm,xshift=1.05cm]{};
\node[srnode] (cc3_in)[right of =vv6,yshift=-1 cm,xshift=1.05cm]{};
\node[cnode] (cv9) [above of =cc3,xshift=-0.75cm]{};
\node[sbrnode] (cv9_in) [above of =cc3,xshift=-0.75cm]{};
\node[cnode] (cv10) [above of =cc3,xshift=0.75cm]{};
\node[sbrnode] (cv10_in) [above of =cc3,xshift=0.75cm]{};
\node[cnode] (cv11) [below of =cc3,xshift=0.75cm]{};
\node[sbrnode] (cv11_in) [below of =cc3,xshift=0.75cm]{};
\node[cnode] (cv12) [below of =cc3,xshift=-0.75cm]{};
\node[sbrnode] (cv12_in) [below of =cc3,xshift=-0.75cm]{};
\draw (cc3) -- (cv9);
\draw (cc3) -- (cv10);
\draw (cc3) -- (cv11);
\draw (cc3) -- (cv12);
\draw (vv5.20) -- (cv11.120); 
\draw (vv8) -- (cv12.265);
\draw (vv6) -- (cv9);
\draw (vv7.0) --(cv10.90);


\end{scope}    
\end{tikzpicture}

==> Figures/Journal_figures/Example_TS_Comp/TS_decoder_iter3.tex <==
\tikzstyle{cnode}=[circle,minimum size=0.55 cm,draw]
\tikzstyle{scnode}=[circle,minimum size=0.15 cm,draw]
\tikzstyle{zscnode}=[circle,minimum size=0.15 cm,draw,fill=red]
\tikzstyle{zsrnode}=[rectangle,draw,minimum width=0.1 cm,minimum height=0.1cm,outer sep=0pt,fill=red]
\tikzstyle{sbcnode}=[circle,minimum size=0.15 cm,draw,fill=black]
\tikzstyle{sbrnode}=[rectangle,draw,minimum width=0.1 cm,minimum height=0.1cm,outer sep=0pt,fill=black]
\tikzstyle{cgnode}=[circle,draw]%,fill=blue!25]
%\tikzstyle{cnode}=[circle,draw]%,fill=blue!25]
\tikzstyle{crnode}=[circle,draw]%,fill=blue!25]
\tikzstyle{conode}=[rectangle,draw]%,fill=blue!25]
\tikzstyle{cpnode}=[circle,draw]%,fill=blue!25]
\tikzstyle{rnode}=[rectangle,draw,minimum width=0.4 cm,minimum height=0.4cm,outer sep=0pt]%,fill=red!50]
\tikzstyle{srnode}=[rectangle,draw,minimum width=0.1 cm,minimum height=0.1cm,outer sep=0pt]
\tikzstyle{prnode}=[rectangle,rounded corners,fill=blue!50,text width=4.5em,text centered,outer sep=0pt]
\tikzstyle{prnodebig}=[rectangle,rounded corners,fill=blue!50,text width=7em,text centered,outer sep=0pt]
\tikzstyle{prnodesimple}=[rectangle,draw,text width=4.5em,text centered,outer sep=0pt]
\tikzstyle{bigsnake}=[fill=green!50,snake=snake,segment amplitude=4mm, segment length=4mm, line after snake=1mm]
\tikzstyle{smallsnake}=[snake=snake,segment amplitude=0.7mm, segment length=4mm, line after snake=1mm]
\definecolor{color1}{rgb}{1,0.2,0.3}
\definecolor{color2}{rgb}{0.4,0.5,0.7}
\definecolor{color3}{rgb}{0.1,0.8,0.5}
\definecolor{color4}{rgb}{0.5,0.3,1}
\definecolor{color5}{rgb}{0.5,1,1}
\definecolor{color6}{rgb}{0.8,0.3,0.6}
\definecolor{color7}{rgb}{0.6,0.4,0.3}

\begin{tikzpicture}[every node/.style={scale=1}]
\begin{scope}[node distance=1.5cm,semithick]




\node[rnode] (cc1) {};
\node[sbrnode] (cc1_in) {};
\node[cnode] (cv1) [above of =cc1,xshift=-0.75cm]{};
\node[sbrnode] (cv1_in) [above of =cc1,xshift=-0.75cm]{};
\node[cnode] (cv2) [above of =cc1,xshift=0.75cm]{};
\node[sbrnode] (cv2_in) [above of =cc1,xshift=0.75cm]{};
\node[cnode] (cv3) [below of =cc1,xshift=0.75cm]{};
\node[sbrnode] (cv3_in) [below of =cc1,xshift=0.75cm]{};
\node[cnode] (cv4) [below of =cc1,xshift=-0.75cm]{};
\node[sbrnode] (cv4_in) [below of =cc1,xshift=-0.75cm]{};
\draw (cc1) -- (cv1);
\draw (cc1) -- (cv2);
\draw (cc1) -- (cv3);
\draw (cc1) -- (cv4);

\node[cnode] (vv1)[right of = cv4,xshift=1.8 cm,yshift=0.5cm]{};
\node[scnode] (vv1_in)[right of = cv4,xshift=1.8 cm,yshift=0.5cm]{};
\draw(cv3) -- (vv1);

\node[cnode] (vv2)[right of = cv1,xshift=1.8 cm,yshift=-0.7cm]{};
\node[scnode] (vv2_in)[right of = cv1,xshift=1.8 cm,yshift=-0.7cm]{};
\draw(cv1) -- (vv2);

\node[cnode] (vv3)[right of = cv1,xshift=1.8 cm,yshift=0.5cm]{};
\node[scnode] (vv3_in)[right of = cv1,xshift=1.8 cm,yshift=0.5cm]{};
\draw(cv2) -- (vv3);

\node[cnode] (vv4)[right of = cv4,xshift=1.8 cm,yshift=-0.7cm]{};
\node[scnode] (vv4_in)[right of = cv4,xshift=1.8 cm,yshift=-0.7cm]{};
\draw(cv4) -- (vv4.190);

\node[rnode] (cc2)[right of =vv2,yshift=-1 cm,xshift=1.05cm]{};
\node[sbrnode] (cc2_in)[right of =vv2,yshift=-1 cm,xshift=1.05cm]{};
\node[cnode] (cv5) [above of =cc2,xshift=-0.75cm]{};
\node[sbrnode] (cv5_in) [above of =cc2,xshift=-0.75cm]{};
\node[cnode] (cv6) [above of =cc2,xshift=0.75cm]{};
\node[sbrnode] (cv6_in) [above of =cc2,xshift=0.75cm]{};
\node[cnode] (cv7) [below of =cc2,xshift=0.75cm]{};
\node[sbrnode] (cv7_in) [below of =cc2,xshift=0.75cm]{};
\node[cnode] (cv8) [below of =cc2,xshift=-0.75cm]{};
\node[sbrnode] (cv8_in) [below of =cc2,xshift=-0.75cm]{};
\draw (cc2) -- (cv5);
\draw (cc2) -- (cv6);
\draw (cc2) -- (cv7);
\draw (cc2) -- (cv8);
\draw (vv1.20) -- (cv7.120); 
\draw (vv4) -- (cv8.265);
\draw (vv2) -- (cv5);
\draw (vv3.0) --(cv6.90);

 \node[cnode] (vv5)[right of = cv8,xshift=1.8 cm,yshift=0.5cm]{};
\node[scnode] (vv5_in)[right of = cv8,xshift=1.8 cm,yshift=0.5cm]{};
\draw(cv7) -- (vv5);

\node[cnode] (vv6)[right of = cv5,xshift=1.8 cm,yshift=-0.7cm]{};
 \node[scnode] (vv6_in)[right of = cv5,xshift=1.8 cm,yshift=-0.7cm]{};
\draw(cv5) -- (vv6_in);

\node[cnode] (vv7)[right of = cv5,xshift=1.8 cm,yshift=0.5cm]{};
\node[scnode] (vv7_in)[right of = cv5,xshift=1.8 cm,yshift=0.5cm]{};
\draw(cv6) -- (vv7);

\node[cnode] (vv8)[right of = cv8,xshift=1.8 cm,yshift=-0.7cm]{};
\node[scnode] (vv8_in)[right of = cv8,xshift=1.8 cm,yshift=-0.7cm]{};
\draw(cv8) -- (vv8.190);

\node[rnode] (cc3)[right of =vv6,yshift=-1 cm,xshift=1.05cm]{};
\node[sbrnode] (cc3_in)[right of =vv6,yshift=-1 cm,xshift=1.05cm]{};
\node[cnode] (cv9) [above of =cc3,xshift=-0.75cm]{};
\node[sbrnode] (cv9_in) [above of =cc3,xshift=-0.75cm]{};
\node[cnode] (cv10) [above of =cc3,xshift=0.75cm]{};
\node[sbrnode] (cv10_in) [above of =cc3,xshift=0.75cm]{};
\node[cnode] (cv11) [below of =cc3,xshift=0.75cm]{};
\node[sbrnode] (cv11_in) [below of =cc3,xshift=0.75cm]{};
\node[cnode] (cv12) [below of =cc3,xshift=-0.75cm]{};
\node[sbrnode] (cv12_in) [below of =cc3,xshift=-0.75cm]{};
\draw (cc3) -- (cv9);
\draw (cc3) -- (cv10);
\draw (cc3) -- (cv11);
\draw (cc3) -- (cv12);
\draw (vv5.20) -- (cv11.120); 
\draw (vv8) -- (cv12.265);
\draw (vv6) -- (cv9);
\draw (vv7.0) --(cv10.90);


\end{scope}    
\end{tikzpicture}

==> Figures/Journal_figures/Example_TS_Comp/TS_decoder_iter4.tex <==
\tikzstyle{cnode}=[circle,minimum size=0.55 cm,draw]
\tikzstyle{scnode}=[circle,minimum size=0.15 cm,draw]
\tikzstyle{zscnode}=[circle,minimum size=0.15 cm,draw,fill=red]
\tikzstyle{zsrnode}=[rectangle,draw,minimum width=0.1 cm,minimum height=0.1cm,outer sep=0pt,fill=red]
\tikzstyle{sbcnode}=[circle,minimum size=0.15 cm,draw,fill=black]
\tikzstyle{sbrnode}=[rectangle,draw,minimum width=0.1 cm,minimum height=0.1cm,outer sep=0pt,fill=black]
\tikzstyle{cgnode}=[circle,draw]%,fill=blue!25]
%\tikzstyle{cnode}=[circle,draw]%,fill=blue!25]
\tikzstyle{crnode}=[circle,draw]%,fill=blue!25]
\tikzstyle{conode}=[rectangle,draw]%,fill=blue!25]
\tikzstyle{cpnode}=[circle,draw]%,fill=blue!25]
\tikzstyle{rnode}=[rectangle,draw,minimum width=0.4 cm,minimum height=0.4cm,outer sep=0pt]%,fill=red!50]
\tikzstyle{srnode}=[rectangle,draw,minimum width=0.1 cm,minimum height=0.1cm,outer sep=0pt]
\tikzstyle{prnode}=[rectangle,rounded corners,fill=blue!50,text width=4.5em,text centered,outer sep=0pt]
\tikzstyle{prnodebig}=[rectangle,rounded corners,fill=blue!50,text width=7em,text centered,outer sep=0pt]
\tikzstyle{prnodesimple}=[rectangle,draw,text width=4.5em,text centered,outer sep=0pt]
\tikzstyle{bigsnake}=[fill=green!50,snake=snake,segment amplitude=4mm, segment length=4mm, line after snake=1mm]
\tikzstyle{smallsnake}=[snake=snake,segment amplitude=0.7mm, segment length=4mm, line after snake=1mm]
\definecolor{color1}{rgb}{1,0.2,0.3}
\definecolor{color2}{rgb}{0.4,0.5,0.7}
\definecolor{color3}{rgb}{0.1,0.8,0.5}
\definecolor{color4}{rgb}{0.5,0.3,1}
\definecolor{color5}{rgb}{0.5,1,1}
\definecolor{color6}{rgb}{0.8,0.3,0.6}
\definecolor{color7}{rgb}{0.6,0.4,0.3}

\begin{tikzpicture}[every node/.style={scale=1}]
\begin{scope}[node distance=1.5cm,semithick]




\node[rnode] (cc1) {};
\node[srnode] (cc1_in) {};
\node[cnode] (cv1) [above of =cc1,xshift=-0.75cm]{};
\node[sbrnode] (cv1_in) [above of =cc1,xshift=-0.75cm]{};
\node[cnode] (cv2) [above of =cc1,xshift=0.75cm]{};
\node[sbrnode] (cv2_in) [above of =cc1,xshift=0.75cm]{};
\node[cnode] (cv3) [below of =cc1,xshift=0.75cm]{};
\node[sbrnode] (cv3_in) [below of =cc1,xshift=0.75cm]{};
\node[cnode] (cv4) [below of =cc1,xshift=-0.75cm]{};
\node[sbrnode] (cv4_in) [below of =cc1,xshift=-0.75cm]{};
\draw (cc1) -- (cv1);
\draw (cc1) -- (cv2);
\draw (cc1) -- (cv3);
\draw (cc1) -- (cv4);

\node[cnode] (vv1)[right of = cv4,xshift=1.8 cm,yshift=0.5cm]{};
\node[sbcnode] (vv1_in)[right of = cv4,xshift=1.8 cm,yshift=0.5cm]{};
\draw(cv3) -- (vv1);

\node[cnode] (vv2)[right of = cv1,xshift=1.8 cm,yshift=-0.7cm]{};
\node[sbcnode] (vv2_in)[right of = cv1,xshift=1.8 cm,yshift=-0.7cm]{};
\draw(cv1) -- (vv2);

\node[cnode] (vv3)[right of = cv1,xshift=1.8 cm,yshift=0.5cm]{};
\node[sbcnode] (vv3_in)[right of = cv1,xshift=1.8 cm,yshift=0.5cm]{};
\draw(cv2) -- (vv3);

\node[cnode] (vv4)[right of = cv4,xshift=1.8 cm,yshift=-0.7cm]{};
\node[sbcnode] (vv4_in)[right of = cv4,xshift=1.8 cm,yshift=-0.7cm]{};
\draw(cv4) -- (vv4.190);

\node[rnode] (cc2)[right of =vv2,yshift=-1 cm,xshift=1.05cm]{};
\node[srnode] (cc2_in)[right of =vv2,yshift=-1 cm,xshift=1.05cm]{};
\node[cnode] (cv5) [above of =cc2,xshift=-0.75cm]{};
\node[sbrnode] (cv5_in) [above of =cc2,xshift=-0.75cm]{};
\node[cnode] (cv6) [above of =cc2,xshift=0.75cm]{};
\node[sbrnode] (cv6_in) [above of =cc2,xshift=0.75cm]{};
\node[cnode] (cv7) [below of =cc2,xshift=0.75cm]{};
\node[sbrnode] (cv7_in) [below of =cc2,xshift=0.75cm]{};
\node[cnode] (cv8) [below of =cc2,xshift=-0.75cm]{};
\node[sbrnode] (cv8_in) [below of =cc2,xshift=-0.75cm]{};
\draw (cc2) -- (cv5);
\draw (cc2) -- (cv6);
\draw (cc2) -- (cv7);
\draw (cc2) -- (cv8);
\draw (vv1.20) -- (cv7.120); 
\draw (vv4) -- (cv8.265);
\draw (vv2) -- (cv5);
\draw (vv3.0) --(cv6.90);

 \node[cnode] (vv5)[right of = cv8,xshift=1.8 cm,yshift=0.5cm]{};
\node[sbcnode] (vv5_in)[right of = cv8,xshift=1.8 cm,yshift=0.5cm]{};
\draw(cv7) -- (vv5);

\node[cnode] (vv6)[right of = cv5,xshift=1.8 cm,yshift=-0.7cm]{};
 \node[sbcnode] (vv6_in)[right of = cv5,xshift=1.8 cm,yshift=-0.7cm]{};
\draw(cv5) -- (vv6_in);

\node[cnode] (vv7)[right of = cv5,xshift=1.8 cm,yshift=0.5cm]{};
\node[sbcnode] (vv7_in)[right of = cv5,xshift=1.8 cm,yshift=0.5cm]{};
\draw(cv6) -- (vv7);

\node[cnode] (vv8)[right of = cv8,xshift=1.8 cm,yshift=-0.7cm]{};
\node[sbcnode] (vv8_in)[right of = cv8,xshift=1.8 cm,yshift=-0.7cm]{};
\draw(cv8) -- (vv8.190);

\node[rnode] (cc3)[right of =vv6,yshift=-1 cm,xshift=1.05cm]{};
\node[srnode] (cc3_in)[right of =vv6,yshift=-1 cm,xshift=1.05cm]{};
\node[cnode] (cv9) [above of =cc3,xshift=-0.75cm]{};
\node[sbrnode] (cv9_in) [above of =cc3,xshift=-0.75cm]{};
\node[cnode] (cv10) [above of =cc3,xshift=0.75cm]{};
\node[sbrnode] (cv10_in) [above of =cc3,xshift=0.75cm]{};
\node[cnode] (cv11) [below of =cc3,xshift=0.75cm]{};
\node[sbrnode] (cv11_in) [below of =cc3,xshift=0.75cm]{};
\node[cnode] (cv12) [below of =cc3,xshift=-0.75cm]{};
\node[sbrnode] (cv12_in) [below of =cc3,xshift=-0.75cm]{};
\draw (cc3) -- (cv9);
\draw (cc3) -- (cv10);
\draw (cc3) -- (cv11);
\draw (cc3) -- (cv12);
\draw (vv5.20) -- (cv11.120); 
\draw (vv8) -- (cv12.265);
\draw (vv6) -- (cv9);
\draw (vv7.0) --(cv10.90);


\end{scope}    
\end{tikzpicture}

==> Figures/Journal_figures/Example_TS_Comp/concise_representation_of_TS.tex <==
\tikzstyle{cnode}=[circle,minimum size=0.55 cm,draw]
\tikzstyle{scnode}=[circle,minimum size=0.15 cm,draw]
\tikzstyle{sbcnode}=[circle,minimum size=0.15 cm,draw,fill=black]
\tikzstyle{zrnode}=[rectangle,draw,minimum width=0.4 cm,minimum height=0.4cm,outer sep=0pt]
\tikzstyle{sbrnode}=[rectangle,draw,minimum width=0.1 cm,minimum height=0.1cm,outer sep=0pt,fill=black]
\tikzstyle{cgnode}=[circle,draw]%,fill=blue!25]
%\tikzstyle{cnode}=[circle,draw]%,fill=blue!25]
\tikzstyle{crnode}=[circle,draw]%,fill=blue!25]
\tikzstyle{conode}=[rectangle,draw]%,fill=blue!25]
\tikzstyle{cpnode}=[circle,draw]%,fill=blue!25]
\tikzstyle{rnode}=[rectangle,draw,minimum width=0.4 cm,minimum height=0.4cm,outer sep=0pt]%,fill=red!50]
\tikzstyle{srnode}=[rectangle,draw,minimum width=0.1 cm,minimum height=0.1cm,outer sep=0pt]
\tikzstyle{prnode}=[rectangle,rounded corners,fill=blue!50,text width=4.5em,text centered,outer sep=0pt]
\tikzstyle{prnodebig}=[rectangle,rounded corners,fill=blue!50,text width=7em,text centered,outer sep=0pt]
\tikzstyle{prnodesimple}=[rectangle,draw,text width=4.5em,text centered,outer sep=0pt]
\tikzstyle{bigsnake}=[fill=green!50,snake=snake,segment amplitude=4mm, segment length=4mm, line after snake=1mm]
\tikzstyle{smallsnake}=[snake=snake,segment amplitude=0.7mm, segment length=4mm, line after snake=1mm]
\tikzstyle{hexagon}=[regular polygon, regular polygon sides=6, shape aspect=0.5, minimum width=1.5cm, minimum height=1cm, draw,shape border rotate=60]
\tikzstyle{Ellipse}=[ellipse,style={minimum width=3cm,minimum height=1.45cm},draw]
\tikzstyle{smallEllipse}=[ellipse,style={minimum width=2cm,minimum height=1.5cm},draw]
\definecolor{color1}{rgb}{1,0.2,0.3}
\definecolor{color2}{rgb}{0.4,0.5,0.7}
\definecolor{color3}{rgb}{0.1,0.8,0.5}
\definecolor{color4}{rgb}{0.5,0.3,1}
\definecolor{color5}{rgb}{0.5,1,1}
\definecolor{color6}{rgb}{0.8,0.3,0.6}
\definecolor{color7}{rgb}{0.6,0.4,0.3}
\usepgflibrary{shapes}
\begin{tikzpicture}[every node/.style={scale=0.5}]
\begin{scope}[node distance=1.5cm,semithick]
\node[hexagon] (s1) {};
\node [below of=s1,yshift=0.65 cm]{$\mathscr{T}(S_1)$};
\node[Ellipse]  (VV1) [above of=s1,xshift=-1.5cm,yshift=1cm]{};
\node[cnode] (vv1) [right=of VV1.west,xshift=-2.7cm]{};
\node[sbcnode] (vv1_in)[right=of VV1.west,xshift=-2.6cm]{};
\node [above of=vv1,yshift=-1.1cm]{$1$};
\node [below of=vv1,yshift=1.1cm]{$1$};
\node[cnode] (vv2) [right=of vv1,xshift=-2.9cm]{};
\node[sbcnode] (vv2_in)[right=of vv1,xshift=-2.8cm]{};
\node [above of=vv2,yshift=-1.1cm]{$1$};
\node [below of=vv2,yshift=1.1cm]{$2$};
\node[cnode] (vv3) [right=of vv2,xshift=-2.9cm]{};
\node[sbcnode] (vv3_in)[right=of vv2,xshift=-2.8cm]{};
\node [above of=vv3,yshift=-1.1cm]{$1$};
\node [below of=vv3,yshift=1.1cm]{$3$};
\node[cnode] (vv4) [right=of vv3,xshift=-2.9cm]{};
\node[scnode] (vv4_in)[right=of vv3,xshift=-2.8cm]{};
\node [above of=vv4,yshift=-1.1cm]{$0$};
\node [below of=vv4,yshift=1.1cm]{$4$};
%\node[smallEllipse]  (CC1) [above of=s1,xshift=1.7cm,yshift=1cm]{};
\node[rnode] (cc1) [above of=s1,xshift=1.7cm,yshift=1cm]{};
\node[srnode] (cc1_in)[above of=s1,xshift=1.7cm,yshift=1cm]{};
\node [above of=cc1,yshift=-1.1cm]{$3$};
\node [below of=cc1,yshift=1.1cm]{$2$};
%\node[rnode] (cc2) [right=of cc1,xshift=-2.9cm]{};
%\node[srnode] (cc2_in)[right=of cc1,xshift=-2.8cm]{};
%\node[rnode] (cc3) [right=of cc2,xshift=-2.9cm]{};
%\node[srnode] (cc3_in)[right=of cc2,xshift=-2.8cm]{};
\draw (cc1) -- (s1.60);
\draw (VV1) -- (s1);
%\node [above of=cc2,yshift=-1.1cm]{$4$};
\node[rnode] (cc3)[right of= s1,xshift=1.5cm] {};
\node[srnode] (cc3_in)[right of= s1,xshift=1.5cm] {};
\node [above of=cc3,yshift=-1.1cm]{$2$};
\node [below of=cc3,yshift=1.1cm]{$1$};
\draw (s1)--(cc3);
\node[hexagon] (s2)[right of= cc3,xshift=1.5 cm]{};
\node [below of=s2,yshift=0.65 cm]{$\mathscr{T}(S_2)$};
\draw (s2) -- (cc3);


\node[Ellipse]  (VV2) [above of=s2,xshift=-1.5cm,yshift=1cm]{};
\node[cnode] (vv5) [right=of VV2.west,xshift=-2.7cm]{};
\node[scnode] (vv5_in)[right=of VV2.west,xshift=-2.6cm]{};
\node [above of=vv5,yshift=-1.1cm]{$0$};
\node [below of=vv5,yshift=1.1cm]{$1$};
\node[cnode] (vv6) [right=of vv5,xshift=-2.9cm]{};
\node[sbcnode] (vv6_in)[right=of vv5,xshift=-2.8cm]{};
\node [above of=vv6,yshift=-1.1cm]{$1$};
\node [below of=vv6,yshift=1.1cm]{$2$};
\node[cnode] (vv7) [right=of vv6,xshift=-2.9cm]{};
\node[sbcnode] (vv7_in)[right=of vv6,xshift=-2.8cm]{};
\node [above of=vv7,yshift=-1.1cm]{$1$};
\node [below of=vv7,yshift=1.1cm]{$3$};
\node[cnode] (vv8) [right=of vv7,xshift=-2.9cm]{};
\node[sbcnode] (vv8_in)[right=of vv7,xshift=-2.8cm]{};
\node [above of=vv8,yshift=-1.1cm]{$1$};
\node [below of=vv8,yshift=1.1cm]{$4$};
\draw (VV2) -- (s2.120);
%\node[smallEllipse]  (CC2) [above of=s2,xshift=2cm,yshift=1cm]{};
\node[rnode] (cc4) [above of=s2,xshift=2cm,yshift=1cm]{};
\node [above of=cc4,yshift=-1.1cm]{$3$};
\node[srnode] (cc4_in)[above of=s2,xshift=2cm,yshift=1cm]{};
\node [below of=cc4,yshift=1.1cm]{$2$};
% \node[rnode] (cc5) [right=of cc4,xshift=-2.9cm]{};
% \node[srnode] (cc5_in)[right=of cc4,xshift=-2.82cm]{};
% \node [above of=cc5,yshift=-1.1cm]{$4$};
%\node[rnode] (cc6) [right=of cc5,xshift=-2.9cm]{};
%\node[srnode] (cc6_in)[right=of cc5,xshift=-2.8cm]{};
\draw (cc4) -- (s2.60);

% \node[Ellipse]  (VV3) [above of=s3,xshift=-1.5cm,yshift=1cm]{};
% \node[cnode] (vv9) [right=of VV3.west,xshift=-2.7cm]{};
% \node[scnode] (vv9_in)[right=of VV3.west,xshift=-2.6cm]{};
% \node[cnode] (vv10) [right=of vv9,xshift=-2.9cm]{};
% \node[scnode] (vv10_in)[right=of vv9,xshift=-2.8cm]{};
% \node[cnode] (vv11) [right=of vv10,xshift=-2.9cm]{};
% \node[scnode] (vv11_in)[right=of vv10,xshift=-2.8cm]{};
% \node[cnode] (vv12) [right=of vv11,xshift=-2.9cm]{};
% \node[scnode] (vv12_in)[right=of vv11,xshift=-2.8cm]{};
% \draw (VV3) -- (s3);

% \node[smallEllipse]  (CC3) [above of=s3,xshift=1.7cm,yshift=1cm]{};
% \node[rnode] (cc6) [right = of CC3.west,xshift=-2.5cm,yshift=0cm]{};
% \node[srnode] (cc6_in)[right =of CC3.west,xshift=-2.42cm,yshift=0cm]{};
% \node[rnode] (cc7) [right=of cc6,xshift=-2.9cm]{};
% \node[srnode] (cc7_in)[right=of cc6,xshift=-2.8cm]{};
% \draw (CC3) -- (s3.60);

 
 
\end{scope}    
\end{tikzpicture}

==> Figures/Journal_figures/Example_TS_Comp/mapping_TS.tex <==
\tikzstyle{cnode}=[circle,minimum size=0.55 cm,draw]
\tikzstyle{scnode}=[circle,minimum size=0.15 cm,draw]
\tikzstyle{sbcnode}=[circle,minimum size=0.15 cm,draw,fill=black]
\tikzstyle{zscnode}=[circle,minimum size=0.15 cm,draw]
\tikzstyle{zsrnode}=[rectangle,draw,minimum width=0.1 cm,minimum height=0.1cm,outer sep=0pt,fill=red]
\tikzstyle{cgnode}=[circle,draw]%,fill=blue!25]
%\tikzstyle{cnode}=[circle,draw]%,fill=blue!25]
\tikzstyle{crnode}=[circle,draw]%,fill=blue!25]
\tikzstyle{conode}=[rectangle,draw]%,fill=blue!25]
\tikzstyle{cpnode}=[circle,draw]%,fill=blue!25]
\tikzstyle{rnode}=[rectangle,draw,minimum width=0.4 cm,minimum height=0.4cm,outer sep=0pt]%,fill=red!50]
\tikzstyle{srnode}=[rectangle,draw,minimum width=0.1 cm,minimum height=0.1cm,outer sep=0pt]
\tikzstyle{sbrnode}=[rectangle,draw,minimum width=0.1 cm,minimum height=0.1cm,outer sep=0pt,fill=black]
\tikzstyle{prnode}=[rectangle,rounded corners,fill=blue!50,text width=4.5em,text centered,outer sep=0pt]
\tikzstyle{prnodebig}=[rectangle,rounded corners,fill=blue!50,text width=7em,text centered,outer sep=0pt]
\tikzstyle{prnodesimple}=[rectangle,draw,text width=4.5em,text centered,outer sep=0pt]
\tikzstyle{bigsnake}=[fill=green!50,snake=snake,segment amplitude=4mm, segment length=4mm, line after snake=1mm]
\tikzstyle{smallsnake}=[snake=snake,segment amplitude=0.7mm, segment length=4mm, line after snake=1mm]
\definecolor{color1}{rgb}{1,0.2,0.3}
\definecolor{color2}{rgb}{0.4,0.5,0.7}
\definecolor{color3}{rgb}{0.1,0.8,0.5}
\definecolor{color4}{rgb}{0.5,0.3,1}
\definecolor{color5}{rgb}{0.5,1,1}
\definecolor{color6}{rgb}{0.8,0.3,0.6}
\definecolor{color7}{rgb}{0.6,0.4,0.3}

\begin{tikzpicture}[every node/.style={scale=0.56}]
\begin{scope}[node distance=1.5cm,semithick]

\node[cnode] (v5) {};
\node (lv1)[above of =v5,yshift=-1cm]{1};
\node[cnode] (v6) [right of =v5,xshift=-0 cm]{};
\node (lv2)[above of =v6,yshift=-1cm]{2};
\node[rnode] (c5) [below of =v6,xshift=-0.75 cm]{};
\node (lc1)[left of =c5,xshift=0.9cm]{};
\node[cnode] (v7) [below of =c5,xshift=-0.75 cm]{};
\node (lv3)[below of =v7,yshift=1cm]{3};
\node[cnode] (v8) [right of =v7,xshift=-0 cm]{};
\node (lv4)[below of =v8,yshift=1cm]{4};
\draw (v5) -- (c5);
\draw (c5) -- (v6);
\draw (c5) -- (v7);
\draw (c5) -- (v8);

\node[cnode] (v9) [below of =v8,yshift=-2.75cm,xshift=6.5 cm]{};
\node (lv5)[below of =v9,yshift=1cm]{};
\node[rnode] (c6) [left of =v9,yshift=0 cm,xshift=-1.5 cm]{};
\node (lc2)[below of =c6,yshift=1cm]{2};
\node[rnode] (c7) [right of =v9,yshift=0 cm,xshift=1.5 cm]{};
\node (lc3)[below of =c7,yshift=1cm]{1};
\node[cnode] (v10) [right of =c7,yshift=0 cm,xshift=1.5 cm]{};
\node (lv6)[below of =v10,yshift=1cm]{};
\node[rnode] (c8) [right of =v10,yshift=0 cm,xshift=1.5 cm]{};
\node (lc4)[below of =c8,yshift=1cm]{2};

\draw (v9) -- (c6);
\draw (v9) -- (c7);
\draw (v10) -- (c7);
\draw (v10) -- (c8);



\node[rnode] (cc1) [right of = c5,xshift=2.25cm]{};
\node (lcc1)[left of =cc1,xshift=1cm,yshift=-0.25cm]{$2$};
\node[srnode] (cc1_in) [right of = c5,xshift=2.25cm]{};
\node[cnode] (cv1) [above of =cc1,xshift=-0.75cm]{};
\node (lcv1)[left of =cv1,xshift=0.9cm]{};
\node[sbrnode] (cv1_in) [above of =cc1,xshift=-0.75cm]{};
\node[cnode] (cv2) [above of =cc1,xshift=0.75cm]{};
\node (lcv2)[left of =cv2,xshift=0.9cm]{};
\node[srnode] (cv2_in) [above of =cc1,xshift=0.75cm]{};
\node[cnode] (cv3) [below of =cc1,xshift=0.75cm]{};
\node (lcv3)[left of =cv3,xshift=0.9cm]{};
\node[sbrnode] (cv3_in) [below of =cc1,xshift=0.75cm]{};
\node[cnode] (cv4) [below of =cc1,xshift=-0.75cm]{};
\node (lcv4)[left of =cv4,xshift=0.9cm]{};
\node[sbrnode] (cv4_in) [below of =cc1,xshift=-0.75cm]{};
\draw (cc1) -- (cv1);
\draw (cc1) -- (cv2);
\draw (cc1) -- (cv3);
\draw (cc1) -- (cv4);

\node[cnode] (vv1)[right of = cv4,xshift=2.8 cm,yshift=0.5cm]{};
\node (lvv1)[below of =vv1,yshift=1cm]{$4$};
\node[sbcnode] (vv1_in)[right of = cv4,xshift=2.8 cm,yshift=0.5cm]{};
\draw(cv3) -- (vv1);

\node[cnode] (vv2)[right of = cv1,xshift=1.8 cm,yshift=-0.7cm]{};
\node (lvv2)[below of =vv2,yshift=1cm]{$1$};
\node[sbcnode] (vv2_in)[right of = cv1,xshift=1.8 cm,yshift=-0.7cm]{};
\draw(cv1) -- (vv2);

\node[cnode] (vv3)[right of = cv1,xshift=2.8 cm,yshift=0.5cm]{};
\node (lvv3)[ below of =vv3,yshift=1cm,xshift=0.2cm]{$2$};
\node[scnode] (vv3_in)[right of = cv1,xshift=2.8 cm,yshift=0.5cm]{};
\draw(cv2) -- (vv3);

\node[cnode] (vv4)[right of = cv4,xshift=1.8 cm,yshift=-0.7cm]{};
\node (lvv4)[ below of =vv4,yshift=1cm]{$3$};
\node[sbcnode] (vv4_in)[right of = cv4,xshift=1.8 cm,yshift=-0.7cm]{};
\draw(cv4) -- (vv4.190);

\node[rnode] (cc2)[right of =vv2,yshift=-1 cm,xshift=2.8cm]{};
\node (lcc1)[left of =cc2,xshift=1cm,yshift=-0.2cm]{$1$};
\node[srnode] (cc2_in)[right of =vv2,yshift=-1 cm,xshift=2.8cm]{};
\node[cnode] (cv5) [above of =cc2,xshift=-0.75cm]{};
\node (lcv5)[left of =cv5,xshift=0.9cm,yshift=0.1cm]{};
\node[srnode] (cv5_in) [above of =cc2,xshift=-0.75cm]{};
\node[cnode] (cv6) [above of =cc2,xshift=0.75cm]{};
\node (lcv6)[left of =cv6,xshift=0.9cm]{};
\node[sbrnode] (cv6_in) [above of =cc2,xshift=0.75cm]{};
\node[cnode] (cv7) [below of =cc2,xshift=0.75cm]{};
\node (lcv7)[left of =cv7,xshift=0.9cm]{};
\node[sbrnode] (cv7_in) [below of =cc2,xshift=0.75cm]{};
\node[cnode] (cv8) [below of =cc2,xshift=-0.75cm]{};
\node (lcv8)[left of =cv8,xshift=0.9cm]{};
\node[srnode] (cv8_in) [below of =cc2,xshift=-0.75cm]{};
\draw (cc2) -- (cv5);
\draw (cc2) -- (cv6);
\draw (cc2) -- (cv7);
\draw (cc2) -- (cv8);
\draw (vv1.20) -- (cv7.120); 
\draw (vv4) -- (cv8.265);
\draw (vv2) -- (cv5);
\draw (vv3.0) --(cv6.90);

 \node[cnode] (vv5)[right of = cv8,xshift=2.8 cm,yshift=0.5cm]{};
 \node (lvv5)[below of =vv5,yshift=1cm]{$4$};
\node[scnode] (vv5_in)[right of = cv8,xshift=2.8 cm,yshift=0.5cm]{};
\draw(cv7) -- (vv5);

\node[cnode] (vv6)[right of = cv5,xshift=1.8 cm,yshift=-0.7cm]{};
\node (lvv6)[below of =vv6,yshift=1cm]{$1$};
 \node[sbcnode] (vv6_in)[right of = cv5,xshift=1.8 cm,yshift=-0.7cm]{};
\draw(cv5) -- (vv6);

\node[cnode] (vv7)[right of = cv5,xshift=2.8 cm,yshift=0.5cm]{};
\node (lvv7)[ below of =vv7,yshift=1cm,xshift=0.2cm]{$2$};
\node[sbcnode] (vv7_in)[right of = cv5,xshift=2.8 cm,yshift=0.5cm]{};
\draw(cv6) -- (vv7);

\node[cnode] (vv8)[right of = cv8,xshift=1.8 cm,yshift=-0.7cm]{};
\node (lvv8)[ below of =vv8,yshift=1cm]{$3$};
\node[sbcnode] (vv8_in)[right of = cv8,xshift=1.8 cm,yshift=-0.7cm]{};
\draw(cv8) -- (vv8.190);

\node[rnode] (cc3)[right of =vv6,yshift=-1 cm,xshift=2.8cm]{};
\node (lcc3)[left of =cc3,xshift=1cm,yshift=0.2cm]{$2$};
\node[sbrnode] (cc3_in)[right of =vv6,yshift=-1 cm,xshift=2.8cm]{};
\node[cnode] (cv9) [above of =cc3,xshift=-0.75cm]{};
\node (lcv9)[left of =cv9,xshift=0.9cm,yshift=0.1cm]{};
\node[sbrnode] (cv9_in) [above of =cc3,xshift=-0.75cm]{};
\node[cnode] (cv10) [above of =cc3,xshift=0.75cm]{};
\node (lcv10)[left of =cv10,xshift=0.9cm]{};
\node[sbrnode] (cv10_in) [above of =cc3,xshift=0.75cm]{};
\node[cnode] (cv11) [below of =cc3,xshift=0.75cm]{};
\node (lcv11)[left of =cv11,xshift=0.9cm]{};
\node[srnode] (cv11_in) [below of =cc3,xshift=0.75cm]{};
\node[cnode] (cv12) [below of =cc3,xshift=-0.75cm]{};
\node (lcv12)[left of =cv12,xshift=0.9cm]{};
\node[sbrnode] (cv12_in) [below of =cc3,xshift=-0.75cm]{};
\draw (cc3) -- (cv9);
\draw (cc3) -- (cv10);
\draw (cc3) -- (cv11);
\draw (cc3) -- (cv12);
\draw (vv5.20) -- (cv11.120); 
\draw (vv8) -- (cv12.265);
\draw (vv6) -- (cv9);
\draw (vv7.0) --(cv10.90);

\node[rnode](vc1)[right of=cc1,xshift=2.1cm]{};
\node (lcv1)[ right of =vc1,xshift=-0.9cm,yshift=0.2cm]{$S_1$};
\node[zscnode](vc1_in)[right of=cc1,xshift=2.1cm]{};
\draw[red,dashed] (vc1) -- (cc1);
\draw[red,dashed] (vc1) -- (cc2);
\draw[red,dashed] (vc1) -- (vv1);
\draw[red,dashed] (vc1) -- (vv2);
\draw[red,dashed] (vc1) -- (vv3);
\draw[red,dashed] (vc1) -- (vv4);

\node[rnode](vc2)[right of=cc2,xshift=2.1cm]{};
\node (lcv2)[ right of =vc2,xshift=-0.9cm,yshift=0.2cm]{$S_2$};
\node[zscnode](vc2_in)[right of=cc2,xshift=2.1cm]{};
\draw[red,dashed] (vc2) -- (cc2);
\draw[red,dashed] (vc2) -- (cc3);
\draw[red,dashed] (vc2) -- (vv5);
\draw[red,dashed] (vc2) -- (vv6);
\draw[red,dashed] (vc2) -- (vv7);
\draw[red,dashed] (vc2) -- (vv8);
\end{scope}    
\end{tikzpicture}

==> Figures/Journal_figures/Example_comp_two_gen/iteration1.tex <==
\tikzstyle{cnode}=[circle,minimum size=0.55 cm,draw]
\tikzstyle{scnode}=[circle,minimum size=0.15 cm,draw]
\tikzstyle{sbcnode}=[circle,minimum size=0.15 cm,draw,fill=black]
\tikzstyle{zrnode}=[rectangle,draw,minimum width=0.4 cm,minimum height=0.4cm,outer sep=0pt]
\tikzstyle{sbrnode}=[rectangle,draw,minimum width=0.1 cm,minimum height=0.1cm,outer sep=0pt,fill=black]
\tikzstyle{cgnode}=[circle,draw]%,fill=blue!25]
%\tikzstyle{cnode}=[circle,draw]%,fill=blue!25]
\tikzstyle{crnode}=[circle,draw]%,fill=blue!25]
\tikzstyle{conode}=[rectangle,draw]%,fill=blue!25]
\tikzstyle{cpnode}=[circle,draw]%,fill=blue!25]
\tikzstyle{rnode}=[rectangle,draw,minimum width=0.4 cm,minimum height=0.4cm,outer sep=0pt]%,fill=red!50]
\tikzstyle{srnode}=[rectangle,draw,minimum width=0.1 cm,minimum height=0.1cm,outer sep=0pt]
\tikzstyle{prnode}=[rectangle,rounded corners,fill=blue!50,text width=4.5em,text centered,outer sep=0pt]
\tikzstyle{prnodebig}=[rectangle,rounded corners,fill=blue!50,text width=7em,text centered,outer sep=0pt]
\tikzstyle{prnodesimple}=[rectangle,draw,text width=4.5em,text centered,outer sep=0pt]
\tikzstyle{bigsnake}=[fill=green!50,snake=snake,segment amplitude=4mm, segment length=4mm, line after snake=1mm]
\tikzstyle{smallsnake}=[snake=snake,segment amplitude=0.7mm, segment length=4mm, line after snake=1mm]
\definecolor{color1}{rgb}{1,0.2,0.3}
\definecolor{color2}{rgb}{0.4,0.5,0.7}
\definecolor{color3}{rgb}{0.1,0.8,0.5}
\definecolor{color4}{rgb}{0.5,0.3,1}
\definecolor{color5}{rgb}{0.5,1,1}
\definecolor{color6}{rgb}{0.8,0.3,0.6}
\definecolor{color7}{rgb}{0.6,0.4,0.3}

\begin{tikzpicture}[every node/.style={scale=0.5}]
\begin{scope}[node distance=1.5cm,semithick]


\node[rnode] (cc1) {};
\node[srnode] (cc1_in) {};
\node (cc1_label) [right of=cc1,xshift=-0.9cm]{$c^2c_3^1$};
\node[cnode] (cv1) [above of =cc1,xshift=-0.75cm]{};
\node[srnode] (cv1_in) [above of =cc1,xshift=-0.75cm]{};
\node[cnode] (cv2) [above of =cc1,xshift=0.75cm]{};
\node[srnode] (cv2_in) [above of =cc1,xshift=0.75cm]{};
\node[cnode] (cv3) [below of =cc1,xshift=0.75cm]{};
\node[srnode] (cv3_in) [below of =cc1,xshift=0.75cm]{};
\node[cnode] (cv4) [below of =cc1,xshift=-0.75cm]{};
\node[srnode] (cv4_in) [below of =cc1,xshift=-0.75cm]{};
\draw (cc1) -- (cv1);
\draw (cc1) -- (cv2);
\draw (cc1) -- (cv3);
\draw (cc1) -- (cv4);

\node[cnode] (vv1)[right of = cv4,xshift=2.8 cm,yshift=0.5cm]{};
\node[scnode] (vv1_in)[right of = cv4,xshift=2.8 cm,yshift=0.5cm]{};
\node (vv1_label) [above of=vv1,yshift=-1 cm]{$v_3^2v_2^1$};
\draw(cv4.60) -- (vv1);

\node[cnode] (vv2)[right of = cv1,xshift=2.8 cm,yshift=-0.7cm]{};
\node[scnode] (vv2_in)[right of = cv1,xshift=2.8 cm,yshift=-0.7cm]{};
\node (vv2_label) [above of=vv2,yshift=-1 cm]{$v_2^2v_2^1$};
\draw(cv2) -- (vv2);

\node[cnode] (vv3)[right of = cv1,xshift=2.8 cm,yshift=0.5cm]{};
\node[scnode] (vv3_in)[right of = cv1,xshift=2.8 cm,yshift=0.5cm]{};
\node (vv3_label) [above of=vv3,yshift=-1 cm]{$v_1^2v_2^1$};
\draw(cv1.60) -- (vv3.165);

\node[cnode] (vv4)[right of = cv4,xshift=2.8 cm,yshift=-0.7cm]{};
\node[scnode] (vv4_in)[right of = cv4,xshift=2.8 cm,yshift=-0.7cm]{};
\node (vv4_label) [above of=vv4,yshift=-1 cm]{$v_1^2v_4^1$};
\draw(cv3) -- (vv4.190);

\node[rnode] (cc2)[right of =vv2,yshift=-1 cm,xshift=2.8cm]{};
\node[sbrnode] (cc2)[right of =vv2,yshift=-1 cm,xshift=2.8cm]{};
\node (cc2_label) [right of=cc2,xshift=-0.9cm]{$c^2c_4^1$};
\node[cnode] (cv5) [above of =cc2,xshift=-0.75cm]{};
\node[sbrnode] (cv5_in) [above of =cc2,xshift=-0.75cm]{};
\node[cnode] (cv6) [above of =cc2,xshift=0.75cm]{};
\node[sbrnode] (cv6_in) [above of =cc2,xshift=0.75cm]{};
\node[cnode] (cv7) [below of =cc2,xshift=0.75cm]{};
\node[sbrnode] (cv7_in) [below of =cc2,xshift=0.75cm]{};
\node[cnode] (cv8) [below of =cc2,xshift=-0.75cm]{};
\node[sbrnode] (cv8_in) [below of =cc2,xshift=-0.75cm]{};
\draw (cc2) -- (cv5);
\draw (cc2) -- (cv6);
\draw (cc2) -- (cv7);
\draw (cc2) -- (cv8);
\draw (vv1.20) -- (cv8.120); 
\draw (vv4) -- (cv7.265);
\draw (vv2) -- (cv6.270);

\node[rnode] (cc3)[right of =cc2,yshift=-0.6 cm,xshift=1cm]{};
\node[sbrnode] (cc3)[right of =cc2,yshift=-0.6 cm,xshift=1cm]{};
\node (cc3_label) [right of=cc3,xshift=-0.9cm]{$c^2c_5^1$};
\node[cnode] (cv9) [above of =cc3,xshift=-0.75 cm,yshift=1.85 cm]{};
\node[sbrnode] (cv9_in) [above of =cc3,xshift=-0.75 cm,yshift=1.85 cm]{};
\node[cnode] (cv10) [above of =cc3,xshift=0.75 cm,yshift=1.85 cm]{};
\node[sbrnode] (cv10_in) [above of =cc3,xshift=0.75 cm,yshift=1.85 cm]{};
\node[cnode] (cv11) [below of =cc3,xshift=0.75 cm,yshift=-1.85 cm]{};
\node[sbrnode] (cv11_in) [below of =cc3,xshift=0.75 cm,yshift=-1.85 cm]{};
\node[cnode] (cv12) [below of =cc3,xshift=-0.75 cm,yshift=-1.85 cm]{};
\node[sbrnode] (cv12_in) [below of =cc3,xshift=-0.75 cm,yshift=-1.85 cm]{};
\draw (cc3) -- (cv9);
\draw (cc3) -- (cv10);
\draw (cc3) -- (cv11);
\draw (cc3) -- (cv12);
\draw (vv1.310) -- (cv12);
\draw (vv4) -- (cv11.100);
\draw (vv2) -- (cv10.185);
\draw (vv3) -- (cv5.110);
\draw (vv3) -- (cv9.265);

 
%  \node[rnode] (cc4) {};
% \node[srnode] (cc4_in) {};
% \node[cnode] (cv1) [above of =cc1,xshift=-0.75cm]{};
% \node[sbrnode] (cv1_in) [above of =cc1,xshift=-0.75cm]{};
% \node[cnode] (cv2) [above of =cc1,xshift=0.75cm]{};
% \node[sbrnode] (cv2_in) [above of =cc1,xshift=0.75cm]{};
% \node[cnode] (cv3) [below of =cc1,xshift=0.75cm]{};
% \node[sbrnode] (cv3_in) [below of =cc1,xshift=0.75cm]{};
% \node[cnode] (cv4) [below of =cc1,xshift=-0.75cm]{};
% \node[sbrnode] (cv4_in) [below of =cc1,xshift=-0.75cm]{};
% \draw (cc1) -- (cv1);
% \draw (cc1) -- (cv2);
% \draw (cc1) -- (cv3);
% \draw (cc1) -- (cv4);

\node[cnode] (vv5)[left of = cv4,xshift=-0.75 cm,yshift=0.5 cm]{};
\node[scnode] (vv5_in)[left of = cv4,xshift=-0.75 cm,yshift=0.5 cm]{};
\node (vv5_label) [above of=vv5,yshift=-1 cm]{$v_3^2v_1^1$};
\draw(cv4.60) -- (vv5.20);

\node[cnode] (vv6)[left of = cv1,xshift=-0.75 cm,yshift=-0.7cm]{};
\node[scnode] (vv6_in)[left of = cv1,xshift=-0.75 cm,yshift=-0.7cm]{};
\node (vv6_label) [above of=vv6,yshift=-1 cm]{$v_2^2v_1^1$};
\draw(cv2) -- (vv6.10);

\node[cnode] (vv7)[left of = cv1,xshift=-0.75 cm,yshift=0.5 cm]{};
\node[scnode] (vv7_in)[left of = cv1,xshift=-0.75 cm,yshift=0.5 cm]{};
\node (vv7_label) [above of=vv7,yshift=-1 cm]{$v_1^2v_1^1$};
\draw(cv1.60) -- (vv7.15);

\node[cnode] (vv8)[left of = cv4,xshift=-0.75 cm,yshift=-0.7cm]{};
\node[scnode] (vv8_in)[left of = cv4,xshift=-0.75 cm,yshift=-0.7cm]{};
\node (vv8_label) [above of=vv8,yshift=-1 cm]{$v_4^2v_1^1$};
\draw(cv3) -- (vv8.10);


\node[rnode] (cc4)[left of =vv6,yshift=-1 cm,xshift=-2.8cm]{};
\node[sbrnode] (cc4)[left of =vv6,yshift=-1 cm,xshift=-2.8cm]{};
\node (cc4_label) [right of=cc4,xshift=-0.9cm]{$c^2c_2^1$};
\node[cnode] (cv13) [above of =cc4,xshift=-0.75cm]{};
\node[sbrnode] (cv13_in) [above of =cc4,xshift=-0.75cm]{};
\node[cnode] (cv14) [above of =cc4,xshift=0.75cm]{};
\node[sbrnode] (cv14_in) [above of =cc4,xshift=0.75cm]{};
\node[cnode] (cv15) [below of =cc4,xshift=0.75cm]{};
\node[sbrnode] (cv15_in) [below of =cc4,xshift=0.75cm]{};
\node[cnode] (cv16) [below of =cc4,xshift=-0.75cm]{};
\node[sbrnode] (cv16_in) [below of =cc4,xshift=-0.75cm]{};
\draw (cc4) -- (cv13);
\draw (cc4) -- (cv14);
\draw (cc4) -- (cv15);
\draw (cc4) -- (cv16);
\draw (vv7.220) -- (cv13.50);
\draw (vv5.160) -- (cv16); 
\draw (vv8.180) -- (cv15.5);
\draw (vv6.180) -- (cv14.305);
\node[rnode] (cc5)[left of =cc4,yshift=-0.6 cm,xshift=-1 cm]{};
\node[sbrnode] (cc5)[left of =cc4,yshift=-0.6 cm,xshift=-1cm]{};
\node (cc5_label) [right of=cc5,xshift=-0.9cm]{$c^2c_1^1$};
\node[cnode] (cv17) [above of =cc5,xshift=-0.75 cm,yshift=1.85 cm]{};
\node[sbrnode] (cv17_in) [above of =cc5,xshift=-0.75 cm,yshift=1.85 cm]{};
\node[cnode] (cv18) [above of =cc5,xshift=0.75 cm,yshift=1.85 cm]{};
\node[sbrnode] (cv18_in) [above of =cc5,xshift=0.75 cm,yshift=1.85 cm]{};
\node[cnode] (cv19) [below of =cc5,xshift=0.75 cm,yshift=-1.85 cm]{};
\node[sbrnode] (cv19_in) [below of =cc5,xshift=0.75 cm,yshift=-1.85 cm]{};
\node[cnode] (cv20) [below of =cc5,xshift=-0.75 cm,yshift=-1.85 cm]{};
\node[sbrnode] (cv20_in) [below of =cc5,xshift=-0.75 cm,yshift=-1.85 cm]{};
\draw (cc5) -- (cv17);
\draw (cc5) -- (cv18);
\draw (cc5) -- (cv19);
\draw (cc5) -- (cv20);
\draw (vv5) -- (cv20);
\draw (vv6.180) -- (cv18);
\draw (vv7.210) -- (cv17.275);
\draw (vv8) -- (cv19);
\node (label_s1) [right of=cv20, xshift=10.25cm]{};
\draw [decorate,decoration={brace,amplitude=3mm,mirror,raise=.5mm}] (cv20.south west) -- node[midway,yshift=-1cm]{$\mathscr{T}(S_1)$} (label_s1);
\node (label_s2) [left of=cv10, xshift=-10.25cm]{};
\draw [decorate,decoration={brace,amplitude=3mm,raise=.5mm}] (label_s2) -- node[midway,yshift=1cm]{$\mathscr{T}(S_2)$} (cv10.north west);
\end{scope}    
\end{tikzpicture}

==> Figures/Journal_figures/Example_comp_two_gen/iteration2.tex <==
\tikzstyle{cnode}=[circle,minimum size=0.55 cm,draw]
\tikzstyle{scnode}=[circle,minimum size=0.15 cm,draw]
\tikzstyle{sbcnode}=[circle,minimum size=0.15 cm,draw,fill=black]
\tikzstyle{zrnode}=[rectangle,draw,minimum width=0.4 cm,minimum height=0.4cm,outer sep=0pt]
\tikzstyle{sbrnode}=[rectangle,draw,minimum width=0.1 cm,minimum height=0.1cm,outer sep=0pt,fill=black]
\tikzstyle{cgnode}=[circle,draw]%,fill=blue!25]
%\tikzstyle{cnode}=[circle,draw]%,fill=blue!25]
\tikzstyle{crnode}=[circle,draw]%,fill=blue!25]
\tikzstyle{conode}=[rectangle,draw]%,fill=blue!25]
\tikzstyle{cpnode}=[circle,draw]%,fill=blue!25]
\tikzstyle{rnode}=[rectangle,draw,minimum width=0.4 cm,minimum height=0.4cm,outer sep=0pt]%,fill=red!50]
\tikzstyle{srnode}=[rectangle,draw,minimum width=0.1 cm,minimum height=0.1cm,outer sep=0pt]
\tikzstyle{prnode}=[rectangle,rounded corners,fill=blue!50,text width=4.5em,text centered,outer sep=0pt]
\tikzstyle{prnodebig}=[rectangle,rounded corners,fill=blue!50,text width=7em,text centered,outer sep=0pt]
\tikzstyle{prnodesimple}=[rectangle,draw,text width=4.5em,text centered,outer sep=0pt]
\tikzstyle{bigsnake}=[fill=green!50,snake=snake,segment amplitude=4mm, segment length=4mm, line after snake=1mm]
\tikzstyle{smallsnake}=[snake=snake,segment amplitude=0.7mm, segment length=4mm, line after snake=1mm]
\definecolor{color1}{rgb}{1,0.2,0.3}
\definecolor{color2}{rgb}{0.4,0.5,0.7}
\definecolor{color3}{rgb}{0.1,0.8,0.5}
\definecolor{color4}{rgb}{0.5,0.3,1}
\definecolor{color5}{rgb}{0.5,1,1}
\definecolor{color6}{rgb}{0.8,0.3,0.6}
\definecolor{color7}{rgb}{0.6,0.4,0.3}

\begin{tikzpicture}[every node/.style={scale=0.5}]
\begin{scope}[node distance=1.5cm,semithick]


\node[rnode] (cc1) {};
\node[srnode] (cc1_in) {};
\node (cc1_label) [right of=cc1,xshift=-0.9cm]{$c^2c_3^1$};
\node[cnode] (cv1) [above of =cc1,xshift=-0.75cm]{};
\node[srnode] (cv1_in) [above of =cc1,xshift=-0.75cm]{};
\node[cnode] (cv2) [above of =cc1,xshift=0.75cm]{};
\node[srnode] (cv2_in) [above of =cc1,xshift=0.75cm]{};
\node[cnode] (cv3) [below of =cc1,xshift=0.75cm]{};
\node[srnode] (cv3_in) [below of =cc1,xshift=0.75cm]{};
\node[cnode] (cv4) [below of =cc1,xshift=-0.75cm]{};
\node[srnode] (cv4_in) [below of =cc1,xshift=-0.75cm]{};
\draw (cc1) -- (cv1);
\draw (cc1) -- (cv2);
\draw (cc1) -- (cv3);
\draw (cc1) -- (cv4);

\node[cnode] (vv1)[right of = cv4,xshift=2.8 cm,yshift=0.5cm]{};
\node[sbcnode] (vv1_in)[right of = cv4,xshift=2.8 cm,yshift=0.5cm]{};
\node (vv1_label) [above of=vv1,yshift=-1 cm]{$v_3^2v_2^1$};
\draw(cv4.60) -- (vv1);

\node[cnode] (vv2)[right of = cv1,xshift=2.8 cm,yshift=-0.7cm]{};
\node[sbcnode] (vv2_in)[right of = cv1,xshift=2.8 cm,yshift=-0.7cm]{};
\node (vv2_label) [above of=vv2,yshift=-1 cm]{$v_2^2v_2^1$};
\draw(cv2) -- (vv2);

\node[cnode] (vv3)[right of = cv1,xshift=2.8 cm,yshift=0.5cm]{};
\node[sbcnode] (vv3_in)[right of = cv1,xshift=2.8 cm,yshift=0.5cm]{};
\node (vv3_label) [above of=vv3,yshift=-1 cm]{$v_1^2v_2^1$};
\draw(cv1.60) -- (vv3.165);

\node[cnode] (vv4)[right of = cv4,xshift=2.8 cm,yshift=-0.7cm]{};
\node[sbcnode] (vv4_in)[right of = cv4,xshift=2.8 cm,yshift=-0.7cm]{};
\node (vv4_label) [above of=vv4,yshift=-1 cm]{$v_1^2v_4^1$};
\draw(cv3) -- (vv4.190);

\node[rnode] (cc2)[right of =vv2,yshift=-1 cm,xshift=2.8cm]{};
\node[srnode] (cc2)[right of =vv2,yshift=-1 cm,xshift=2.8cm]{};
\node (cc2_label) [right of=cc2,xshift=-0.9cm]{$c^2c_4^1$};
\node[cnode] (cv5) [above of =cc2,xshift=-0.75cm]{};
\node[sbrnode] (cv5_in) [above of =cc2,xshift=-0.75cm]{};
\node[cnode] (cv6) [above of =cc2,xshift=0.75cm]{};
\node[sbrnode] (cv6_in) [above of =cc2,xshift=0.75cm]{};
\node[cnode] (cv7) [below of =cc2,xshift=0.75cm]{};
\node[sbrnode] (cv7_in) [below of =cc2,xshift=0.75cm]{};
\node[cnode] (cv8) [below of =cc2,xshift=-0.75cm]{};
\node[sbrnode] (cv8_in) [below of =cc2,xshift=-0.75cm]{};
\draw (cc2) -- (cv5);
\draw (cc2) -- (cv6);
\draw (cc2) -- (cv7);
\draw (cc2) -- (cv8);
\draw (vv1.20) -- (cv8.120); 
\draw (vv4) -- (cv7.265);
\draw (vv2) -- (cv6.270);

\node[rnode] (cc3)[right of =cc2,yshift=-0.6 cm,xshift=1cm]{};
\node[srnode] (cc3)[right of =cc2,yshift=-0.6 cm,xshift=1cm]{};
\node (cc3_label) [right of=cc3,xshift=-0.9cm]{$c^2c_5^1$};
\node[cnode] (cv9) [above of =cc3,xshift=-0.75 cm,yshift=1.85 cm]{};
\node[sbrnode] (cv9_in) [above of =cc3,xshift=-0.75 cm,yshift=1.85 cm]{};
\node[cnode] (cv10) [above of =cc3,xshift=0.75 cm,yshift=1.85 cm]{};
\node[sbrnode] (cv10_in) [above of =cc3,xshift=0.75 cm,yshift=1.85 cm]{};
\node[cnode] (cv11) [below of =cc3,xshift=0.75 cm,yshift=-1.85 cm]{};
\node[sbrnode] (cv11_in) [below of =cc3,xshift=0.75 cm,yshift=-1.85 cm]{};
\node[cnode] (cv12) [below of =cc3,xshift=-0.75 cm,yshift=-1.85 cm]{};
\node[sbrnode] (cv12_in) [below of =cc3,xshift=-0.75 cm,yshift=-1.85 cm]{};
\draw (cc3) -- (cv9);
\draw (cc3) -- (cv10);
\draw (cc3) -- (cv11);
\draw (cc3) -- (cv12);
\draw (vv1.310) -- (cv12);
\draw (vv4) -- (cv11.100);
\draw (vv2) -- (cv10.185);
\draw (vv3) -- (cv5.110);
\draw (vv3) -- (cv9.265);

 
%  \node[rnode] (cc4) {};
% \node[srnode] (cc4_in) {};
% \node[cnode] (cv1) [above of =cc1,xshift=-0.75cm]{};
% \node[sbrnode] (cv1_in) [above of =cc1,xshift=-0.75cm]{};
% \node[cnode] (cv2) [above of =cc1,xshift=0.75cm]{};
% \node[sbrnode] (cv2_in) [above of =cc1,xshift=0.75cm]{};
% \node[cnode] (cv3) [below of =cc1,xshift=0.75cm]{};
% \node[sbrnode] (cv3_in) [below of =cc1,xshift=0.75cm]{};
% \node[cnode] (cv4) [below of =cc1,xshift=-0.75cm]{};
% \node[sbrnode] (cv4_in) [below of =cc1,xshift=-0.75cm]{};
% \draw (cc1) -- (cv1);
% \draw (cc1) -- (cv2);
% \draw (cc1) -- (cv3);
% \draw (cc1) -- (cv4);

\node[cnode] (vv5)[left of = cv4,xshift=-0.75 cm,yshift=0.5 cm]{};
\node[sbcnode] (vv5_in)[left of = cv4,xshift=-0.75 cm,yshift=0.5 cm]{};
\node (vv5_label) [above of=vv5,yshift=-1 cm]{$v_3^2v_1^1$};
\draw(cv4.60) -- (vv5.20);

\node[cnode] (vv6)[left of = cv1,xshift=-0.75 cm,yshift=-0.7cm]{};
\node[sbcnode] (vv6_in)[left of = cv1,xshift=-0.75 cm,yshift=-0.7cm]{};
\node (vv6_label) [above of=vv6,yshift=-1 cm]{$v_2^2v_1^1$};
\draw(cv2) -- (vv6.10);

\node[cnode] (vv7)[left of = cv1,xshift=-0.75 cm,yshift=0.5 cm]{};
\node[sbcnode] (vv7_in)[left of = cv1,xshift=-0.75 cm,yshift=0.5 cm]{};
\node (vv7_label) [above of=vv7,yshift=-1 cm]{$v_1^2v_1^1$};
\draw(cv1.60) -- (vv7.15);

\node[cnode] (vv8)[left of = cv4,xshift=-0.75 cm,yshift=-0.7cm]{};
\node[sbcnode] (vv8_in)[left of = cv4,xshift=-0.75 cm,yshift=-0.7cm]{};
\node (vv8_label) [above of=vv8,yshift=-1 cm]{$v_4^2v_1^1$};
\draw(cv3) -- (vv8.10);


\node[rnode] (cc4)[left of =vv6,yshift=-1 cm,xshift=-2.8cm]{};
\node[srnode] (cc4)[left of =vv6,yshift=-1 cm,xshift=-2.8cm]{};
\node (cc4_label) [right of=cc4,xshift=-0.9cm]{$c^2c_2^1$};
\node[cnode] (cv13) [above of =cc4,xshift=-0.75cm]{};
\node[sbrnode] (cv13_in) [above of =cc4,xshift=-0.75cm]{};
\node[cnode] (cv14) [above of =cc4,xshift=0.75cm]{};
\node[sbrnode] (cv14_in) [above of =cc4,xshift=0.75cm]{};
\node[cnode] (cv15) [below of =cc4,xshift=0.75cm]{};
\node[sbrnode] (cv15_in) [below of =cc4,xshift=0.75cm]{};
\node[cnode] (cv16) [below of =cc4,xshift=-0.75cm]{};
\node[sbrnode] (cv16_in) [below of =cc4,xshift=-0.75cm]{};
\draw (cc4) -- (cv13);
\draw (cc4) -- (cv14);
\draw (cc4) -- (cv15);
\draw (cc4) -- (cv16);
\draw (vv7.220) -- (cv13.50);
\draw (vv5.160) -- (cv16); 
\draw (vv8.180) -- (cv15.5);
\draw (vv6.180) -- (cv14.305);
\node[rnode] (cc5)[left of =cc4,yshift=-0.6 cm,xshift=-1 cm]{};
\node[srnode] (cc5)[left of =cc4,yshift=-0.6 cm,xshift=-1cm]{};
\node (cc5_label) [right of=cc5,xshift=-0.9cm]{$c^2c_1^1$};
\node[cnode] (cv17) [above of =cc5,xshift=-0.75 cm,yshift=1.85 cm]{};
\node[sbrnode] (cv17_in) [above of =cc5,xshift=-0.75 cm,yshift=1.85 cm]{};
\node[cnode] (cv18) [above of =cc5,xshift=0.75 cm,yshift=1.85 cm]{};
\node[sbrnode] (cv18_in) [above of =cc5,xshift=0.75 cm,yshift=1.85 cm]{};
\node[cnode] (cv19) [below of =cc5,xshift=0.75 cm,yshift=-1.85 cm]{};
\node[sbrnode] (cv19_in) [below of =cc5,xshift=0.75 cm,yshift=-1.85 cm]{};
\node[cnode] (cv20) [below of =cc5,xshift=-0.75 cm,yshift=-1.85 cm]{};
\node[sbrnode] (cv20_in) [below of =cc5,xshift=-0.75 cm,yshift=-1.85 cm]{};
\draw (cc5) -- (cv17);
\draw (cc5) -- (cv18);
\draw (cc5) -- (cv19);
\draw (cc5) -- (cv20);
\draw (vv5) -- (cv20);
\draw (vv6.180) -- (cv18);
\draw (vv7.210) -- (cv17.275);
\draw (vv8) -- (cv19);
\node (label_s1) [right of=cv20, xshift=10.25cm]{};
\draw [decorate,decoration={brace,amplitude=3mm,mirror,raise=.5mm}] (cv20.south west) -- node[midway,yshift=-1cm]{$\mathscr{T}(S_1)$} (label_s1);
\node (label_s2) [left of=cv10, xshift=-10.25cm]{};
\draw [decorate,decoration={brace,amplitude=3mm,raise=.5mm}] (label_s2) -- node[midway,yshift=1cm]{$\mathscr{T}(S_2)$} (cv10.north west);
\end{scope}    
\end{tikzpicture}

==> Figures/Journal_figures/Example_serial_BF_decoder_TS/iteration_0.tex <==
\tikzstyle{cnode}=[circle,minimum size=0.55 cm,draw]
\tikzstyle{scnode}=[circle,minimum size=0.15 cm,draw]
\tikzstyle{sbcnode}=[circle,minimum size=0.15 cm,draw,fill=black]
\tikzstyle{zrnode}=[rectangle,draw,minimum width=0.4 cm,minimum height=0.4cm,outer sep=0pt]
\tikzstyle{sbrnode}=[rectangle,draw,minimum width=0.1 cm,minimum height=0.1cm,outer sep=0pt,fill=black]
\tikzstyle{cgnode}=[circle,draw]%,fill=blue!25]
%\tikzstyle{cnode}=[circle,draw]%,fill=blue!25]
\tikzstyle{crnode}=[circle,draw]%,fill=blue!25]
\tikzstyle{conode}=[rectangle,draw]%,fill=blue!25]
\tikzstyle{cpnode}=[circle,draw]%,fill=blue!25]
\tikzstyle{rnode}=[rectangle,draw,minimum width=0.4 cm,minimum height=0.4cm,outer sep=0pt]%,fill=red!50]
\tikzstyle{srnode}=[rectangle,draw,minimum width=0.1 cm,minimum height=0.1cm,outer sep=0pt]
\tikzstyle{prnode}=[rectangle,rounded corners,fill=blue!50,text width=4.5em,text centered,outer sep=0pt]
\tikzstyle{prnodebig}=[rectangle,rounded corners,fill=blue!50,text width=7em,text centered,outer sep=0pt]
\tikzstyle{prnodesimple}=[rectangle,draw,text width=4.5em,text centered,outer sep=0pt]
\tikzstyle{bigsnake}=[fill=green!50,snake=snake,segment amplitude=4mm, segment length=4mm, line after snake=1mm]
\tikzstyle{smallsnake}=[snake=snake,segment amplitude=0.7mm, segment length=4mm, line after snake=1mm]
\definecolor{color1}{rgb}{1,0.2,0.3}
\definecolor{color2}{rgb}{0.4,0.5,0.7}
\definecolor{color3}{rgb}{0.1,0.8,0.5}
\definecolor{color4}{rgb}{0.5,0.3,1}
\definecolor{color5}{rgb}{0.5,1,1}
\definecolor{color6}{rgb}{0.8,0.3,0.6}
\definecolor{color7}{rgb}{0.6,0.4,0.3}

\begin{tikzpicture}[every node/.style={scale=0.45}]
\begin{scope}[node distance=1.5cm,semithick]


\node[rnode] (cc1) {};
\node[sbrnode] (cc1_in) {};
\node[cnode] (cv1) [above of =cc1,xshift=-0.75cm]{};
\node[sbrnode] (cv1_in) [above of =cc1,xshift=-0.75cm]{};
\node[cnode] (cv2) [above of =cc1,xshift=0.75cm]{};
\node[sbrnode] (cv2_in) [above of =cc1,xshift=0.75cm]{};
\node[cnode] (cv3) [below of =cc1,xshift=0.75cm]{};
\node[sbrnode] (cv3_in) [below of =cc1,xshift=0.75cm]{};
\node[cnode] (cv4) [below of =cc1,xshift=-0.75cm]{};
\node[sbrnode] (cv4_in) [below of =cc1,xshift=-0.75cm]{};
\draw (cc1) -- (cv1);
\draw (cc1) -- (cv2);
\draw (cc1) -- (cv3);
\draw (cc1) -- (cv4);

\node[cnode] (vv1)[right of = cv4,xshift=2.8 cm,yshift=0.5cm]{};
\node[scnode] (vv1_in)[right of = cv4,xshift=2.8 cm,yshift=0.5cm]{};
\draw(cv3) -- (vv1);

\node[cnode] (vv2)[right of = cv1,xshift=2.8 cm,yshift=-0.7cm]{};
\node[scnode] (vv2_in)[right of = cv1,xshift=2.8 cm,yshift=-0.7cm]{};
\draw(cv1) -- (vv2);

\node[cnode] (vv3)[right of = cv1,xshift=2.8 cm,yshift=0.5cm]{};
\node[scnode] (vv3_in)[right of = cv1,xshift=2.8 cm,yshift=0.5cm]{};
\draw(cv2) -- (vv3);

\node[cnode] (vv4)[right of = cv4,xshift=2.8 cm,yshift=-0.7cm]{};
\node[scnode] (vv4_in)[right of = cv4,xshift=2.8 cm,yshift=-0.7cm]{};
\draw(cv4) -- (vv4.190);

\node[rnode] (cc2)[right of =vv2,yshift=-1 cm,xshift=2.8cm]{};
\node[sbrnode] (cc2)[right of =vv2,yshift=-1 cm,xshift=2.8cm]{};
\node[cnode] (cv5) [above of =cc2,xshift=-0.75cm]{};
\node[sbrnode] (cv5_in) [above of =cc2,xshift=-0.75cm]{};
\node[cnode] (cv6) [above of =cc2,xshift=0.75cm]{};
\node[sbrnode] (cv6_in) [above of =cc2,xshift=0.75cm]{};
\node[cnode] (cv7) [below of =cc2,xshift=0.75cm]{};
\node[sbrnode] (cv7_in) [below of =cc2,xshift=0.75cm]{};
\node[cnode] (cv8) [below of =cc2,xshift=-0.75cm]{};
\node[sbrnode] (cv8_in) [below of =cc2,xshift=-0.75cm]{};
\draw (cc2) -- (cv5);
\draw (cc2) -- (cv6);
\draw (cc2) -- (cv7);
\draw (cc2) -- (cv8);
\draw (vv1.20) -- (cv7.120); 
\draw (vv4) -- (cv8.265);
\draw (vv2) -- (cv5);

\node[rnode] (cc3)[right of =cc2,yshift=-0.6 cm,xshift=1cm]{};
\node[srnode] (cc3)[right of =cc2,yshift=-0.6 cm,xshift=1cm]{};
\node[cnode] (cv9) [above of =cc3,xshift=-0.75 cm,yshift=1.85 cm]{};
\node[srnode] (cv9_in) [above of =cc3,xshift=-0.75 cm,yshift=1.85 cm]{};
\node[cnode] (cv10) [above of =cc3,xshift=0.75 cm,yshift=1.85 cm]{};
\node[srnode] (cv10_in) [above of =cc3,xshift=0.75 cm,yshift=1.85 cm]{};
\node[cnode] (cv11) [below of =cc3,xshift=0.75 cm,yshift=-1.85 cm]{};
\node[srnode] (cv11_in) [below of =cc3,xshift=0.75 cm,yshift=-1.85 cm]{};
\node[cnode] (cv12) [below of =cc3,xshift=-0.75 cm,yshift=-1.85 cm]{};
\node[srnode] (cv12_in) [below of =cc3,xshift=-0.75 cm,yshift=-1.85 cm]{};
\draw (cc3) -- (cv9);
\draw (cc3) -- (cv10);
\draw (cc3) -- (cv11);
\draw (cc3) -- (cv12);
\draw (vv1.310) -- (cv11);
\draw (vv4) -- (cv12.100);
\draw (vv2) -- (cv9.265);
\draw (vv3) -- (cv6.110);
\draw (vv3) -- (cv10.265);

 
 
\end{scope}    
\end{tikzpicture}

==> Figures/Journal_figures/Example_serial_BF_decoder_TS/iteration_1.tex <==
\tikzstyle{cnode}=[circle,minimum size=0.55 cm,draw]
\tikzstyle{scnode}=[circle,minimum size=0.15 cm,draw]
\tikzstyle{sbcnode}=[circle,minimum size=0.15 cm,draw,fill=black]
\tikzstyle{zrnode}=[rectangle,draw,minimum width=0.4 cm,minimum height=0.4cm,outer sep=0pt]
\tikzstyle{sbrnode}=[rectangle,draw,minimum width=0.1 cm,minimum height=0.1cm,outer sep=0pt,fill=black]
\tikzstyle{cgnode}=[circle,draw]%,fill=blue!25]
%\tikzstyle{cnode}=[circle,draw]%,fill=blue!25]
\tikzstyle{crnode}=[circle,draw]%,fill=blue!25]
\tikzstyle{conode}=[rectangle,draw]%,fill=blue!25]
\tikzstyle{cpnode}=[circle,draw]%,fill=blue!25]
\tikzstyle{rnode}=[rectangle,draw,minimum width=0.4 cm,minimum height=0.4cm,outer sep=0pt]%,fill=red!50]
\tikzstyle{srnode}=[rectangle,draw,minimum width=0.1 cm,minimum height=0.1cm,outer sep=0pt]
\tikzstyle{prnode}=[rectangle,rounded corners,fill=blue!50,text width=4.5em,text centered,outer sep=0pt]
\tikzstyle{prnodebig}=[rectangle,rounded corners,fill=blue!50,text width=7em,text centered,outer sep=0pt]
\tikzstyle{prnodesimple}=[rectangle,draw,text width=4.5em,text centered,outer sep=0pt]
\tikzstyle{bigsnake}=[fill=green!50,snake=snake,segment amplitude=4mm, segment length=4mm, line after snake=1mm]
\tikzstyle{smallsnake}=[snake=snake,segment amplitude=0.7mm, segment length=4mm, line after snake=1mm]
\definecolor{color1}{rgb}{1,0.2,0.3}
\definecolor{color2}{rgb}{0.4,0.5,0.7}
\definecolor{color3}{rgb}{0.1,0.8,0.5}
\definecolor{color4}{rgb}{0.5,0.3,1}
\definecolor{color5}{rgb}{0.5,1,1}
\definecolor{color6}{rgb}{0.8,0.3,0.6}
\definecolor{color7}{rgb}{0.6,0.4,0.3}

\begin{tikzpicture}[every node/.style={scale=0.45}]
\begin{scope}[node distance=1.5cm,semithick]


\node[rnode] (cc1) {};
\node[sbrnode] (cc1_in) {};
\node[cnode] (cv1) [above of =cc1,xshift=-0.75cm]{};
\node[srnode] (cv1_in) [above of =cc1,xshift=-0.75cm]{};
\node[cnode] (cv2) [above of =cc1,xshift=0.75cm]{};
\node[srnode] (cv2_in) [above of =cc1,xshift=0.75cm]{};
\node[cnode] (cv3) [below of =cc1,xshift=0.75cm]{};
\node[srnode] (cv3_in) [below of =cc1,xshift=0.75cm]{};
\node[cnode] (cv4) [below of =cc1,xshift=-0.75cm]{};
\node[srnode] (cv4_in) [below of =cc1,xshift=-0.75cm]{};
\draw (cc1) -- (cv1);
\draw (cc1) -- (cv2);
\draw (cc1) -- (cv3);
\draw (cc1) -- (cv4);

\node[cnode] (vv1)[right of = cv4,xshift=2.8 cm,yshift=0.5cm]{};
\node[sbcnode] (vv1_in)[right of = cv4,xshift=2.8 cm,yshift=0.5cm]{};
\draw(cv3) -- (vv1);

\node[cnode] (vv2)[right of = cv1,xshift=2.8 cm,yshift=-0.7cm]{};
\node[sbcnode] (vv2_in)[right of = cv1,xshift=2.8 cm,yshift=-0.7cm]{};
\draw(cv1) -- (vv2);

\node[cnode] (vv3)[right of = cv1,xshift=2.8 cm,yshift=0.5cm]{};
\node[sbcnode] (vv3_in)[right of = cv1,xshift=2.8 cm,yshift=0.5cm]{};
\draw(cv2) -- (vv3);

\node[cnode] (vv4)[right of = cv4,xshift=2.8 cm,yshift=-0.7cm]{};
\node[sbcnode] (vv4_in)[right of = cv4,xshift=2.8 cm,yshift=-0.7cm]{};
\draw(cv4) -- (vv4.190);

\node[rnode] (cc2)[right of =vv2,yshift=-1 cm,xshift=2.8cm]{};
\node[sbrnode] (cc2)[right of =vv2,yshift=-1 cm,xshift=2.8cm]{};
\node[cnode] (cv5) [above of =cc2,xshift=-0.75cm]{};
\node[srnode] (cv5_in) [above of =cc2,xshift=-0.75cm]{};
\node[cnode] (cv6) [above of =cc2,xshift=0.75cm]{};
\node[srnode] (cv6_in) [above of =cc2,xshift=0.75cm]{};
\node[cnode] (cv7) [below of =cc2,xshift=0.75cm]{};
\node[srnode] (cv7_in) [below of =cc2,xshift=0.75cm]{};
\node[cnode] (cv8) [below of =cc2,xshift=-0.75cm]{};
\node[srnode] (cv8_in) [below of =cc2,xshift=-0.75cm]{};
\draw (cc2) -- (cv5);
\draw (cc2) -- (cv6);
\draw (cc2) -- (cv7);
\draw (cc2) -- (cv8);
\draw (vv1.20) -- (cv7.120); 
\draw (vv4) -- (cv8.265);
\draw (vv2) -- (cv5);

\node[rnode] (cc3)[right of =cc2,yshift=-0.6 cm,xshift=1cm]{};
\node[sbrnode] (cc3)[right of =cc2,yshift=-0.6 cm,xshift=1cm]{};
\node[cnode] (cv9) [above of =cc3,xshift=-0.75 cm,yshift=1.85 cm]{};
\node[srnode] (cv9_in) [above of =cc3,xshift=-0.75 cm,yshift=1.85 cm]{};
\node[cnode] (cv10) [above of =cc3,xshift=0.75 cm,yshift=1.85 cm]{};
\node[srnode] (cv10_in) [above of =cc3,xshift=0.75 cm,yshift=1.85 cm]{};
\node[cnode] (cv11) [below of =cc3,xshift=0.75 cm,yshift=-1.85 cm]{};
\node[srnode] (cv11_in) [below of =cc3,xshift=0.75 cm,yshift=-1.85 cm]{};
\node[cnode] (cv12) [below of =cc3,xshift=-0.75 cm,yshift=-1.85 cm]{};
\node[srnode] (cv12_in) [below of =cc3,xshift=-0.75 cm,yshift=-1.85 cm]{};
\draw (cc3) -- (cv9);
\draw (cc3) -- (cv10);
\draw (cc3) -- (cv11);
\draw (cc3) -- (cv12);
\draw (vv1.310) -- (cv11);
\draw (vv4) -- (cv12.100);
\draw (vv2) -- (cv9.265);
\draw (vv3) -- (cv6.110);
\draw (vv3) -- (cv10.265);

 
 
\end{scope}    
\end{tikzpicture}

==> Figures/Journal_figures/Example_serial_BF_decoder_TS/iteration_2.tex <==
\tikzstyle{cnode}=[circle,minimum size=0.55 cm,draw]
\tikzstyle{scnode}=[circle,minimum size=0.15 cm,draw]
\tikzstyle{sbcnode}=[circle,minimum size=0.15 cm,draw,fill=black]
\tikzstyle{zrnode}=[rectangle,draw,minimum width=0.4 cm,minimum height=0.4cm,outer sep=0pt]
\tikzstyle{sbrnode}=[rectangle,draw,minimum width=0.1 cm,minimum height=0.1cm,outer sep=0pt,fill=black]
\tikzstyle{cgnode}=[circle,draw]%,fill=blue!25]
%\tikzstyle{cnode}=[circle,draw]%,fill=blue!25]
\tikzstyle{crnode}=[circle,draw]%,fill=blue!25]
\tikzstyle{conode}=[rectangle,draw]%,fill=blue!25]
\tikzstyle{cpnode}=[circle,draw]%,fill=blue!25]
\tikzstyle{rnode}=[rectangle,draw,minimum width=0.4 cm,minimum height=0.4cm,outer sep=0pt]%,fill=red!50]
\tikzstyle{srnode}=[rectangle,draw,minimum width=0.1 cm,minimum height=0.1cm,outer sep=0pt]
\tikzstyle{prnode}=[rectangle,rounded corners,fill=blue!50,text width=4.5em,text centered,outer sep=0pt]
\tikzstyle{prnodebig}=[rectangle,rounded corners,fill=blue!50,text width=7em,text centered,outer sep=0pt]
\tikzstyle{prnodesimple}=[rectangle,draw,text width=4.5em,text centered,outer sep=0pt]
\tikzstyle{bigsnake}=[fill=green!50,snake=snake,segment amplitude=4mm, segment length=4mm, line after snake=1mm]
\tikzstyle{smallsnake}=[snake=snake,segment amplitude=0.7mm, segment length=4mm, line after snake=1mm]
\definecolor{color1}{rgb}{1,0.2,0.3}
\definecolor{color2}{rgb}{0.4,0.5,0.7}
\definecolor{color3}{rgb}{0.1,0.8,0.5}
\definecolor{color4}{rgb}{0.5,0.3,1}
\definecolor{color5}{rgb}{0.5,1,1}
\definecolor{color6}{rgb}{0.8,0.3,0.6}
\definecolor{color7}{rgb}{0.6,0.4,0.3}

\begin{tikzpicture}[every node/.style={scale=0.45}]
\begin{scope}[node distance=1.5cm,semithick]


\node[rnode] (cc1) {};
\node[sbrnode] (cc1_in) {};
\node[cnode] (cv1) [above of =cc1,xshift=-0.75cm]{};
\node[srnode] (cv1_in) [above of =cc1,xshift=-0.75cm]{};
\node[cnode] (cv2) [above of =cc1,xshift=0.75cm]{};
\node[srnode] (cv2_in) [above of =cc1,xshift=0.75cm]{};
\node[cnode] (cv3) [below of =cc1,xshift=0.75cm]{};
\node[srnode] (cv3_in) [below of =cc1,xshift=0.75cm]{};
\node[cnode] (cv4) [below of =cc1,xshift=-0.75cm]{};
\node[srnode] (cv4_in) [below of =cc1,xshift=-0.75cm]{};
\draw (cc1) -- (cv1);
\draw (cc1) -- (cv2);
\draw (cc1) -- (cv3);
\draw (cc1) -- (cv4);

\node[cnode] (vv1)[right of = cv4,xshift=2.8 cm,yshift=0.5cm]{};
\node[sbcnode] (vv1_in)[right of = cv4,xshift=2.8 cm,yshift=0.5cm]{};
\draw(cv3) -- (vv1);

\node[cnode] (vv2)[right of = cv1,xshift=2.8 cm,yshift=-0.7cm]{};
\node[sbcnode] (vv2_in)[right of = cv1,xshift=2.8 cm,yshift=-0.7cm]{};
\draw(cv1) -- (vv2);

\node[cnode] (vv3)[right of = cv1,xshift=2.8 cm,yshift=0.5cm]{};
\node[sbcnode] (vv3_in)[right of = cv1,xshift=2.8 cm,yshift=0.5cm]{};
\draw(cv2) -- (vv3);

\node[cnode] (vv4)[right of = cv4,xshift=2.8 cm,yshift=-0.7cm]{};
\node[sbcnode] (vv4_in)[right of = cv4,xshift=2.8 cm,yshift=-0.7cm]{};
\draw(cv4) -- (vv4.190);

\node[rnode] (cc2)[right of =vv2,yshift=-1 cm,xshift=2.8cm]{};
\node[sbrnode] (cc2)[right of =vv2,yshift=-1 cm,xshift=2.8cm]{};
\node[cnode] (cv5) [above of =cc2,xshift=-0.75cm]{};
\node[srnode] (cv5_in) [above of =cc2,xshift=-0.75cm]{};
\node[cnode] (cv6) [above of =cc2,xshift=0.75cm]{};
\node[srnode] (cv6_in) [above of =cc2,xshift=0.75cm]{};
\node[cnode] (cv7) [below of =cc2,xshift=0.75cm]{};
\node[srnode] (cv7_in) [below of =cc2,xshift=0.75cm]{};
\node[cnode] (cv8) [below of =cc2,xshift=-0.75cm]{};
\node[srnode] (cv8_in) [below of =cc2,xshift=-0.75cm]{};
\draw (cc2) -- (cv5);
\draw (cc2) -- (cv6);
\draw (cc2) -- (cv7);
\draw (cc2) -- (cv8);
\draw (vv1.20) -- (cv7.120); 
\draw (vv4) -- (cv8.265);
\draw (vv2) -- (cv5);

\node[rnode] (cc3)[right of =cc2,yshift=-0.6 cm,xshift=1cm]{};
\node[sbrnode] (cc3)[right of =cc2,yshift=-0.6 cm,xshift=1cm]{};
\node[cnode] (cv9) [above of =cc3,xshift=-0.75 cm,yshift=1.85 cm]{};
\node[srnode] (cv9_in) [above of =cc3,xshift=-0.75 cm,yshift=1.85 cm]{};
\node[cnode] (cv10) [above of =cc3,xshift=0.75 cm,yshift=1.85 cm]{};
\node[srnode] (cv10_in) [above of =cc3,xshift=0.75 cm,yshift=1.85 cm]{};
\node[cnode] (cv11) [below of =cc3,xshift=0.75 cm,yshift=-1.85 cm]{};
\node[srnode] (cv11_in) [below of =cc3,xshift=0.75 cm,yshift=-1.85 cm]{};
\node[cnode] (cv12) [below of =cc3,xshift=-0.75 cm,yshift=-1.85 cm]{};
\node[srnode] (cv12_in) [below of =cc3,xshift=-0.75 cm,yshift=-1.85 cm]{};
\draw (cc3) -- (cv9);
\draw (cc3) -- (cv10);
\draw (cc3) -- (cv11);
\draw (cc3) -- (cv12);
\draw (vv1.310) -- (cv11);
\draw (vv4) -- (cv12.100);
\draw (vv2) -- (cv9.265);
\draw (vv3) -- (cv6.110);
\draw (vv3) -- (cv10.265);

 
 
\end{scope}    
\end{tikzpicture}

==> Figures/Journal_figures/Example_serial_BF_decoders/iteration_1.tex <==
\tikzstyle{cnode}=[circle,minimum size=0.55 cm,draw]
\tikzstyle{scnode}=[circle,minimum size=0.15 cm,draw]
\tikzstyle{sbcnode}=[circle,minimum size=0.15 cm,draw,fill=black]
\tikzstyle{zrnode}=[rectangle,draw,minimum width=0.4 cm,minimum height=0.4cm,outer sep=0pt]
\tikzstyle{sbrnode}=[rectangle,draw,minimum width=0.1 cm,minimum height=0.1cm,outer sep=0pt,fill=black]
\tikzstyle{cgnode}=[circle,draw]%,fill=blue!25]
%\tikzstyle{cnode}=[circle,draw]%,fill=blue!25]
\tikzstyle{crnode}=[circle,draw]%,fill=blue!25]
\tikzstyle{conode}=[rectangle,draw]%,fill=blue!25]
\tikzstyle{cpnode}=[circle,draw]%,fill=blue!25]
\tikzstyle{rnode}=[rectangle,draw,minimum width=0.4 cm,minimum height=0.4cm,outer sep=0pt]%,fill=red!50]
\tikzstyle{srnode}=[rectangle,draw,minimum width=0.1 cm,minimum height=0.1cm,outer sep=0pt]
\tikzstyle{prnode}=[rectangle,rounded corners,fill=blue!50,text width=4.5em,text centered,outer sep=0pt]
\tikzstyle{prnodebig}=[rectangle,rounded corners,fill=blue!50,text width=7em,text centered,outer sep=0pt]
\tikzstyle{prnodesimple}=[rectangle,draw,text width=4.5em,text centered,outer sep=0pt]
\tikzstyle{bigsnake}=[fill=green!50,snake=snake,segment amplitude=4mm, segment length=4mm, line after snake=1mm]
\tikzstyle{smallsnake}=[snake=snake,segment amplitude=0.7mm, segment length=4mm, line after snake=1mm]
\tikzstyle{hexagon}=[regular polygon, regular polygon sides=6, shape aspect=0.5, minimum width=1.5cm, minimum height=1cm, draw,shape border rotate=60]
\tikzstyle{Ellipse}=[ellipse,style={minimum width=3cm,minimum height=1.5cm},draw]
\tikzstyle{smallEllipse}=[ellipse,style={minimum width=2cm,minimum height=1.5cm},draw]
\definecolor{color1}{rgb}{1,0.2,0.3}
\definecolor{color2}{rgb}{0.4,0.5,0.7}
\definecolor{color3}{rgb}{0.1,0.8,0.5}
\definecolor{color4}{rgb}{0.5,0.3,1}
\definecolor{color5}{rgb}{0.5,1,1}
\definecolor{color6}{rgb}{0.8,0.3,0.6}
\definecolor{color7}{rgb}{0.6,0.4,0.3}

\begin{tikzpicture}[every node/.style={scale=0.5}]
\begin{scope}[node distance=1.5cm,semithick]


\node[hexagon] (s1) {};
\node [below of =s1,yshift=0.6cm,xshift=-0.95cm]{$\mathscr{T}(S_1)$};
\node[Ellipse]  (VV1) [above of=s1,xshift=-0 cm,yshift=1cm]{};
\node[cnode] (vv1) [right=of VV1.west,xshift=-2.7cm]{};
\node[sbcnode] (vv1_in)[right=of VV1.west,xshift=-2.6cm]{};
\node [above of=vv1,yshift=-1.1cm]{$0$};
\node [below of=vv1,yshift=1.1cm]{$1$};
\node[cnode] (vv2) [right=of vv1,xshift=-2.9cm]{};
\node[sbcnode] (vv2_in)[right=of vv1,xshift=-2.8cm]{};
\node [below of=vv2,yshift=1.1cm]{$2$};
\node [above of=vv2,yshift=-1.1cm]{$0$};
\node[cnode] (vv3) [right=of vv2,xshift=-2.9cm]{};
\node[sbcnode] (vv3_in)[right=of vv2,xshift=-2.8cm]{};
\node [above of=vv3,yshift=-1.1cm]{$0$};
\node [below of=vv3,yshift=1.1cm]{$3$};
\node[cnode] (vv4) [right=of vv3,xshift=-2.9cm]{};
\node[sbcnode] (vv4_in)[right=of vv3,xshift=-2.8cm]{};
\node [above of=vv4,yshift=-1.1cm]{$0$};
\node [below of=vv4,yshift=1.1cm]{$4$};
%\node[smallEllipse]  (CC1) [above of=s1,xshift=2cm,yshift=1cm]{};
%\node[rnode] (cc1) [above of=s1,xshift=2cm,yshift=1cm]{};
%\node[srnode] (cc1_in)[above of=s1,xshift=2cm,yshift=1cm]{};
%\node[rnode] (cc2) [right=of cc1,xshift=-2.9cm]{};
%\node[srnode] (cc2_in)[right=of cc1,xshift=-2.8cm]{};
%\node[rnode] (cc3) [right=of cc2,xshift=-2.9cm]{};
%\node[srnode] (cc3_in)[right=of cc2,xshift=-2.8cm]{};
%\draw (cc1) -- (s1.60);
\draw (VV1) -- (s1);
\node[rnode] (cc2)[right=of s1,xshift=-1cm] {};
\node[srnode] (cc2_in)[right=of s1,xshift=-0.92cm] {};
\node [above of=cc2,yshift=-1.1cm]{$0$};
\node[rnode] (cc3)[left=of s1,xshift=1cm] {};
\node[srnode] (cc3_in)[left=of s1,xshift=0.92cm] {};
\node [above of=cc3,yshift=-1.1cm]{$0$};
\node[rnode] (cc1)[below of= s1,xshift=0cm] {};
\node[srnode] (cc1_in)[below of= s1,xshift=0cm] {};
\node [above of=cc1,yshift=-1.1cm,xshift=0.25cm]{$0$};
\node [below of=cc1,yshift=1.1cm,xshift=0.25cm]{$1$};
\node [below of=cc2,yshift=1.1cm,xshift=0.25cm]{$2$};
\node [below of=cc3,yshift=1.1cm,xshift=0.25cm]{$3$};
\draw (s1) -- (cc1);
\draw (s1)--(cc2);
\draw (s1) -- (cc3);
\node[hexagon] (s2)[right of= cc2,xshift=1.5cm]{};
\node[hexagon] (s3)[left of= cc3,xshift=-1.5cm]{};
\node[hexagon] (s4)[below of= cc1,xshift=0cm]{};
\draw (s4) -- (cc1);
\draw (s2) -- (cc2);
\draw (s3) -- (cc3);
\node [below of =s2,yshift=0.6cm,xshift=-0.25cm]{$\mathscr{T}(S_2)$};
\node [below of =s3,yshift=0.6cm,xshift=-0.25cm]{$\mathscr{T}(S_3)$};
\node [below of =s4,yshift=0.6cm,xshift=-0.05cm]{$\mathscr{T}(S_4)$};
\node[Ellipse]  (VV2) [above of=s2,xshift=-1.5cm,yshift=1cm]{};
\node[cnode] (vv5) [right=of VV2.west,xshift=-2.7cm]{};
\node[sbcnode] (vv5_in)[right=of VV2.west,xshift=-2.6cm]{};
\node [below of=vv5,yshift=1.1cm]{$1$};
\node [above of=vv5,yshift=-1.1cm]{$2$};
\node[cnode] (vv6) [right=of vv5,xshift=-2.9cm]{};
\node[sbcnode] (vv6_in)[right=of vv5,xshift=-2.8cm]{};
\node [above of=vv6,yshift=-1.1cm]{$2$};
\node [below of=vv6,yshift=1.1cm]{$2$};
\node[cnode] (vv7) [right=of vv6,xshift=-2.9cm]{};
\node[sbcnode] (vv7_in)[right=of vv6,xshift=-2.8cm]{};
\node [above of=vv7,yshift=-1.1cm]{$2$};
\node [below of=vv7,yshift=1.1cm]{$3$};
\node[cnode] (vv8) [right=of vv7,xshift=-2.9cm]{};
\node[sbcnode] (vv8_in)[right=of vv7,xshift=-2.8cm]{};
\node [above of=vv8,yshift=-1.1cm]{$2$};
\node [below of=vv8,yshift=1.1cm]{$4$};
\draw (VV2) -- (s2.120);
\node[smallEllipse]  (CC2) [above of=s2,xshift=2cm,yshift=1cm]{};
\node[rnode] (cc4) [right = of CC2.west,xshift=-2.5cm,yshift=0cm]{};
\node[srnode] (cc4_in)[right =of CC2.west,xshift=-2.42cm,yshift=0cm]{};
\node [above of=cc4,yshift=-1.1cm]{$4$};
\node [below of=cc4,yshift=1.1cm]{$2$};
\node[rnode] (cc5) [right=of cc4,xshift=-2.9cm]{};
\node[srnode] (cc5_in)[right=of cc4,xshift=-2.82cm]{};
\node [above of= cc5,yshift=-1.1cm]{$4$};
\node [below of= cc5,yshift=1.1cm]{$3$};
%\node[rnode] (cc6) [right=of cc5,xshift=-2.9cm]{};
%\node[srnode] (cc6_in)[right=of cc5,xshift=-2.8cm]{};
\draw (CC2) -- (s2.60);

\node[Ellipse]  (VV3) [above of=s3,xshift=-1.5cm,yshift=1cm]{};
\node[cnode] (vv9) [right=of VV3.west,xshift=-2.7cm]{};
\node[sbcnode] (vv9_in)[right=of VV3.west,xshift=-2.6cm]{};
\node [below of=vv9,yshift=1.1cm]{$1$};
\node [above of=vv9,yshift=-1.1cm]{$2$};
\node[cnode] (vv10) [right=of vv9,xshift=-2.9cm]{};
\node[sbcnode] (vv10_in)[right=of vv9,xshift=-2.8cm]{};
\node [above of=vv10,yshift=-1.1cm]{$2$};
\node [below of=vv10,yshift=1.1cm]{$2$};
\node[cnode] (vv11) [right=of vv10,xshift=-2.9cm]{};
\node[sbcnode] (vv11_in)[right=of vv10,xshift=-2.8cm]{};
\node [above of=vv11,yshift=-1.1cm]{$2$};
\node [below of=vv11,yshift=1.1cm]{$3$};
\node[cnode] (vv12) [right=of vv11,xshift=-2.9cm]{};
\node[sbcnode] (vv12_in)[right=of vv11,xshift=-2.8cm]{};
\node [above of=vv12,yshift=-1.1cm]{$2$};
\node [below of=vv12,yshift=1.1cm]{$4$};
\draw (VV3) -- (s3);

\node[smallEllipse]  (CC3) [above of=s3,xshift=1.7cm,yshift=1cm]{};
\node[rnode] (cc6) [right = of CC3.west,xshift=-2.5cm,yshift=0cm]{};
\node[srnode] (cc6_in)[right =of CC3.west,xshift=-2.42cm,yshift=0cm]{};
\node [above of=cc6,yshift=-1.1cm]{$4$};
\node [below of= cc6,yshift=1.1cm]{$2$};
\node[rnode] (cc7) [right=of cc6,xshift=-2.9cm]{};
\node[srnode] (cc7_in)[right=of cc6,xshift=-2.82cm]{};
\node [above of=cc7,yshift=-1.1cm]{$4$};
\node [below of= cc7,yshift=1.1cm]{$3$};
\draw (CC3) -- (s3.60);


\node[Ellipse]  (VV4) [below of=s4,xshift=-1.5cm,yshift= -1 cm]{};
\node[cnode] (vv13) [right=of VV4.west,xshift=-2.7cm]{};
\node[sbcnode] (vv13_in)[right=of VV4.west,xshift=-2.6cm]{};
\node [above of=vv13,yshift=-1.1cm]{$2$};
\node [below of=vv13,yshift=1.1cm]{$1$};
\node[cnode] (vv14) [right=of vv13,xshift=-2.9cm]{};
\node[sbcnode] (vv14_in)[right=of vv13,xshift=-2.8cm]{};
\node [above of=vv14,yshift=-1.1cm]{$2$};
\node [below of=vv14,yshift=1.1cm]{$2$};
\node[cnode] (vv15) [right=of vv14,xshift=-2.9cm]{};
\node[sbcnode] (vv15_in)[right=of vv14,xshift=-2.8cm]{};
\node [above of=vv15,yshift=-1.1cm]{$2$};
\node [below of=vv15,yshift=1.1cm]{$3$};
\node[cnode] (vv16) [right=of vv15,xshift=-2.9cm]{};
\node[sbcnode] (vv16_in)[right=of vv15,xshift=-2.8cm]{};
\node [above of=vv16,yshift=-1.1cm]{$2$};
\node [below of=vv16,yshift=1.1cm]{$4$};
\draw (VV4) -- (s4);

\node[smallEllipse]  (CC3) [below of=s4,xshift=2cm,yshift=-1cm]{};
\node[rnode] (cc8) [right = of CC3.west,xshift=-2.5cm,yshift=0cm]{};
\node [above of=cc8,yshift=-1.1cm]{$4$};
\node [below of= cc8,yshift=1.1cm]{$2$};
\node[srnode] (cc8_in)[right =of CC3.west,xshift=-2.42cm,yshift=0cm]{};
\node[rnode] (cc9) [right=of cc8,xshift=-2.9cm]{};
\node[srnode] (cc9_in)[right=of cc8,xshift=-2.82cm]{};
\node [above of=cc9,yshift=-1.1cm]{$4$};
\node [below of= cc9,yshift=1.1cm]{$3$};
\draw (CC3) -- (s4);


 
 
\end{scope}    
\end{tikzpicture}

==> Figures/Journal_figures/Example_serial_BF_decoders/iteration_2.tex <==
\tikzstyle{cnode}=[circle,minimum size=0.55 cm,draw]
\tikzstyle{scnode}=[circle,minimum size=0.15 cm,draw]
\tikzstyle{sbcnode}=[circle,minimum size=0.15 cm,draw,fill=black]
\tikzstyle{zrnode}=[rectangle,draw,minimum width=0.4 cm,minimum height=0.4cm,outer sep=0pt]
\tikzstyle{sbrnode}=[rectangle,draw,minimum width=0.1 cm,minimum height=0.1cm,outer sep=0pt,fill=black]
\tikzstyle{cgnode}=[circle,draw]%,fill=blue!25]
%\tikzstyle{cnode}=[circle,draw]%,fill=blue!25]
\tikzstyle{crnode}=[circle,draw]%,fill=blue!25]
\tikzstyle{conode}=[rectangle,draw]%,fill=blue!25]
\tikzstyle{cpnode}=[circle,draw]%,fill=blue!25]
\tikzstyle{rnode}=[rectangle,draw,minimum width=0.4 cm,minimum height=0.4cm,outer sep=0pt]%,fill=red!50]
\tikzstyle{srnode}=[rectangle,draw,minimum width=0.1 cm,minimum height=0.1cm,outer sep=0pt]
\tikzstyle{prnode}=[rectangle,rounded corners,fill=blue!50,text width=4.5em,text centered,outer sep=0pt]
\tikzstyle{prnodebig}=[rectangle,rounded corners,fill=blue!50,text width=7em,text centered,outer sep=0pt]
\tikzstyle{prnodesimple}=[rectangle,draw,text width=4.5em,text centered,outer sep=0pt]
\tikzstyle{bigsnake}=[fill=green!50,snake=snake,segment amplitude=4mm, segment length=4mm, line after snake=1mm]
\tikzstyle{smallsnake}=[snake=snake,segment amplitude=0.7mm, segment length=4mm, line after snake=1mm]
\tikzstyle{hexagon}=[regular polygon, regular polygon sides=6, shape aspect=0.5, minimum width=1.5cm, minimum height=1cm, draw,shape border rotate=60]
\tikzstyle{Ellipse}=[ellipse,style={minimum width=3cm,minimum height=1.5cm},draw]
\tikzstyle{smallEllipse}=[ellipse,style={minimum width=2cm,minimum height=1.5cm},draw]
\definecolor{color1}{rgb}{1,0.2,0.3}
\definecolor{color2}{rgb}{0.4,0.5,0.7}
\definecolor{color3}{rgb}{0.1,0.8,0.5}
\definecolor{color4}{rgb}{0.5,0.3,1}
\definecolor{color5}{rgb}{0.5,1,1}
\definecolor{color6}{rgb}{0.8,0.3,0.6}
\definecolor{color7}{rgb}{0.6,0.4,0.3}

\begin{tikzpicture}[every node/.style={scale=0.5}]
\begin{scope}[node distance=1.5cm,semithick]


\node[hexagon] (s1) {};
\node [below of =s1,yshift=0.6cm,xshift=-0.75cm]{$\mathscr{T}(S_1)$};
\node[Ellipse]  (VV1) [above of=s1,xshift=-0 cm,yshift=1cm]{};
\node[cnode] (vv1) [right=of VV1.west,xshift=-2.7cm]{};
\node[sbcnode] (vv1_in)[right=of VV1.west,xshift=-2.6cm]{};
\node [above of=vv1,yshift=-1.1cm]{$3$};
\node [below of=vv1,yshift=1.1cm]{$1$};
\node[cnode] (vv2) [right=of vv1,xshift=-2.9cm]{};
\node[sbcnode] (vv2_in)[right=of vv1,xshift=-2.8cm]{};
\node [above of=vv2,yshift=-1.1cm]{$3$};
\node [below of=vv2,yshift=1.1cm]{$2$};
\node[cnode] (vv3) [right=of vv2,xshift=-2.9cm]{};
\node[sbcnode] (vv3_in)[right=of vv2,xshift=-2.8cm]{};
\node [above of=vv3,yshift=-1.1cm]{$3$};
\node [below of=vv3,yshift=1.1cm]{$3$};
\node[cnode] (vv4) [right=of vv3,xshift=-2.9cm]{};
\node[sbcnode] (vv4_in)[right=of vv3,xshift=-2.8cm]{};
\node [above of=vv4,yshift=-1.1cm]{$3$};
\node [below of=vv4,yshift=1.1cm]{$4$};
%\node[smallEllipse]  (CC1) [above of=s1,xshift=2cm,yshift=1cm]{};
%\node[rnode] (cc1) [above of=s1,xshift=2cm,yshift=1cm]{};
%\node[srnode] (cc1_in)[above of=s1,xshift=2cm,yshift=1cm]{};
%\node[rnode] (cc2) [right=of cc1,xshift=-2.9cm]{};
%\node[srnode] (cc2_in)[right=of cc1,xshift=-2.8cm]{};
%\node[rnode] (cc3) [right=of cc2,xshift=-2.9cm]{};
%\node[srnode] (cc3_in)[right=of cc2,xshift=-2.8cm]{};
%\draw (cc1) -- (s1.60);
\draw (VV1) -- (s1);
\node[rnode] (cc2)[right=of s1,xshift=-1cm] {};
\node[srnode] (cc2_in)[right=of s1,xshift=-0.92cm] {};
\node [above of=cc2,yshift=-1.1cm]{$4$};
\node [below of=cc2,yshift=1.1cm,xshift=0.25cm]{$2$};
\node[rnode] (cc3)[left=of s1,xshift=1cm] {};
\node[srnode] (cc3_in)[left=of s1,xshift=0.92cm] {};
\node [above of=cc3,yshift=-1.1cm]{$4$};
\node [below of=cc3,yshift=1.1cm,xshift=0.25cm]{$3$};
\node[rnode] (cc1)[below of= s1,xshift=0cm] {};
\node[srnode] (cc1_in)[below of= s1,xshift=0cm] {};

\node [above of=cc1,yshift=-1.1cm,xshift=0.25cm]{$4$};
\node [below of=cc1,yshift=1.1cm,xshift=0.25cm]{$1$};
\draw (s1) -- (cc1);
\draw (s1)--(cc2);
\draw (s1) -- (cc3);
\node[hexagon] (s2)[right of= cc2,xshift=1.5cm]{};
\node[hexagon] (s3)[left of= cc3,xshift=-1.5cm]{};
\node[hexagon] (s4)[below of= cc1,xshift=0cm]{};
\draw (s4) -- (cc1);
\draw (s2) -- (cc2);
\draw (s3) -- (cc3);

\node [below of =s2,yshift=0.6cm,xshift=-0.25cm]{$\mathscr{T}(S_2)$};
\node [below of =s3,yshift=0.6cm,xshift=-0.25cm]{$\mathscr{T}(S_3)$};
\node [below of =s4,yshift=0.6cm,xshift=-0.05cm]{$\mathscr{T}(S_4)$};

\node[Ellipse]  (VV2) [above of=s2,xshift=-1.5cm,yshift=1cm]{};
\node[cnode] (vv5) [right=of VV2.west,xshift=-2.7cm]{};
\node[scnode] (vv5_in)[right=of VV2.west,xshift=-2.6cm]{};
\node [below of=vv5,yshift=1.1cm]{$1$};
\node [above of=vv5,yshift=-1.1cm]{$1$};
\node[cnode] (vv6) [right=of vv5,xshift=-2.9cm]{};
\node[scnode] (vv6_in)[right=of vv5,xshift=-2.8cm]{};
\node [above of=vv6,yshift=-1.1cm]{$1$};
\node [below of=vv6,yshift=1.1cm]{$2$};
\node[cnode] (vv7) [right=of vv6,xshift=-2.9cm]{};
\node[scnode] (vv7_in)[right=of vv6,xshift=-2.8cm]{};
\node [above of=vv7,yshift=-1.1cm]{$1$};
\node [below of=vv7,yshift=1.1cm]{$3$};
\node[cnode] (vv8) [right=of vv7,xshift=-2.9cm]{};
\node[scnode] (vv8_in)[right=of vv7,xshift=-2.8cm]{};
\node [above of=vv8,yshift=-1.1cm]{$1$};
\node [below of=vv8,yshift=1.1cm]{$4$};
\draw (VV2) -- (s2.120);
\node[smallEllipse]  (CC2) [above of=s2,xshift=2cm,yshift=1cm]{};
\node[rnode] (cc4) [right = of CC2.west,xshift=-2.5cm,yshift=0cm]{};
\node[srnode] (cc4_in)[right =of CC2.west,xshift=-2.42cm,yshift=0cm]{};
\node [above of=cc4,yshift=-1.1cm]{$0$};
\node [below of=cc4,yshift=1.1cm]{$2$};
\node[rnode] (cc5) [right=of cc4,xshift=-2.9cm]{};
\node[srnode] (cc5_in)[right=of cc4,xshift=-2.82cm]{};
\node [above of= cc5,yshift=-1.1cm]{$0$};
\node [below of=cc5,yshift=1.1cm]{$3$};
%\node[rnode] (cc6) [right=of cc5,xshift=-2.9cm]{};
%\node[srnode] (cc6_in)[right=of cc5,xshift=-2.8cm]{};
\draw (CC2) -- (s2.60);

\node[Ellipse]  (VV3) [above of=s3,xshift=-1.5cm,yshift=1cm]{};
\node[cnode] (vv9) [right=of VV3.west,xshift=-2.7cm]{};
\node[scnode] (vv9_in)[right=of VV3.west,xshift=-2.6cm]{};
\node [above of=vv9,yshift=-1.1cm]{$1$};
\node [below of=vv9,yshift=1.1cm]{$1$};
\node[cnode] (vv10) [right=of vv9,xshift=-2.9cm]{};
\node[scnode] (vv10_in)[right=of vv9,xshift=-2.8cm]{};
\node [above of=vv10,yshift=-1.1cm]{$1$};
\node [below of=vv10,yshift=1.1cm]{$2$};
\node[cnode] (vv11) [right=of vv10,xshift=-2.9cm]{};
\node[scnode] (vv11_in)[right=of vv10,xshift=-2.8cm]{};
\node [above of=vv11,yshift=-1.1cm]{$1$};
\node [below of=vv11,yshift=1.1cm]{$3$};
\node[cnode] (vv12) [right=of vv11,xshift=-2.9cm]{};
\node[scnode] (vv12_in)[right=of vv11,xshift=-2.8cm]{};
\node [above of=vv12,yshift=-1.1cm]{$1$};
\node [below of=vv12,yshift=1.1cm]{$4$};
\draw (VV3) -- (s3);

\node[smallEllipse]  (CC3) [above of=s3,xshift=1.7cm,yshift=1cm]{};
\node[rnode] (cc6) [right = of CC3.west,xshift=-2.5cm,yshift=0cm]{};
\node[srnode] (cc6_in)[right =of CC3.west,xshift=-2.42cm,yshift=0cm]{};
\node [above of=cc6,yshift=-1.1cm]{$0$};
\node [below of=cc6,yshift=1.1cm]{$2$};
\node[rnode] (cc7) [right=of cc6,xshift=-2.9cm]{};
\node[srnode] (cc7_in)[right=of cc6,xshift=-2.82cm]{};
\node [above of=cc7,yshift=-1.1cm]{$0$};
\node [below of=cc7,yshift=1.1cm]{$3$};
\draw (CC3) -- (s3.60);


\node[Ellipse]  (VV4) [below of=s4,xshift=-1.5cm,yshift= -1 cm]{};
\node[cnode] (vv13) [right=of VV4.west,xshift=-2.7cm]{};
\node[scnode] (vv13_in)[right=of VV4.west,xshift=-2.6cm]{};
\node [above of=vv13,yshift=-1.1cm]{$1$};
\node [below of=vv13,yshift=1.1cm]{$1$};
\node[cnode] (vv14) [right=of vv13,xshift=-2.9cm]{};
\node[scnode] (vv14_in)[right=of vv13,xshift=-2.8cm]{};
\node [above of=vv14,yshift=-1.1cm]{$1$};
\node [below of=vv14,yshift=1.1cm]{$2$};
\node[cnode] (vv15) [right=of vv14,xshift=-2.9cm]{};
\node[scnode] (vv15_in)[right=of vv14,xshift=-2.8cm]{};
\node [above of=vv15,yshift=-1.1cm]{$1$};
\node [below of=vv15,yshift=1.1cm]{$3$};
\node[cnode] (vv16) [right=of vv15,xshift=-2.9cm]{};
\node[scnode] (vv16_in)[right=of vv15,xshift=-2.8cm]{};
\node [above of=vv16,yshift=-1.1cm]{$1$};
\node [below of=vv16,yshift=1.1cm]{$4$};
\draw (VV4) -- (s4);

\node[smallEllipse]  (CC3) [below of=s4,xshift=2cm,yshift=-1cm]{};
\node[rnode] (cc8) [right = of CC3.west,xshift=-2.5cm,yshift=0cm]{};
\node [above of=cc8,yshift=-1.1cm]{$0$};
\node [below of=cc8,yshift=1.1cm]{$2$};
\node[srnode] (cc8_in)[right =of CC3.west,xshift=-2.42cm,yshift=0cm]{};
\node[rnode] (cc9) [right=of cc8,xshift=-2.9cm]{};
\node[srnode] (cc9_in)[right=of cc8,xshift=-2.82cm]{};
\node [above of=cc9,yshift=-1.1cm]{$0$};
\node [below of=cc9,yshift=1.1cm]{$3$};
\draw (CC3) -- (s4);


 
 
\end{scope}    
\end{tikzpicture}

==> Figures/Journal_figures/Example_serial_BF_decoders/iteration_3.tex <==
\tikzstyle{cnode}=[circle,minimum size=0.55 cm,draw]
\tikzstyle{scnode}=[circle,minimum size=0.15 cm,draw]
\tikzstyle{sbcnode}=[circle,minimum size=0.15 cm,draw,fill=black]
\tikzstyle{zrnode}=[rectangle,draw,minimum width=0.4 cm,minimum height=0.4cm,outer sep=0pt]
\tikzstyle{sbrnode}=[rectangle,draw,minimum width=0.1 cm,minimum height=0.1cm,outer sep=0pt,fill=black]
\tikzstyle{cgnode}=[circle,draw]%,fill=blue!25]
%\tikzstyle{cnode}=[circle,draw]%,fill=blue!25]
\tikzstyle{crnode}=[circle,draw]%,fill=blue!25]
\tikzstyle{conode}=[rectangle,draw]%,fill=blue!25]
\tikzstyle{cpnode}=[circle,draw]%,fill=blue!25]
\tikzstyle{rnode}=[rectangle,draw,minimum width=0.4 cm,minimum height=0.4cm,outer sep=0pt]%,fill=red!50]
\tikzstyle{srnode}=[rectangle,draw,minimum width=0.1 cm,minimum height=0.1cm,outer sep=0pt]
\tikzstyle{prnode}=[rectangle,rounded corners,fill=blue!50,text width=4.5em,text centered,outer sep=0pt]
\tikzstyle{prnodebig}=[rectangle,rounded corners,fill=blue!50,text width=7em,text centered,outer sep=0pt]
\tikzstyle{prnodesimple}=[rectangle,draw,text width=4.5em,text centered,outer sep=0pt]
\tikzstyle{bigsnake}=[fill=green!50,snake=snake,segment amplitude=4mm, segment length=4mm, line after snake=1mm]
\tikzstyle{smallsnake}=[snake=snake,segment amplitude=0.7mm, segment length=4mm, line after snake=1mm]
\tikzstyle{hexagon}=[regular polygon, regular polygon sides=6, shape aspect=0.5, minimum width=1.5cm, minimum height=1cm, draw,shape border rotate=60]
\tikzstyle{Ellipse}=[ellipse,style={minimum width=3cm,minimum height=1.5cm},draw]
\tikzstyle{smallEllipse}=[ellipse,style={minimum width=2cm,minimum height=1.5cm},draw]
\definecolor{color1}{rgb}{1,0.2,0.3}
\definecolor{color2}{rgb}{0.4,0.5,0.7}
\definecolor{color3}{rgb}{0.1,0.8,0.5}
\definecolor{color4}{rgb}{0.5,0.3,1}
\definecolor{color5}{rgb}{0.5,1,1}
\definecolor{color6}{rgb}{0.8,0.3,0.6}
\definecolor{color7}{rgb}{0.6,0.4,0.3}

\begin{tikzpicture}[every node/.style={scale=0.5}]
\begin{scope}[node distance=1.5cm,semithick]


\node[hexagon] (s1) {};
\node [below of =s1,yshift=0.6cm,xshift=-0.95cm]{$\mathscr{T}(S_1)$};
\node[Ellipse]  (VV1) [above of=s1,xshift=-0 cm,yshift=1cm]{};
\node[cnode] (vv1) [right=of VV1.west,xshift=-2.7cm]{};
\node[sbcnode] (vv1_in)[right=of VV1.west,xshift=-2.6cm]{};
\node [above of=vv1,yshift=-1.1cm]{$0$};
\node [below of=vv1,yshift=1.1cm]{$1$};
\node[cnode] (vv2) [right=of vv1,xshift=-2.9cm]{};
\node[sbcnode] (vv2_in)[right=of vv1,xshift=-2.8cm]{};
\node [above of=vv2,yshift=-1.1cm]{$0$};
\node [below of=vv2,yshift=1.1cm]{$2$};
\node[cnode] (vv3) [right=of vv2,xshift=-2.9cm]{};
\node[sbcnode] (vv3_in)[right=of vv2,xshift=-2.8cm]{};
\node [above of=vv3,yshift=-1.1cm]{$0$};
\node [below of=vv3,yshift=1.1cm]{$3$};
\node[cnode] (vv4) [right=of vv3,xshift=-2.9cm]{};
\node[sbcnode] (vv4_in)[right=of vv3,xshift=-2.8cm]{};
\node [above of=vv4,yshift=-1.1cm]{$0$};
\node [below of=vv4,yshift=1.1cm]{$4$};
%\node[smallEllipse]  (CC1) [above of=s1,xshift=2cm,yshift=1cm]{};
%\node[rnode] (cc1) [above of=s1,xshift=2cm,yshift=1cm]{};
%\node[srnode] (cc1_in)[above of=s1,xshift=2cm,yshift=1cm]{};
%\node[rnode] (cc2) [right=of cc1,xshift=-2.9cm]{};
%\node[srnode] (cc2_in)[right=of cc1,xshift=-2.8cm]{};
%\node[rnode] (cc3) [right=of cc2,xshift=-2.9cm]{};
%\node[srnode] (cc3_in)[right=of cc2,xshift=-2.8cm]{};
%\draw (cc1) -- (s1.60);
\draw (VV1) -- (s1);
\node[rnode] (cc2)[right=of s1,xshift=-1cm] {};
\node[sbrnode] (cc2_in)[right=of s1,xshift=-0.92cm] {};
\node [above of=cc2,yshift=-1.1cm]{$0$};
\node [below of=cc2,yshift=1.1cm,xshift=0.25cm]{$2$};
\node[rnode] (cc3)[left=of s1,xshift=1cm] {};
\node[sbrnode] (cc3_in)[left=of s1,xshift=0.92cm] {};
\node [above of=cc3,yshift=-1.1cm]{$0$};
\node [below of=cc3,yshift=1.1cm,xshift=0.25cm]{$3$};
\node[rnode] (cc1)[below of= s1,xshift=0cm] {};
\node[sbrnode] (cc1_in)[below of= s1,xshift=0cm] {};
\node [above of=cc1,yshift=-1.1cm,xshift=0.25cm]{$0$};
\node [below of=cc1,yshift=1.1cm,xshift=0.25cm]{$1$};
\draw (s1) -- (cc1);
\draw (s1)--(cc2);
\draw (s1) -- (cc3);
\node[hexagon] (s2)[right of= cc2,xshift=1.5cm]{};
\node[hexagon] (s3)[left of= cc3,xshift=-1.5cm]{};
\node[hexagon] (s4)[below of= cc1,xshift=0cm]{};
\draw (s4) -- (cc1);
\draw (s2) -- (cc2);
\draw (s3) -- (cc3);

\node [below of =s2,yshift=0.6cm,xshift=-0.25cm]{$\mathscr{T}(S_2)$};
\node [below of =s3,yshift=0.6cm,xshift=-0.25cm]{$\mathscr{T}(S_3)$};
\node [below of =s4,yshift=0.6cm,xshift=-0.05cm]{$\mathscr{T}(S_4)$};

\node[Ellipse]  (VV2) [above of=s2,xshift=-1.5cm,yshift=1cm]{};
\node[cnode] (vv5) [right=of VV2.west,xshift=-2.7cm]{};
\node[scnode] (vv5_in)[right=of VV2.west,xshift=-2.6cm]{};
\node [above of=vv5,yshift=-1.1cm]{$0$};
\node [below of=vv5,yshift=1.1cm]{$1$};
\node[cnode] (vv6) [right=of vv5,xshift=-2.9cm]{};
\node[scnode] (vv6_in)[right=of vv5,xshift=-2.8cm]{};
\node [above of=vv6,yshift=-1.1cm]{$0$};
\node [below of=vv6,yshift=1.1cm]{$2$};
\node[cnode] (vv7) [right=of vv6,xshift=-2.9cm]{};
\node[scnode] (vv7_in)[right=of vv6,xshift=-2.8cm]{};
\node [above of=vv7,yshift=-1.1cm]{$0$};
\node [below of=vv7,yshift=1.1cm]{$3$};
\node[cnode] (vv8) [right=of vv7,xshift=-2.9cm]{};
\node[scnode] (vv8_in)[right=of vv7,xshift=-2.8cm]{};
\node [above of=vv8,yshift=-1.1cm]{$0$};
\node [below of=vv8,yshift=1.1cm]{$4$};
\draw (VV2) -- (s2.120);
\node[smallEllipse]  (CC2) [above of=s2,xshift=2cm,yshift=1cm]{};
\node[rnode] (cc4) [right = of CC2.west,xshift=-2.5cm,yshift=0cm]{};
\node[srnode] (cc4_in)[right =of CC2.west,xshift=-2.42cm,yshift=0cm]{};
\node [above of=cc4,yshift=-1.1cm]{$0$};
\node [below of=cc4,yshift=1.1cm]{$2$};
\node[rnode] (cc5) [right=of cc4,xshift=-2.9cm]{};
\node[srnode] (cc5_in)[right=of cc4,xshift=-2.82cm]{};
\node [above of= cc5,yshift=-1.1cm]{$0$};
\node [below of=cc5,yshift=1.1cm]{$3$};
%\node[rnode] (cc6) [right=of cc5,xshift=-2.9cm]{};
%\node[srnode] (cc6_in)[right=of cc5,xshift=-2.8cm]{};
\draw (CC2) -- (s2.60);

\node[Ellipse]  (VV3) [above of=s3,xshift=-1.5cm,yshift=1cm]{};
\node[cnode] (vv9) [right=of VV3.west,xshift=-2.7cm]{};
\node[scnode] (vv9_in)[right=of VV3.west,xshift=-2.6cm]{};
\node [above of=vv9,yshift=-1.1cm]{$0$};
\node [below of=vv9,yshift=1.1cm]{$1$};
\node[cnode] (vv10) [right=of vv9,xshift=-2.9cm]{};
\node[scnode] (vv10_in)[right=of vv9,xshift=-2.8cm]{};
\node [above of=vv10,yshift=-1.1cm]{$0$};
\node [below of=vv10,yshift=1.1cm]{$2$};
\node[cnode] (vv11) [right=of vv10,xshift=-2.9cm]{};
\node[scnode] (vv11_in)[right=of vv10,xshift=-2.8cm]{};
\node [above of=vv11,yshift=-1.1cm]{$0$};
\node [below of=vv11,yshift=1.1cm]{$3$};
\node[cnode] (vv12) [right=of vv11,xshift=-2.9cm]{};
\node[scnode] (vv12_in)[right=of vv11,xshift=-2.8cm]{};
\node [above of=vv12,yshift=-1.1cm]{$0$};
\node [below of=vv12,yshift=1.1cm]{$4$};
\draw (VV3) -- (s3);

\node[smallEllipse]  (CC3) [above of=s3,xshift=1.7cm,yshift=1cm]{};
\node[rnode] (cc6) [right = of CC3.west,xshift=-2.5cm,yshift=0cm]{};
\node[srnode] (cc6_in)[right =of CC3.west,xshift=-2.42cm,yshift=0cm]{};
\node [above of=cc6,yshift=-1.1cm]{$0$};
\node [below of=cc6,yshift=1.1cm]{$2$};
\node[rnode] (cc7) [right=of cc6,xshift=-2.9cm]{};
\node[srnode] (cc7_in)[right=of cc6,xshift=-2.82cm]{};
\node [above of=cc7,yshift=-1.1cm]{$0$};
\node [below of=cc7,yshift=1.1cm]{$3$};
\draw (CC3) -- (s3.60);


\node[Ellipse]  (VV4) [below of=s4,xshift=-1.5cm,yshift= -1 cm]{};
\node[cnode] (vv13) [right=of VV4.west,xshift=-2.7cm]{};
\node[scnode] (vv13_in)[right=of VV4.west,xshift=-2.6cm]{};
\node [above of=vv13,yshift=-1.1cm]{$0$};
\node [below of=vv13,yshift=1.1cm]{$1$};
\node[cnode] (vv14) [right=of vv13,xshift=-2.9cm]{};
\node[scnode] (vv14_in)[right=of vv13,xshift=-2.8cm]{};
\node [above of=vv14,yshift=-1.1cm]{$0$};
\node [below of=vv14,yshift=1.1cm]{$2$};
\node[cnode] (vv15) [right=of vv14,xshift=-2.9cm]{};
\node[scnode] (vv15_in)[right=of vv14,xshift=-2.8cm]{};
\node [above of=vv15,yshift=-1.1cm]{$0$};
\node [below of=vv15,yshift=1.1cm]{$3$};
\node[cnode] (vv16) [right=of vv15,xshift=-2.9cm]{};
\node[scnode] (vv16_in)[right=of vv15,xshift=-2.8cm]{};
\node [above of=vv16,yshift=-1.1cm]{$0$};
\node [below of=vv16,yshift=1.1cm]{$4$};
\draw (VV4) -- (s4);

\node[smallEllipse]  (CC3) [below of=s4,xshift=2cm,yshift=-1cm]{};
\node[rnode] (cc8) [right = of CC3.west,xshift=-2.5cm,yshift=0cm]{};
\node [above of=cc8,yshift=-1.1cm]{$0$};
\node [below of=cc8,yshift=1.1cm]{$2$};
\node[srnode] (cc8_in)[right =of CC3.west,xshift=-2.42cm,yshift=0cm]{};
\node[rnode] (cc9) [right=of cc8,xshift=-2.9cm]{};
\node[srnode] (cc9_in)[right=of cc8,xshift=-2.82cm]{};
\node [above of=cc9,yshift=-1.1cm]{$0$};
\node [below of=cc9,yshift=1.1cm]{$3$};
\draw (CC3) -- (s4);


 
 
\end{scope}    
\end{tikzpicture}

==> Figures/Journal_figures/TS_LP_codes/LP_TS.tex <==
\tikzstyle{cnode}=[circle,minimum size=0.55 cm,draw]
\tikzstyle{scnode}=[circle,minimum size=0.15 cm,draw]
\tikzstyle{zscnode}=[circle,minimum size=0.15 cm,draw,fill=red]
\tikzstyle{zrnode}=[rectangle,draw,minimum width=0.4 cm,minimum height=0.4cm,outer sep=0pt]
\tikzstyle{cgnode}=[circle,draw]%,fill=blue!25]
%\tikzstyle{cnode}=[circle,draw]%,fill=blue!25]
\tikzstyle{crnode}=[circle,draw]%,fill=blue!25]
\tikzstyle{conode}=[rectangle,draw]%,fill=blue!25]
\tikzstyle{cpnode}=[circle,draw]%,fill=blue!25]
\tikzstyle{rnode}=[rectangle,draw,minimum width=0.4 cm,minimum height=0.4cm,outer sep=0pt]%,fill=red!50]
\tikzstyle{srnode}=[rectangle,draw,minimum width=0.1 cm,minimum height=0.1cm,outer sep=0pt]
\tikzstyle{prnode}=[rectangle,rounded corners,fill=blue!50,text width=4.5em,text centered,outer sep=0pt]
\tikzstyle{prnodebig}=[rectangle,rounded corners,fill=blue!50,text width=7em,text centered,outer sep=0pt]
\tikzstyle{prnodesimple}=[rectangle,draw,text width=4.5em,text centered,outer sep=0pt]
\tikzstyle{bigsnake}=[fill=green!50,snake=snake,segment amplitude=4mm, segment length=4mm, line after snake=1mm]
\tikzstyle{smallsnake}=[snake=snake,segment amplitude=0.7mm, segment length=4mm, line after snake=1mm]
\definecolor{color1}{rgb}{1,0.2,0.3}
\definecolor{color2}{rgb}{0.4,0.5,0.7}
\definecolor{color3}{rgb}{0.1,0.8,0.5}
\definecolor{color4}{rgb}{0.5,0.3,1}
\definecolor{color5}{rgb}{0.5,1,1}
\definecolor{color6}{rgb}{0.8,0.3,0.6}
\definecolor{color7}{rgb}{0.6,0.4,0.3}

\begin{tikzpicture}[every node/.style={scale=0.5}]
\begin{scope}[node distance=1.5cm,semithick]


\node[cnode] (v5) {};
\node (lv1)[above of =v5,yshift=-1cm]{$\underline{v}_1^2$};
\node[cnode] (v6) [right of =v5,xshift=-0 cm]{};
\node (lv2)[above of =v6,yshift=-1cm]{$\underline{v}_2^2$};
\node[rnode] (c5) [below of =v6,xshift=-0.75 cm]{};
\node (lc1)[right of =c5,xshift=-1cm]{$\underline{c}^2$};
\node[cnode] (v7) [below of =c5,xshift=-0.75 cm]{};
\node (lv3)[below of =v7,yshift=1cm]{$\underline{v}_3^2$};
\node[cnode] (v8) [right of =v7,xshift=-0 cm]{};
\node (lv4)[below of =v8,yshift=1cm]{$\underline{v}_4^2$};
\draw (v5) -- node[left,midway]{$x^4$} (c5);
\draw (c5) -- node[right,midway]{$x^5$} (v6);
\draw (c5) --  node[left,midway]{$x^6$} (v7);
\draw (c5) --  node[right,midway]{$x^7$}(v8);

\node[cnode] (v9) [below of =v8,yshift=-2.75cm,xshift=6 cm]{};
\node (lv5)[below of =v9,yshift=1cm]{$\underline{v}^1$};
\node[rnode] (c6) [left of =v9,yshift=0 cm,xshift=-1.5 cm]{};
\node (lc5)[below of =c6,yshift=1cm]{$\underline{c}^1_1$};
\node[rnode] (c7) [right of =v9,yshift=0.75 cm,xshift=2 cm]{};
\node (lc7)[below of =c7,yshift=1cm]{$\underline{c}^1_2$};
\node[rnode] (c8) [right of =v9,yshift=-0.75 cm,xshift=5 cm]{};
\node (lc8)[below of =c8,yshift=1cm]{$\underline{c}^1_3$};
\draw (v9) -- node[above,midway]{$x^1$} (c6);
\draw (v9) -- node[above,midway]{$x^2$} (c7);
\draw (v9) -- node[below,midway]{$x^3$}(c8);


\node[rnode] (cc1) [right of = c5,xshift=2.25cm]{};
\node (lcc1)[left of =cc1,xshift=1cm]{};
\node[srnode] (cc1_in) [right of = c5,xshift=2.25cm]{};
\node[cnode] (cv1) [above of =cc1,xshift=-0.75cm]{};
\node (lcv1)[left of =cv1,xshift=0.9cm]{};
\node[srnode] (cv1_in) [above of =cc1,xshift=-0.75cm]{};
\node[cnode] (cv2) [above of =cc1,xshift=0.75cm]{};
\node (lcv2)[left of =cv2,xshift=0.9cm]{};
\node[srnode] (cv2_in) [above of =cc1,xshift=0.75cm]{};
\node[cnode] (cv3) [below of =cc1,xshift=0.75cm]{};
\node (lcv3)[left of =cv3,xshift=0.9cm]{};
\node[srnode] (cv3_in) [below of =cc1,xshift=0.75cm]{};
\node[cnode] (cv4) [below of =cc1,xshift=-0.75cm]{};
\node (lcv4)[left of =cv4,xshift=0.9cm]{};
\node[srnode] (cv4_in) [below of =cc1,xshift=-0.75cm]{};
\draw (cc1) --  node[left,midway]{$x^4$} (cv1);
\draw (cc1) --  node[right,midway]{$x^5$} (cv2);
\draw (cc1) --  node[right,midway]{$x^7$} (cv3);
\draw (cc1) --  node[left,midway]{$x^6$} (cv4);

\node[cnode] (vv1)[right of = cv4,xshift=2.8 cm,yshift=0.5cm]{};
\node (lvv1)[left of =vv1,xshift=0.9 cm,yshift=0.1cm]{};
\node[scnode] (vv1_in)[right of = cv4,xshift=2.8 cm,yshift=0.5cm]{};
\draw(cv3) -- node[above,midway]{$x^1$} (vv1);

\node[cnode] (vv2)[right of = cv1,xshift=1.8 cm,yshift=-0.7cm]{};
\node (lvv2)[above of =vv2,yshift=-1cm,xshift=0cm]{};
\node[scnode] (vv2_in)[right of = cv1,xshift=1.8 cm,yshift=-0.7cm]{};
\draw(cv1) -- node[above,near end]{$x^1$} (vv2);

\node[cnode] (vv3)[right of = cv1,xshift=2.8 cm,yshift=0.5cm]{};
\node (lvv3)[above of =vv3,yshift=-1cm,xshift=0cm]{};
\node[scnode] (vv3_in)[right of = cv1,xshift=2.8 cm,yshift=0.5cm]{};
\draw(cv2) -- node[above,midway]{$x^1$} (vv3);

\node[cnode] (vv4)[right of = cv4,xshift=1.8 cm,yshift=-0.7cm]{};
\node (lvv4)[above of =vv4,yshift=-1cm,xshift=0cm]{};
\node[scnode] (vv4_in)[right of = cv4,xshift=1.8 cm,yshift=-0.7cm]{};
\draw(cv4) -- node[above, near end]{$x^1$} (vv4.190);

\node[rnode] (cc2)[right of =vv2,yshift=-1 cm,xshift=2.8cm]{};
\node (lcc2)[right of =cc2,yshift=0 cm,xshift=-0.9 cm]{};
\node[srnode] (cc2_in)[right of =vv2,yshift=-1 cm,xshift=2.8cm]{};
\node[cnode] (cv5) [above of =cc2,xshift=-0.75cm]{};
\node (lcv5)[right of =cv5,yshift=0 cm,xshift=-0.9 cm]{};
\node[srnode] (cv5_in) [above of =cc2,xshift=-0.75cm]{};
\node[cnode] (cv6) [above of =cc2,xshift=0.75cm]{};
\node (lcv6)[above of =cv6,yshift=-1cm,xshift=-0 cm]{};
\node[srnode] (cv6_in) [above of =cc2,xshift=0.75cm]{};
\node[cnode] (cv7) [below of =cc2,xshift=0.75cm]{};
\node (lcv7)[below of =cv7,yshift=1 cm,xshift=-0 cm]{};
\node[srnode] (cv7_in) [below of =cc2,xshift=0.75cm]{};
\node[cnode] (cv8) [below of =cc2,xshift=-0.75cm]{};
\node (lcv8)[right of =cv8,yshift=0 cm,xshift=-0.9 cm]{};
\node[srnode] (cv8_in) [below of =cc2,xshift=-0.75cm]{};
\draw (cc2) -- node[left,midway]{$x^4$} (cv5);
\draw (cc2) -- node[right,midway]{$x^5$} (cv6);
\draw (cc2) -- node[right,midway]{$x^7$}(cv7);
\draw (cc2) -- node[left,midway]{$x^6$}(cv8);
\draw (vv1.20) -- node[above,near start]{$x^2$} (cv7.120); 
\draw (vv4) -- node[above,midway]{$x^2$}(cv8.265);
\draw (vv2) -- node[below,midway]{$x^2$} (cv5);

\node[rnode] (cc3)[right of =cc2,yshift=-0.6 cm,xshift=1cm]{};
\node (lcc3)[right of =cc3,yshift=0 cm,xshift=-0.9 cm]{};
\node[srnode] (cc3_in)[right of =cc2,yshift=-0.6 cm,xshift=1cm]{};
\node[cnode] (cv9) [above of =cc3,xshift=-0.75 cm,yshift=1.85 cm]{};
\node (lcv9)[right of =cv9,yshift=0 cm,xshift=-0.9 cm]{};
\node[srnode] (cv9_in) [above of =cc3,xshift=-0.75 cm,yshift=1.85 cm]{};
\node[cnode] (cv10) [above of =cc3,xshift=0.75 cm,yshift=1.85 cm]{};
\node (lcv10)[right of =cv10,yshift=0 cm,xshift=-0.9 cm]{};
\node[srnode] (cv10_in) [above of =cc3,xshift=0.75 cm,yshift=1.85 cm]{};
\node[cnode] (cv11) [below of =cc3,xshift=0.75 cm,yshift=-1.85 cm]{};
\node (lcv11)[right of =cv11,yshift=0 cm,xshift=-0.9 cm]{};
\node[srnode] (cv11_in) [below of =cc3,xshift=0.75 cm,yshift=-1.85 cm]{};
\node[cnode] (cv12) [below of =cc3,xshift=-0.75 cm,yshift=-1.85 cm]{};
\node (lcv12)[right of =cv12,yshift=0 cm,xshift=-0.9 cm]{};
\node[srnode] (cv12_in) [below of =cc3,xshift=-0.75 cm,yshift=-1.85 cm]{};
\draw (cc3) -- node[left,midway]{$x^4$} (cv9);
\draw (cc3) -- node[right,midway]{$x^5$} (cv10);
\draw (cc3) -- node[right,midway]{$x^7$}(cv11);
\draw (cc3) -- node[left,midway]{$x^6$}(cv12);
\draw (vv1.310) -- node[above,midway]{$x^3$} (cv11);
\draw (vv4) -- node[above,midway]{$x^3$}  (cv12.100);
\draw (vv2) --  node[above,xshift=-0cm,near start]{$x^3$} (cv9.265);
\draw (vv3) --  node[above,midway]{$x^2$}  (cv6.110);
\draw (vv3) --  node[above,midway]{$x^3$}  (cv10.265);

 
\end{scope}    
\end{tikzpicture}

==> Figures/Journal_figures/TS_LP_codes/LP_TS_copy_permute.tex <==
\tikzstyle{cnode}=[circle,minimum size=0.55 cm,draw]
\tikzstyle{scnode}=[circle,minimum size=0.15 cm,draw]
\tikzstyle{zscnode}=[circle,minimum size=0.15 cm,draw,fill=red]
\tikzstyle{zrnode}=[rectangle,draw,minimum width=0.4 cm,minimum height=0.4cm,outer sep=0pt]
\tikzstyle{cgnode}=[circle,draw]%,fill=blue!25]
%\tikzstyle{cnode}=[circle,draw]%,fill=blue!25]
\tikzstyle{crnode}=[circle,draw]%,fill=blue!25]
\tikzstyle{conode}=[rectangle,draw]%,fill=blue!25]
\tikzstyle{cpnode}=[circle,draw]%,fill=blue!25]
\tikzstyle{rnode}=[rectangle,draw,minimum width=0.4 cm,minimum height=0.4cm,outer sep=0pt]%,fill=red!50]
\tikzstyle{srnode}=[rectangle,draw,minimum width=0.1 cm,minimum height=0.1cm,outer sep=0pt]
\tikzstyle{prnode}=[rectangle,rounded corners,fill=blue!50,text width=4.5em,text centered,outer sep=0pt]
\tikzstyle{prnodebig}=[rectangle,rounded corners,fill=blue!50,text width=7em,text centered,outer sep=0pt]
\tikzstyle{prnodesimple}=[rectangle,draw,text width=4.5em,text centered,outer sep=0pt]
\tikzstyle{bigsnake}=[fill=green!50,snake=snake,segment amplitude=4mm, segment length=4mm, line after snake=1mm]
\tikzstyle{smallsnake}=[snake=snake,segment amplitude=0.7mm, segment length=4mm, line after snake=1mm]
\definecolor{color1}{rgb}{1,0.2,0.3}
\definecolor{color2}{rgb}{0.4,0.5,0.7}
\definecolor{color3}{rgb}{0.1,0.8,0.5}
\definecolor{color4}{rgb}{0.5,0.3,1}
\definecolor{color5}{rgb}{0.5,1,1}
\definecolor{color6}{rgb}{0.8,0.3,0.6}
\definecolor{color7}{rgb}{0.6,0.4,0.3}

\begin{tikzpicture}[every node/.style={scale=0.5}]
\begin{scope}[node distance=1.5cm,semithick]





\node[rnode] (cc1) {};
\node (lcc1)[left of =cc1,xshift=0.5cm]{$\underline{c}^2\underline{c}^1_1(1)$};
\node[srnode] (cc1_in){};
\node[cnode] (cv2) [right of =cc1,xshift=1.5 cm,yshift=1.5cm]{};
\node (lcv2)[left of =cv2,xshift=0.5cm]{$\underline{v}^2_2\underline{c}_1^1(6)$};
\node[srnode] (cv2_in) [right of =cc1,xshift=1.5 cm,yshift=1.5cm]{};

\node[cnode] (cv1) [above of =cv2,xshift=0 cm,yshift=2cm]{};
\node (lcv1)[left of =cv1,xshift=0.5cm]{$\underline{v}^2_1\underline{c}_1^1(5)$};
\node[srnode] (cv1_in) [above of =cv2,xshift=0 cm,yshift=2cm]{};


\node[cnode] (cv3) [right of =cc1,xshift=1.5 cm,yshift=-1.5cm]{};
\node (lcv3)[left of =cv3,xshift=0.5cm]{$\underline{v}^3_2\underline{c}_1^1(7)$};
\node[srnode] (cv3_in) [right of =cc1,xshift=1.5 cm,yshift=-1.5cm]{};

\node[cnode] (cv4) [below of =cv3,xshift=0 cm,yshift=-2cm]{};
\node (lcv4)[left of =cv4,xshift=0.5cm]{$\underline{v}^4_2\underline{c}_1^1(8)$};
\node[srnode] (cv4_in) [below of =cv3,xshift=0 cm,yshift=-2cm]{};
\draw (cc1)--(cv1);
\draw (cc1)--(cv2);
\draw (cc1)--(cv3);
\draw (cc1)--(cv4);
\node[cnode] (vv1)[right of = cv1,xshift=1.5cm,yshift=0cm]{};
\node (lvv1)[left of =vv1,xshift=0.75 cm,yshift=0.3cm]{$\underline{v}_2^1\underline{v}^1(4)$};
\node[scnode] (vv1_in)[right of = cv1,xshift=1.5 cm,yshift=0cm]{};

\node[cnode] (vv2)[right of = cv2,xshift=1.5cm,yshift=0cm]{};
\node (lvv2)[left of =vv2,xshift=0.75 cm,yshift=0.3cm]{$\underline{v}_2^2\underline{v}^1(5)$};
\node[scnode] (vv2_in)[right of = cv2,xshift=1.5 cm,yshift=0cm]{};

\node[cnode] (vv3)[right of = cv3,xshift=1.5cm,yshift=0cm]{};
\node (lvv3)[left of =vv3,xshift=0.75 cm,yshift=0.3cm]{$\underline{v}_3^2\underline{v}^1(6)$};
\node[scnode] (vv3_in)[right of = cv3,xshift=1.5 cm,yshift=0cm]{};

\node[cnode] (vv4)[right of = cv4,xshift=1.5cm,yshift=0cm]{};
\node (lvv4)[left of =vv4,xshift=0.75 cm,yshift=0.3cm]{$\underline{v}_4^2\underline{v}^1(7)$};
\node[scnode] (vv4_in)[right of = cv4,xshift=1.5 cm,yshift=0cm]{};
\draw (cv1)--(vv1);
\draw (cv2)--(vv2);
\draw (cv3)--(vv3);
\draw (cv4)--(vv4);
\node[cnode] (cv5)[right of = vv1,xshift=1.5cm,yshift=0.75cm]{};
\node (lcv5)[left of =cv5,xshift=0.75 cm,yshift=0.2cm]{$\underline{v}_1^2\underline{c}_2^1(6)$};
\node[srnode] (cv5_in)[right of = vv1,xshift=1.5 cm,yshift=0.75cm]{};

\node[cnode] (cv6)[right of = vv1,xshift=1.5cm,yshift=-0.75cm]{};
\node (lcv6)[left of =cv6,xshift=0.75 cm,yshift=-0.2cm]{$\underline{v}_1^2\underline{c}_3^1(7)$};
\node[srnode] (cv6_in)[right of = vv1,xshift=1.5 cm,yshift=-0.75cm]{};


\node[cnode] (cv7)[right of = vv2,xshift=1.5cm,yshift=0.75cm]{};
\node (lcv7)[left of =cv7,xshift=0.75 cm,yshift=0.2cm]{$\underline{v}_2^2\underline{c}_2^1(7)$};
\node[srnode] (cv7_in)[right of = vv2,xshift=1.5 cm,yshift=0.75cm]{};

\node[cnode] (cv8)[right of = vv2,xshift=1.5cm,yshift=-0.75cm]{};
\node (lcv8)[left of =cv8,xshift=0.75 cm,yshift=-0.2cm]{$\underline{v}_2^2\underline{c}_3^1(8)$};
\node[srnode] (cv8_in)[right of = vv2,xshift=1.5 cm,yshift=-0.75cm]{};

\node[cnode] (cv9)[right of = vv3,xshift=1.5cm,yshift=0.75cm]{};
\node (lcv9)[left of =cv9,xshift=0.75 cm,yshift=0.2cm]{$\underline{v}_3^2\underline{c}_2^1(8)$};
\node[srnode] (cv9_in)[right of = vv3,xshift=1.5 cm,yshift=0.75cm]{};

\node[cnode] (cv10)[right of = vv3,xshift=1.5cm,yshift=-0.75cm]{};
\node (lcv10)[left of =cv10,xshift=0.75 cm,yshift=-0.2cm]{$\underline{v}_3^2\underline{c}_3^1(9)$};
\node[srnode] (cv10_in)[right of = vv3,xshift=1.5 cm,yshift=-0.75cm]{};

\node[cnode] (cv11)[right of = vv4,xshift=1.5cm,yshift=0.75cm]{};
\node (lcv11)[left of =cv11,xshift=0.75 cm,yshift=0.2cm]{$\underline{v}_4^2\underline{c}_2^1(9)$};
\node[srnode] (cv11_in)[right of = vv4,xshift=1.5 cm,yshift=0.75cm]{};

\node[cnode] (cv12)[right of = vv4,xshift=1.5cm,yshift=-0.75cm]{};
\node (lcv12)[left of =cv12,xshift=0.75 cm,yshift=-0.2cm]{$\underline{v}_4^2\underline{c}_3^1(10)$};
\node[srnode] (cv12_in)[right of = vv4,xshift=1.5 cm,yshift=-0.75cm]{};
\draw (vv1)--(cv5);
\draw (vv1)--(cv6);
\draw (vv2)--(cv7);
\draw (vv2)--(cv8);
\draw (vv3)--(cv9);
\draw (vv3)--(cv10);
\draw (vv4)--(cv11);
\draw (vv4)--(cv12);
\node[rnode] (cc2) [right of = cv7,yshift=-0.75cm,xshift=2cm]{};
\node (lcc2)[left of =cc2,xshift=0.5cm]{$\underline{c}^2\underline{c}^1_2(2)$};
\node[srnode] (cc2_in) [right of = cv7,yshift=-0.75cm,xshift=2cm]{};

\node[rnode] (cc3) [right of = cv9,yshift=-0.75cm,xshift=2cm] {};
\node (lcc3)[left of =cc3,xshift=0.5cm]{$\underline{c}^2\underline{c}^1_3(3)$};
\node[srnode] (cc3_in)[right of = cv9,yshift=-0.75cm,xshift=2cm]{};
\draw (cv5)--(cc2);
\draw (cv6)--(cc3);
\draw (cv7)--(cc2);
\draw (cv8)--(cc3);
\draw (cv9)--(cc2);
\draw (cv10)--(cc3);
\draw (cv11)--(cc2);
\draw (cv12)--(cc3);

% \node[cnode] (cv2) [above of =cc1,xshift=0.75cm]{};
% \node (lcv2)[left of =cv2,xshift=0.9cm]{};
% \node[srnode] (cv2_in) [above of =cc1,xshift=0.75cm]{};
% \node[cnode] (cv3) [below of =cc1,xshift=0.75cm]{};
% \node (lcv3)[left of =cv3,xshift=0.9cm]{};
% \node[srnode] (cv3_in) [below of =cc1,xshift=0.75cm]{};
% \node[cnode] (cv4) [below of =cc1,xshift=-0.75cm]{};
% \node (lcv4)[left of =cv4,xshift=0.9cm]{};
% \node[srnode] (cv4_in) [below of =cc1,xshift=-0.75cm]{};
% \draw (cc1) --  node[left,midway]{$\mu_1$} (cv1);
% \draw (cc1) --  node[right,midway]{$\mu_2$} (cv2);
% \draw (cc1) --  node[right,midway]{$\mu_3$} (cv3);
% \draw (cc1) --  node[left,midway]{$\mu_4$} (cv4);

% \node[cnode] (vv1)[right of = cv4,xshift=2.8 cm,yshift=0.5cm]{};
% \node (lvv1)[left of =vv1,xshift=0.9 cm,yshift=0.1cm]{};
% \node[scnode] (vv1_in)[right of = cv4,xshift=2.8 cm,yshift=0.5cm]{};
% \draw(cv3) -- node[above,midway]{$\nu_1$} (vv1);

% \node[cnode] (vv2)[right of = cv1,xshift=1.8 cm,yshift=-0.7cm]{};
% \node (lvv2)[above of =vv2,yshift=-1cm,xshift=0cm]{};
% \node[scnode] (vv2_in)[right of = cv1,xshift=1.8 cm,yshift=-0.7cm]{};
% \draw(cv1) -- node[above,near end]{$\nu_1$} (vv2);

% \node[cnode] (vv3)[right of = cv1,xshift=2.8 cm,yshift=0.5cm]{};
% \node (lvv3)[above of =vv3,yshift=-1cm,xshift=0cm]{};
% \node[scnode] (vv3_in)[right of = cv1,xshift=2.8 cm,yshift=0.5cm]{};
% \draw(cv2) -- node[above,midway]{$\nu_1$} (vv3);

% \node[cnode] (vv4)[right of = cv4,xshift=1.8 cm,yshift=-0.7cm]{};
% \node (lvv4)[above of =vv4,yshift=-1cm,xshift=0cm]{};
% \node[scnode] (vv4_in)[right of = cv4,xshift=1.8 cm,yshift=-0.7cm]{};
% \draw(cv4) -- node[above, near end]{$\nu_1$} (vv4.190);

% \node[rnode] (cc2)[right of =vv2,yshift=-1 cm,xshift=2.8cm]{};
% \node (lcc2)[right of =cc2,yshift=0 cm,xshift=-0.9 cm]{};
% \node[srnode] (cc2_in)[right of =vv2,yshift=-1 cm,xshift=2.8cm]{};
% \node[cnode] (cv5) [above of =cc2,xshift=-0.75cm]{};
% \node (lcv5)[right of =cv5,yshift=0 cm,xshift=-0.9 cm]{};
% \node[srnode] (cv5_in) [above of =cc2,xshift=-0.75cm]{};
% \node[cnode] (cv6) [above of =cc2,xshift=0.75cm]{};
% \node (lcv6)[above of =cv6,yshift=-1cm,xshift=-0 cm]{};
% \node[srnode] (cv6_in) [above of =cc2,xshift=0.75cm]{};
% \node[cnode] (cv7) [below of =cc2,xshift=0.75cm]{};
% \node (lcv7)[below of =cv7,yshift=1 cm,xshift=-0 cm]{};
% \node[srnode] (cv7_in) [below of =cc2,xshift=0.75cm]{};
% \node[cnode] (cv8) [below of =cc2,xshift=-0.75cm]{};
% \node (lcv8)[right of =cv8,yshift=0 cm,xshift=-0.9 cm]{};
% \node[srnode] (cv8_in) [below of =cc2,xshift=-0.75cm]{};
% \draw (cc2) -- node[left,midway]{$\mu_1$} (cv5);
% \draw (cc2) -- node[right,midway]{$\mu_2$} (cv6);
% \draw (cc2) -- node[right,midway]{$\mu_1$}(cv7);
% \draw (cc2) -- node[left,midway]{$\mu_4$}(cv8);
% \draw (vv1.20) -- node[above,near start]{$\nu_2$} (cv7.120); 
% \draw (vv4) -- node[above,midway]{$\nu_2$}(cv8.265);
% \draw (vv2) -- node[below,midway]{$\nu_2$} (cv5);

% \node[rnode] (cc3)[right of =cc2,yshift=-0.6 cm,xshift=1cm]{};
% \node (lcc3)[right of =cc3,yshift=0 cm,xshift=-0.9 cm]{};
% \node[srnode] (cc3_in)[right of =cc2,yshift=-0.6 cm,xshift=1cm]{};
% \node[cnode] (cv9) [above of =cc3,xshift=-0.75 cm,yshift=1.85 cm]{};
% \node (lcv9)[right of =cv9,yshift=0 cm,xshift=-0.9 cm]{};
% \node[srnode] (cv9_in) [above of =cc3,xshift=-0.75 cm,yshift=1.85 cm]{};
% \node[cnode] (cv10) [above of =cc3,xshift=0.75 cm,yshift=1.85 cm]{};
% \node (lcv10)[right of =cv10,yshift=0 cm,xshift=-0.9 cm]{};
% \node[srnode] (cv10_in) [above of =cc3,xshift=0.75 cm,yshift=1.85 cm]{};
% \node[cnode] (cv11) [below of =cc3,xshift=0.75 cm,yshift=-1.85 cm]{};
% \node (lcv11)[right of =cv11,yshift=0 cm,xshift=-0.9 cm]{};
% \node[srnode] (cv11_in) [below of =cc3,xshift=0.75 cm,yshift=-1.85 cm]{};
% \node[cnode] (cv12) [below of =cc3,xshift=-0.75 cm,yshift=-1.85 cm]{};
% \node (lcv12)[right of =cv12,yshift=0 cm,xshift=-0.9 cm]{};
% \node[srnode] (cv12_in) [below of =cc3,xshift=-0.75 cm,yshift=-1.85 cm]{};
% \draw (cc3) -- node[left,midway]{$\mu_1$} (cv9);
% \draw (cc3) -- node[right,midway]{$\mu_2$} (cv10);
% \draw (cc3) -- node[right,midway]{$\mu_3$}(cv11);
% \draw (cc3) -- node[left,midway]{$\mu_4$}(cv12);
% \draw (vv1.310) -- node[above,midway]{$\nu_3$} (cv11);
% \draw (vv4) -- node[above,midway]{$\nu_3$}  (cv12.100);
% \draw (vv2) --  node[above,xshift=-0cm,near start]{$\nu_3$} (cv9.265);
% \draw (vv3) --  node[above,midway]{$\nu_2$}  (cv6.110);
% \draw (vv3) --  node[above,midway]{$\nu_3$}  (cv10.265);

 % \node [zrnode] (cv1) [right of = cc1,xshift=3cm]{};
 % \node (lcv11)[right of =cv1,yshift=0.2 cm,xshift=-1 cm]{$c_1v_1$};
 % \node [scnode] (scv1) [right of = cc1,xshift=3cm]{};
 % \draw[red] (cv1) -- (cc1);
 % \draw[red] (cv1) -- (cc2);
 % \draw[red] (cv1.340) -- (cc3.210);

 % \draw[red] (cv1) -- (vv1);
 % \draw[red] (cv1) -- (vv2);
 % \draw[red] (cv1) -- (vv3);
 %  \draw[red] (cv1.300) -- (vv4.0);
 
 % \node (ref1) [left of =cc1,xshift=0.5cm,yshift=0.5cm]{};
 % \node (ref2) [right of =cc2,xshift=1.75 cm,yshift=0.5cm]{};
 % \draw[dashed] (ref1) -- (ref2);
 %  \node (ref3) [left of =cc1,xshift=0.5cm,yshift=-0.5cm]{};
 % \node (ref4) [right of =cc2,xshift=-0.5cm,yshift=-0.5cm]{};
 % \draw[dashed] (ref3) -- (ref4);
 % \node (ref5) [below of =ref4,xshift=-0 cm,yshift=1 cm]{};
 % \draw[dashed] (ref4) -- (ref5);
 % \node (ref6) [right of =ref5,xshift=0.8 cm,yshift=0 cm]{};
 % \draw[dashed] (ref5) -- (ref6);

 % \node (ref7) [left of =vv2,yshift=1.25cm,xshift=1cm]{};
 %  \node (ref8) [left of =vv4,yshift=-0.5cm,xshift=1cm]{};
 %   \draw[dashed] (ref7) -- (ref8);
 %    \node (ref9) [right of =cv6,yshift=1.5cm,xshift=-1.1cm]{};
 %  \node (ref10) [right of =cv7,yshift=-2.5cm,xshift=-1.1cm]{};
 %   \draw[dashed] (ref9) -- (ref10);
\end{scope}    
\end{tikzpicture}

==> Figures/Journal_figures/TS_serial_BF_decoder/iteration_1.tex <==
\tikzstyle{cnode}=[circle,minimum size=0.55 cm,draw]
\tikzstyle{scnode}=[circle,minimum size=0.15 cm,draw]
\tikzstyle{sbcnode}=[circle,minimum size=0.15 cm,draw,fill=black]
\tikzstyle{zrnode}=[rectangle,draw,minimum width=0.4 cm,minimum height=0.4cm,outer sep=0pt]
\tikzstyle{sbrnode}=[rectangle,draw,minimum width=0.1 cm,minimum height=0.1cm,outer sep=0pt,fill=black]
\tikzstyle{cgnode}=[circle,draw]%,fill=blue!25]
%\tikzstyle{cnode}=[circle,draw]%,fill=blue!25]
\tikzstyle{crnode}=[circle,draw]%,fill=blue!25]
\tikzstyle{conode}=[rectangle,draw]%,fill=blue!25]
\tikzstyle{cpnode}=[circle,draw]%,fill=blue!25]
\tikzstyle{rnode}=[rectangle,draw,minimum width=0.4 cm,minimum height=0.4cm,outer sep=0pt]%,fill=red!50]
\tikzstyle{srnode}=[rectangle,draw,minimum width=0.1 cm,minimum height=0.1cm,outer sep=0pt]
\tikzstyle{prnode}=[rectangle,rounded corners,fill=blue!50,text width=4.5em,text centered,outer sep=0pt]
\tikzstyle{prnodebig}=[rectangle,rounded corners,fill=blue!50,text width=7em,text centered,outer sep=0pt]
\tikzstyle{prnodesimple}=[rectangle,draw,text width=4.5em,text centered,outer sep=0pt]
\tikzstyle{bigsnake}=[fill=green!50,snake=snake,segment amplitude=4mm, segment length=4mm, line after snake=1mm]
\tikzstyle{smallsnake}=[snake=snake,segment amplitude=0.7mm, segment length=4mm, line after snake=1mm]
\tikzstyle{hexagon}=[regular polygon, regular polygon sides=6, shape aspect=0.5, minimum width=1.5cm, minimum height=1cm, draw,shape border rotate=60]
\tikzstyle{Ellipse}=[ellipse,style={minimum width=4.5cm,minimum height=1.5cm},draw]
\tikzstyle{smallEllipse}=[ellipse,style={minimum width=2.5cm,minimum height=1.5cm},draw]
\definecolor{color1}{rgb}{1,0.2,0.3}
\definecolor{color2}{rgb}{0.4,0.5,0.7}
\definecolor{color3}{rgb}{0.1,0.8,0.5}
\definecolor{color4}{rgb}{0.5,0.3,1}
\definecolor{color5}{rgb}{0.5,1,1}
\definecolor{color6}{rgb}{0.8,0.3,0.6}
\definecolor{color7}{rgb}{0.6,0.4,0.3}

\begin{tikzpicture}[every node/.style={scale=0.5}]
\begin{scope}[node distance=1.5cm,semithick]


\node[hexagon] (s1) {};
\node[Ellipse]  (VV1) [above of=s1,xshift=-2cm,yshift=1cm]{};
\node[cnode] (vv1) [right=of VV1.west,xshift=-2.7cm]{};
\node[sbcnode] (vv1_in)[right=of VV1.west,xshift=-2.6cm]{};
\node [above of=vv1,yshift=-1.1cm]{$2$};
\node[cnode] (vv2) [right=of vv1,xshift=-2.9cm]{};
\node[sbcnode] (vv2_in)[right=of vv1,xshift=-2.8cm]{};
\node [above of=vv2,yshift=-1.1cm]{$2$};
\node[cnode] (vv3) [right=of vv2,xshift=-2.9cm]{};
\node[sbcnode] (vv3_in)[right=of vv2,xshift=-2.8cm]{};
\node [above of=vv3,yshift=-1.1cm]{$2$};
\node[cnode] (vv4) [right=of vv3,xshift=-2.9cm]{};
\node[scnode] (vv4_in)[right=of vv3,xshift=-2.8cm]{};
\node [above of=vv4,yshift=-1.1cm]{$2$};
\node[cnode] (vv5) [right=of vv4,xshift=-2.9cm]{};
\node[scnode] (vv5_in)[right=of vv4,xshift=-2.8cm]{};
\node [above of=vv5,yshift=-1.1cm]{$2$};
\node[cnode] (vv6) [right=of vv5,xshift=-2.9cm]{};
\node[scnode] (vv6_in)[right=of vv5,xshift=-2.8cm]{};
\node [above of=vv6,yshift=-1.1cm]{$2$};
\node[smallEllipse]  (CC1) [above of=s1,xshift=2cm,yshift=1cm]{};
\node[rnode] (cc1) [right =of CC1.west,xshift=-2.7cm,yshift=0cm]{};
\node[sbrnode] (cc1_in)[right = of CC1.west,xshift=-2.62cm,yshift=0cm]{};
\node [above of=cc1,yshift=-1.1cm]{$3$};
\node[rnode] (cc2) [right=of cc1,xshift=-2.9cm]{};
\node[sbrnode] (cc2_in)[right=of cc1,xshift=-2.82cm]{};
\node [above of=cc2,yshift=-1.1cm]{$3$};
\node[rnode] (cc3) [right=of cc2,xshift=-2.9cm]{};
\node[srnode] (cc3_in)[right=of cc2,xshift=-2.82cm]{};
\node [above of=cc3,yshift=-1.1cm]{$3$};
\node[rnode] (cc4) [right=of cc3,xshift=-2.9cm]{};
\node[srnode] (cc4_in)[right=of cc3,xshift=-2.82cm]{};
\node [above of=cc4,yshift=-1.1cm]{$3$};
\draw (CC1) -- (s1.60);
\draw (VV1) -- (s1.120);
 
\end{scope}    
\end{tikzpicture}

==> Figures/Journal_figures/TS_serial_BF_decoder/iteration_2.tex <==
\tikzstyle{cnode}=[circle,minimum size=0.55 cm,draw]
\tikzstyle{scnode}=[circle,minimum size=0.15 cm,draw]
\tikzstyle{sbcnode}=[circle,minimum size=0.15 cm,draw,fill=black]
\tikzstyle{zrnode}=[rectangle,draw,minimum width=0.4 cm,minimum height=0.4cm,outer sep=0pt]
\tikzstyle{sbrnode}=[rectangle,draw,minimum width=0.1 cm,minimum height=0.1cm,outer sep=0pt,fill=black]
\tikzstyle{cgnode}=[circle,draw]%,fill=blue!25]
%\tikzstyle{cnode}=[circle,draw]%,fill=blue!25]
\tikzstyle{crnode}=[circle,draw]%,fill=blue!25]
\tikzstyle{conode}=[rectangle,draw]%,fill=blue!25]
\tikzstyle{cpnode}=[circle,draw]%,fill=blue!25]
\tikzstyle{rnode}=[rectangle,draw,minimum width=0.4 cm,minimum height=0.4cm,outer sep=0pt]%,fill=red!50]
\tikzstyle{srnode}=[rectangle,draw,minimum width=0.1 cm,minimum height=0.1cm,outer sep=0pt]
\tikzstyle{prnode}=[rectangle,rounded corners,fill=blue!50,text width=4.5em,text centered,outer sep=0pt]
\tikzstyle{prnodebig}=[rectangle,rounded corners,fill=blue!50,text width=7em,text centered,outer sep=0pt]
\tikzstyle{prnodesimple}=[rectangle,draw,text width=4.5em,text centered,outer sep=0pt]
\tikzstyle{bigsnake}=[fill=green!50,snake=snake,segment amplitude=4mm, segment length=4mm, line after snake=1mm]
\tikzstyle{smallsnake}=[snake=snake,segment amplitude=0.7mm, segment length=4mm, line after snake=1mm]
\tikzstyle{hexagon}=[regular polygon, regular polygon sides=6, shape aspect=0.5, minimum width=1.5cm, minimum height=1cm, draw,shape border rotate=60]
\tikzstyle{Ellipse}=[ellipse,style={minimum width=4.5cm,minimum height=1.5cm},draw]
\tikzstyle{smallEllipse}=[ellipse,style={minimum width=2.5cm,minimum height=1.5cm},draw]
\definecolor{color1}{rgb}{1,0.2,0.3}
\definecolor{color2}{rgb}{0.4,0.5,0.7}
\definecolor{color3}{rgb}{0.1,0.8,0.5}
\definecolor{color4}{rgb}{0.5,0.3,1}
\definecolor{color5}{rgb}{0.5,1,1}
\definecolor{color6}{rgb}{0.8,0.3,0.6}
\definecolor{color7}{rgb}{0.6,0.4,0.3}

\begin{tikzpicture}[every node/.style={scale=0.495}]
\begin{scope}[node distance=1.5cm,semithick]


\node[hexagon] (s1) {};
\node[Ellipse]  (VV1) [above of=s1,xshift=-2cm,yshift=1cm]{};
\node[cnode] (vv1) [right=of VV1.west,xshift=-2.7cm]{};
\node[sbcnode] (vv1_in)[right=of VV1.west,xshift=-2.6cm]{};
\node [above of=vv1,yshift=-1.1cm]{$2$};
\node[cnode] (vv2) [right=of vv1,xshift=-2.9cm]{};
\node[sbcnode] (vv2_in)[right=of vv1,xshift=-2.8cm]{};
\node [above of=vv2,yshift=-1.1cm]{$2$};
\node[cnode] (vv3) [right=of vv2,xshift=-2.9cm]{};
\node[scnode] (vv3_in)[right=of vv2,xshift=-2.8cm]{};
\node [above of=vv3,yshift=-1.1cm]{$2$};
\node[cnode] (vv4) [right=of vv3,xshift=-2.9cm]{};
\node[scnode] (vv4_in)[right=of vv3,xshift=-2.8cm]{};
\node [above of=vv4,yshift=-1.1cm]{$2$};
\node[cnode] (vv5) [right=of vv4,xshift=-2.9cm]{};
\node[scnode] (vv5_in)[right=of vv4,xshift=-2.8cm]{};
\node [above of=vv5,yshift=-1.1cm]{$2$};
\node[cnode] (vv6) [right=of vv5,xshift=-2.9cm]{};
\node[scnode] (vv6_in)[right=of vv5,xshift=-2.8cm]{};
\node [above of=vv6,yshift=-1.1cm]{$2$};
\node[smallEllipse]  (CC1) [above of=s1,xshift=2cm,yshift=1cm]{};
\node[rnode] (cc1) [right =of CC1.west,xshift=-2.7cm,yshift=0cm]{};
\node[sbrnode] (cc1_in)[right = of CC1.west,xshift=-2.62cm,yshift=0cm]{};
\node [above of=cc1,yshift=-1.1cm]{$4$};
\node[rnode] (cc2) [right=of cc1,xshift=-2.9cm]{};
\node[sbrnode] (cc2_in)[right=of cc1,xshift=-2.82cm]{};
\node [above of=cc2,yshift=-1.1cm]{$4$};
\node[rnode] (cc3) [right=of cc2,xshift=-2.9cm]{};
\node[srnode] (cc3_in)[right=of cc2,xshift=-2.82cm]{};
\node [above of=cc3,yshift=-1.1cm]{$2$};
\node[rnode] (cc4) [right=of cc3,xshift=-2.9cm]{};
\node[srnode] (cc4_in)[right=of cc3,xshift=-2.82cm]{};
\node [above of=cc4,yshift=-1.1cm]{$2$};
\draw (CC1) -- (s1.60);
\draw (VV1) -- (s1.120);
 
\end{scope}    
\end{tikzpicture}

==> Figures/Journal_figures/TS_serial_BF_decoder/iteration_3.tex <==
\tikzstyle{cnode}=[circle,minimum size=0.55 cm,draw]
\tikzstyle{scnode}=[circle,minimum size=0.15 cm,draw]
\tikzstyle{sbcnode}=[circle,minimum size=0.15 cm,draw,fill=black]
\tikzstyle{zrnode}=[rectangle,draw,minimum width=0.4 cm,minimum height=0.4cm,outer sep=0pt]
\tikzstyle{sbrnode}=[rectangle,draw,minimum width=0.1 cm,minimum height=0.1cm,outer sep=0pt,fill=black]
\tikzstyle{cgnode}=[circle,draw]%,fill=blue!25]
%\tikzstyle{cnode}=[circle,draw]%,fill=blue!25]
\tikzstyle{crnode}=[circle,draw]%,fill=blue!25]
\tikzstyle{conode}=[rectangle,draw]%,fill=blue!25]
\tikzstyle{cpnode}=[circle,draw]%,fill=blue!25]
\tikzstyle{rnode}=[rectangle,draw,minimum width=0.4 cm,minimum height=0.4cm,outer sep=0pt]%,fill=red!50]
\tikzstyle{srnode}=[rectangle,draw,minimum width=0.1 cm,minimum height=0.1cm,outer sep=0pt]
\tikzstyle{prnode}=[rectangle,rounded corners,fill=blue!50,text width=4.5em,text centered,outer sep=0pt]
\tikzstyle{prnodebig}=[rectangle,rounded corners,fill=blue!50,text width=7em,text centered,outer sep=0pt]
\tikzstyle{prnodesimple}=[rectangle,draw,text width=4.5em,text centered,outer sep=0pt]
\tikzstyle{bigsnake}=[fill=green!50,snake=snake,segment amplitude=4mm, segment length=4mm, line after snake=1mm]
\tikzstyle{smallsnake}=[snake=snake,segment amplitude=0.7mm, segment length=4mm, line after snake=1mm]
\tikzstyle{hexagon}=[regular polygon, regular polygon sides=6, shape aspect=0.5, minimum width=1.5cm, minimum height=1cm, draw,shape border rotate=60]
\tikzstyle{Ellipse}=[ellipse,style={minimum width=4.5cm,minimum height=1.5cm},draw]
\tikzstyle{smallEllipse}=[ellipse,style={minimum width=2.5cm,minimum height=1.5cm},draw]
\definecolor{color1}{rgb}{1,0.2,0.3}
\definecolor{color2}{rgb}{0.4,0.5,0.7}
\definecolor{color3}{rgb}{0.1,0.8,0.5}
\definecolor{color4}{rgb}{0.5,0.3,1}
\definecolor{color5}{rgb}{0.5,1,1}
\definecolor{color6}{rgb}{0.8,0.3,0.6}
\definecolor{color7}{rgb}{0.6,0.4,0.3}

\begin{tikzpicture}[every node/.style={scale=0.495}]
\begin{scope}[node distance=1.5cm,semithick]


\node[hexagon] (s1) {};
\node[Ellipse]  (VV1) [above of=s1,xshift=-2cm,yshift=1cm]{};
\node[cnode] (vv1) [right=of VV1.west,xshift=-2.7cm]{};
\node[sbcnode] (vv1_in)[right=of VV1.west,xshift=-2.6cm]{};
\node [above of=vv1,yshift=-1.1cm]{$3$};
\node[cnode] (vv2) [right=of vv1,xshift=-2.9cm]{};
\node[sbcnode] (vv2_in)[right=of vv1,xshift=-2.8cm]{};
\node [above of=vv2,yshift=-1.1cm]{$3$};
\node[cnode] (vv3) [right=of vv2,xshift=-2.9cm]{};
\node[scnode] (vv3_in)[right=of vv2,xshift=-2.8cm]{};
\node [above of=vv3,yshift=-1.1cm]{$0$};
\node[cnode] (vv4) [right=of vv3,xshift=-2.9cm]{};
\node[scnode] (vv4_in)[right=of vv3,xshift=-2.8cm]{};
\node [above of=vv4,yshift=-1.1cm]{$0$};
\node[cnode] (vv5) [right=of vv4,xshift=-2.9cm]{};
\node[scnode] (vv5_in)[right=of vv4,xshift=-2.8cm]{};
\node [above of=vv5,yshift=-1.1cm]{$0$};
\node[cnode] (vv6) [right=of vv5,xshift=-2.9cm]{};
\node[scnode] (vv6_in)[right=of vv5,xshift=-2.8cm]{};
\node [above of=vv6,yshift=-1.1cm]{$0$};
\node[smallEllipse]  (CC1) [above of=s1,xshift=2cm,yshift=1cm]{};
\node[rnode] (cc1) [right =of CC1.west,xshift=-2.7cm,yshift=0cm]{};
\node[srnode] (cc1_in)[right = of CC1.west,xshift=-2.62cm,yshift=0cm]{};
\node [above of=cc1,yshift=-1.1cm]{$2$};
\node[rnode] (cc2) [right=of cc1,xshift=-2.9cm]{};
\node[srnode] (cc2_in)[right=of cc1,xshift=-2.82cm]{};
\node [above of=cc2,yshift=-1.1cm]{$2$};
\node[rnode] (cc3) [right=of cc2,xshift=-2.9cm]{};
\node[srnode] (cc3_in)[right=of cc2,xshift=-2.82cm]{};
\node [above of=cc3,yshift=-1.1cm]{$2$};
\node[rnode] (cc4) [right=of cc3,xshift=-2.9cm]{};
\node[srnode] (cc4_in)[right=of cc3,xshift=-2.82cm]{};
\node [above of=cc4,yshift=-1.1cm]{$2$};
\draw (CC1) -- (s1.60);
\draw (VV1) -- (s1.120);
 
\end{scope}    
\end{tikzpicture}

==> Figures/Journal_figures/TS_serial_BF_decoder/iteration_4.tex <==
\tikzstyle{cnode}=[circle,minimum size=0.55 cm,draw]
\tikzstyle{scnode}=[circle,minimum size=0.15 cm,draw]
\tikzstyle{sbcnode}=[circle,minimum size=0.15 cm,draw,fill=black]
\tikzstyle{zrnode}=[rectangle,draw,minimum width=0.4 cm,minimum height=0.4cm,outer sep=0pt]
\tikzstyle{sbrnode}=[rectangle,draw,minimum width=0.1 cm,minimum height=0.1cm,outer sep=0pt,fill=black]
\tikzstyle{cgnode}=[circle,draw]%,fill=blue!25]
%\tikzstyle{cnode}=[circle,draw]%,fill=blue!25]
\tikzstyle{crnode}=[circle,draw]%,fill=blue!25]
\tikzstyle{conode}=[rectangle,draw]%,fill=blue!25]
\tikzstyle{cpnode}=[circle,draw]%,fill=blue!25]
\tikzstyle{rnode}=[rectangle,draw,minimum width=0.4 cm,minimum height=0.4cm,outer sep=0pt]%,fill=red!50]
\tikzstyle{srnode}=[rectangle,draw,minimum width=0.1 cm,minimum height=0.1cm,outer sep=0pt]
\tikzstyle{prnode}=[rectangle,rounded corners,fill=blue!50,text width=4.5em,text centered,outer sep=0pt]
\tikzstyle{prnodebig}=[rectangle,rounded corners,fill=blue!50,text width=7em,text centered,outer sep=0pt]
\tikzstyle{prnodesimple}=[rectangle,draw,text width=4.5em,text centered,outer sep=0pt]
\tikzstyle{bigsnake}=[fill=green!50,snake=snake,segment amplitude=4mm, segment length=4mm, line after snake=1mm]
\tikzstyle{smallsnake}=[snake=snake,segment amplitude=0.7mm, segment length=4mm, line after snake=1mm]
\tikzstyle{hexagon}=[regular polygon, regular polygon sides=6, shape aspect=0.5, minimum width=1.5cm, minimum height=1cm, draw,shape border rotate=60]
\tikzstyle{Ellipse}=[ellipse,style={minimum width=4.5cm,minimum height=1.5cm},draw]
\tikzstyle{smallEllipse}=[ellipse,style={minimum width=2.5cm,minimum height=1.5cm},draw]
\definecolor{color1}{rgb}{1,0.2,0.3}
\definecolor{color2}{rgb}{0.4,0.5,0.7}
\definecolor{color3}{rgb}{0.1,0.8,0.5}
\definecolor{color4}{rgb}{0.5,0.3,1}
\definecolor{color5}{rgb}{0.5,1,1}
\definecolor{color6}{rgb}{0.8,0.3,0.6}
\definecolor{color7}{rgb}{0.6,0.4,0.3}

\begin{tikzpicture}[every node/.style={scale=0.495}]
\begin{scope}[node distance=1.5cm,semithick]


\node[hexagon] (s1) {};
\node[Ellipse]  (VV1) [above of=s1,xshift=-2cm,yshift=1cm]{};
\node[cnode] (vv1) [right=of VV1.west,xshift=-2.7cm]{};
\node[scnode] (vv1_in)[right=of VV1.west,xshift=-2.6cm]{};
\node [above of=vv1,yshift=-1.1cm]{$0$};
\node[cnode] (vv2) [right=of vv1,xshift=-2.9cm]{};
\node[scnode] (vv2_in)[right=of vv1,xshift=-2.8cm]{};
\node [above of=vv2,yshift=-1.1cm]{$0$};
\node[cnode] (vv3) [right=of vv2,xshift=-2.9cm]{};
\node[scnode] (vv3_in)[right=of vv2,xshift=-2.8cm]{};
\node [above of=vv3,yshift=-1.1cm]{$0$};
\node[cnode] (vv4) [right=of vv3,xshift=-2.9cm]{};
\node[scnode] (vv4_in)[right=of vv3,xshift=-2.8cm]{};
\node [above of=vv4,yshift=-1.1cm]{$0$};
\node[cnode] (vv5) [right=of vv4,xshift=-2.9cm]{};
\node[scnode] (vv5_in)[right=of vv4,xshift=-2.8cm]{};
\node [above of=vv5,yshift=-1.1cm]{$0$};
\node[cnode] (vv6) [right=of vv5,xshift=-2.9cm]{};
\node[scnode] (vv6_in)[right=of vv5,xshift=-2.8cm]{};
\node [above of=vv6,yshift=-1.1cm]{$0$};
\node[smallEllipse]  (CC1) [above of=s1,xshift=2cm,yshift=1cm]{};
\node[rnode] (cc1) [right =of CC1.west,xshift=-2.7cm,yshift=0cm]{};
\node[srnode] (cc1_in)[right = of CC1.west,xshift=-2.62cm,yshift=0cm]{};
\node [above of=cc1,yshift=-1.1cm]{$0$};
\node[rnode] (cc2) [right=of cc1,xshift=-2.9cm]{};
\node[srnode] (cc2_in)[right=of cc1,xshift=-2.82cm]{};
\node [above of=cc2,yshift=-1.1cm]{$0$};
\node[rnode] (cc3) [right=of cc2,xshift=-2.9cm]{};
\node[srnode] (cc3_in)[right=of cc2,xshift=-2.82cm]{};
\node [above of=cc3,yshift=-1.1cm]{$0$};
\node[rnode] (cc4) [right=of cc3,xshift=-2.9cm]{};
\node[srnode] (cc4_in)[right=of cc3,xshift=-2.82cm]{};
\node [above of=cc4,yshift=-1.1cm]{$0$};
\draw (CC1) -- (s1.60);
\draw (VV1) -- (s1.120);
 
\end{scope}    
\end{tikzpicture}

==> Figures/Journal_figures/X_neighboorhood/X_neighborhood.tex <==
\tikzstyle{cnode}=[circle,minimum size=0.55 cm,draw]
\tikzstyle{scnode}=[circle,minimum size=0.15 cm,draw]
\tikzstyle{zscnode}=[circle,minimum size=0.15 cm,draw,fill=red]
\tikzstyle{zrnode}=[rectangle,draw,minimum width=0.4 cm,minimum height=0.4cm,outer sep=0pt]
\tikzstyle{cgnode}=[circle,draw]%,fill=blue!25]
%\tikzstyle{cnode}=[circle,draw]%,fill=blue!25]
\tikzstyle{crnode}=[circle,draw]%,fill=blue!25]
\tikzstyle{conode}=[rectangle,draw]%,fill=blue!25]
\tikzstyle{cpnode}=[circle,draw]%,fill=blue!25]
\tikzstyle{rnode}=[rectangle,draw,minimum width=0.4 cm,minimum height=0.4cm,outer sep=0pt]%,fill=red!50]
\tikzstyle{srnode}=[rectangle,draw,minimum width=0.1 cm,minimum height=0.1cm,outer sep=0pt]
\tikzstyle{prnode}=[rectangle,rounded corners,fill=blue!50,text width=4.5em,text centered,outer sep=0pt]
\tikzstyle{prnodebig}=[rectangle,rounded corners,fill=blue!50,text width=7em,text centered,outer sep=0pt]
\tikzstyle{prnodesimple}=[rectangle,draw,text width=4.5em,text centered,outer sep=0pt]
\tikzstyle{bigsnake}=[fill=green!50,snake=snake,segment amplitude=4mm, segment length=4mm, line after snake=1mm]
\tikzstyle{smallsnake}=[snake=snake,segment amplitude=0.7mm, segment length=4mm, line after snake=1mm]
\definecolor{color1}{rgb}{1,0.2,0.3}
\definecolor{color2}{rgb}{0.4,0.5,0.7}
\definecolor{color3}{rgb}{0.1,0.8,0.5}
\definecolor{color4}{rgb}{0.5,0.3,1}
\definecolor{color5}{rgb}{0.5,1,1}
\definecolor{color6}{rgb}{0.8,0.3,0.6}
\definecolor{color7}{rgb}{0.6,0.4,0.3}

\begin{tikzpicture}[every node/.style={scale=0.5}]
\begin{scope}[node distance=1.5cm,semithick]


\node[cnode] (v5) {};
\node (lv1)[above of =v5,yshift=-1cm]{$v_1^2$};
\node[cnode] (v6) [right of =v5,xshift=-0 cm]{};
\node (lv2)[above of =v6,yshift=-1cm]{$v_2^2$};
\node[rnode] (c5) [below of =v6,xshift=-0.75 cm]{};
\node (lc1)[right of =c5,xshift=-1cm]{$c^2$};
\node[cnode] (v7) [below of =c5,xshift=-0.75 cm]{};
\node (lv3)[below of =v7,yshift=1cm]{$v_3^2$};
\node[cnode] (v8) [right of =v7,xshift=-0 cm]{};
\node (lv4)[below of =v8,yshift=1cm]{$v_4^2$};
\draw (v5) -- (c5);
\draw (c5) -- (v6);
\draw (c5) -- (v7);
\draw (c5) -- (v8);

\node[cnode] (v9) [below of =v8,yshift=-2.75cm,xshift=6 cm]{};
\node (lv5)[below of =v9,yshift=1cm]{$v^1$};
\node[rnode] (c6) [left of =v9,yshift=0 cm,xshift=-1.5 cm]{};
\node (lc5)[below of =c6,yshift=1cm]{$c_1^1$};
\node[rnode] (c7) [right of =v9,yshift=0.75 cm,xshift=2 cm]{};
\node (lc7)[below of =c7,yshift=1cm]{$c_2^1$};
\node[rnode] (c8) [right of =v9,yshift=-0.75 cm,xshift=5 cm]{};
\node (lc8)[below of =c8,yshift=1cm]{$c_3^1$};
\draw (v9) -- (c6);
\draw (v9) -- (c7);
\draw (v9) -- (c8);


\node[rnode] (cc1) [right of = c5,xshift=2.25cm]{};
\node (lcc1)[left of =cc1,xshift=1cm]{$c^2c_1^1$};
\node[srnode] (cc1_in) [right of = c5,xshift=2.25cm]{};
\node[cnode] (cv1) [above of =cc1,xshift=-0.75cm]{};
\node (lcv1)[left of =cv1,xshift=0.9cm]{$v_1^2c_1^1$};
\node[srnode] (cv1_in) [above of =cc1,xshift=-0.75cm]{};
\node[cnode] (cv2) [above of =cc1,xshift=0.75cm]{};
\node (lcv2)[left of =cv2,xshift=0.9cm]{$v_2^2c_1^1$};
\node[srnode] (cv2_in) [above of =cc1,xshift=0.75cm]{};
\node[cnode] (cv3) [below of =cc1,xshift=0.75cm]{};
\node (lcv3)[left of =cv3,xshift=0.9cm]{$v_4^2c_1^1$};
\node[srnode] (cv3_in) [below of =cc1,xshift=0.75cm]{};
\node[cnode] (cv4) [below of =cc1,xshift=-0.75cm]{};
\node (lcv4)[left of =cv4,xshift=0.9cm]{$v_3^2c_1^1$};
\node[srnode] (cv4_in) [below of =cc1,xshift=-0.75cm]{};
\draw (cc1) -- (cv1);
\draw (cc1) -- (cv2);
\draw (cc1) -- (cv3);
\draw (cc1) -- (cv4);

\node[cnode] (vv1)[right of = cv4,xshift=2.8 cm,yshift=0.5cm]{};
\node (lvv1)[left of =vv1,xshift=0.9 cm,yshift=0.1cm]{$v_4^2v_1^1$};
\node[scnode] (vv1_in)[right of = cv4,xshift=2.8 cm,yshift=0.5cm]{};
\draw(cv3) -- (vv1);

\node[cnode] (vv2)[right of = cv1,xshift=1.8 cm,yshift=-0.7cm]{};
\node (lvv2)[above of =vv2,yshift=-1cm,xshift=0cm]{$v_1^2v^1$};
\node[scnode] (vv2_in)[right of = cv1,xshift=1.8 cm,yshift=-0.7cm]{};
\draw(cv1) -- (vv2);

\node[cnode] (vv3)[right of = cv1,xshift=2.8 cm,yshift=0.5cm]{};
\node (lvv3)[above of =vv3,yshift=-1cm,xshift=0cm]{$v_2^2v^1$};
\node[scnode] (vv3_in)[right of = cv1,xshift=2.8 cm,yshift=0.5cm]{};
\draw(cv2) -- (vv3);

\node[cnode] (vv4)[right of = cv4,xshift=1.8 cm,yshift=-0.7cm]{};
\node (lvv4)[above of =vv4,yshift=-1cm,xshift=0cm]{$v_3^2v^1$};
\node[scnode] (vv4_in)[right of = cv4,xshift=1.8 cm,yshift=-0.7cm]{};
\draw(cv4) -- (vv4.190);

\node[rnode] (cc2)[right of =vv2,yshift=-1 cm,xshift=2.8cm]{};
\node (lcc2)[right of =cc2,yshift=0 cm,xshift=-0.9 cm]{$c^2c_2^1$};
\node[srnode] (cc2_in)[right of =vv2,yshift=-1 cm,xshift=2.8cm]{};
\node[cnode] (cv5) [above of =cc2,xshift=-0.75cm]{};
\node (lcv5)[right of =cv5,yshift=0 cm,xshift=-0.9 cm]{$v_1^2c_2^1$};
\node[srnode] (cv5_in) [above of =cc2,xshift=-0.75cm]{};
\node[cnode] (cv6) [above of =cc2,xshift=0.75cm]{};
\node (lcv6)[above of =cv6,yshift=-1cm,xshift=-0 cm]{$v_2^2c_2^1$};
\node[srnode] (cv6_in) [above of =cc2,xshift=0.75cm]{};
\node[cnode] (cv7) [below of =cc2,xshift=0.75cm]{};
\node (lcv7)[below of =cv7,yshift=1 cm,xshift=-0 cm]{$v_4^2c_2^1$};
\node[srnode] (cv7_in) [below of =cc2,xshift=0.75cm]{};
\node[cnode] (cv8) [below of =cc2,xshift=-0.75cm]{};
\node (lcv8)[right of =cv8,yshift=0 cm,xshift=-0.9 cm]{$v_3^2c_2^2$};
\node[srnode] (cv8_in) [below of =cc2,xshift=-0.75cm]{};
\draw (cc2) -- (cv5);
\draw (cc2) -- (cv6);
\draw (cc2) -- (cv7);
\draw (cc2) -- (cv8);
\draw (vv1.20) -- (cv7.120); 
\draw (vv4) -- (cv8.265);
\draw (vv2) -- (cv5);

\node[rnode] (cc3)[right of =cc2,yshift=-0.6 cm,xshift=1cm]{};
\node (lcc3)[right of =cc3,yshift=0 cm,xshift=-0.9 cm]{$c^1c_3^2$};
\node[srnode] (cc3_in)[right of =cc2,yshift=-0.6 cm,xshift=1cm]{};
\node[cnode] (cv9) [above of =cc3,xshift=-0.75 cm,yshift=1.85 cm]{};
\node (lcv9)[right of =cv9,yshift=0 cm,xshift=-0.9 cm]{$v_1^2c_3^1$};
\node[srnode] (cv9_in) [above of =cc3,xshift=-0.75 cm,yshift=1.85 cm]{};
\node[cnode] (cv10) [above of =cc3,xshift=0.75 cm,yshift=1.85 cm]{};
\node (lcv10)[right of =cv10,yshift=0 cm,xshift=-0.9 cm]{$v_2^2c_3^1$};
\node[srnode] (cv10_in) [above of =cc3,xshift=0.75 cm,yshift=1.85 cm]{};
\node[cnode] (cv11) [below of =cc3,xshift=0.75 cm,yshift=-1.85 cm]{};
\node (lcv11)[right of =cv11,yshift=0 cm,xshift=-0.9 cm]{$v_4^2c_3^1$};
\node[srnode] (cv11_in) [below of =cc3,xshift=0.75 cm,yshift=-1.85 cm]{};
\node[cnode] (cv12) [below of =cc3,xshift=-0.75 cm,yshift=-1.85 cm]{};
\node (lcv12)[right of =cv12,yshift=0 cm,xshift=-0.9 cm]{$v_3^2c_3^1$};
\node[srnode] (cv12_in) [below of =cc3,xshift=-0.75 cm,yshift=-1.85 cm]{};
\draw (cc3) -- (cv9);
\draw (cc3) -- (cv10);
\draw (cc3) -- (cv11);
\draw (cc3) -- (cv12);
\draw (vv1.310) -- (cv11);
\draw (vv4) -- (cv12.100);
\draw (vv2) -- (cv9.265);
\draw (vv3) -- (cv6.110);
\draw (vv3) -- (cv10.265);

 \node [zrnode] (cv1) [right of = cc1,xshift=3cm]{};
 \node (lcv11)[right of =cv1,yshift=0.2 cm,xshift=-1 cm]{$c_1^1v_1^2$};
 \node [scnode] (scv1) [right of = cc1,xshift=3cm]{};
 \draw[red] (cv1) -- (cc1);
 \draw[red] (cv1) -- (cc2);
 \draw[red] (cv1.340) -- (cc3.210);

 \draw[red] (cv1) -- (vv1);
 \draw[red] (cv1) -- (vv2);
 \draw[red] (cv1) -- (vv3);
  \draw[red] (cv1.300) -- (vv4.0);
 % \node (ref1) [left of =cc1,xshift=0.5cm,yshift=0.5cm]{};
 % \node (ref2) [right of =cc2,xshift=1.75 cm,yshift=0.5cm]{};
 % \draw[dashed] (ref1) -- (ref2);
 %  \node (ref3) [left of =cc1,xshift=0.5cm,yshift=-0.5cm]{};
 % \node (ref4) [right of =cc2,xshift=-0.5cm,yshift=-0.5cm]{};
 % \draw[dashed] (ref3) -- (ref4);
 % \node (ref5) [below of =ref4,xshift=-0 cm,yshift=1 cm]{};
 % \draw[dashed] (ref4) -- (ref5);
 % \node (ref6) [right of =ref5,xshift=0.8 cm,yshift=0 cm]{};
 % \draw[dashed] (ref5) -- (ref6);

 % \node (ref7) [left of =vv2,yshift=1.25cm,xshift=1cm]{};
 %  \node (ref8) [left of =vv4,yshift=-0.5cm,xshift=1cm]{};
 %   \draw[dashed] (ref7) -- (ref8);
 %    \node (ref9) [right of =cv6,yshift=1.5cm,xshift=-1.1cm]{};
 %  \node (ref10) [right of =cv7,yshift=-2.5cm,xshift=-1.1cm]{};
 %   \draw[dashed] (ref9) -- (ref10);
\end{scope}    
\end{tikzpicture}

==> Figures/Journal_figures/classical_TS.tex <==
\tikzstyle{cnode}=[circle,minimum size=0.55 cm,draw]
\tikzstyle{scnode}=[circle,minimum size=0.15 cm,draw]
\tikzstyle{zscnode}=[circle,minimum size=0.15 cm,draw,fill=red]
\tikzstyle{zrnode}=[rectangle,draw,minimum width=0.4 cm,minimum height=0.4cm,outer sep=0pt]
\tikzstyle{cgnode}=[circle,draw]%,fill=blue!25]
%\tikzstyle{cnode}=[circle,draw]%,fill=blue!25]
\tikzstyle{crnode}=[circle,draw]%,fill=blue!25]
\tikzstyle{conode}=[rectangle,draw]%,fill=blue!25]
\tikzstyle{cpnode}=[circle,draw]%,fill=blue!25]
\tikzstyle{rnode}=[rectangle,draw,minimum width=0.4 cm,minimum height=0.4cm,outer sep=0pt]%,fill=red!50]
\tikzstyle{srnode}=[rectangle,draw,minimum width=0.1 cm,minimum height=0.1cm,outer sep=0pt]
\tikzstyle{prnode}=[rectangle,rounded corners,fill=blue!50,text width=4.5em,text centered,outer sep=0pt]
\tikzstyle{prnodebig}=[rectangle,rounded corners,fill=blue!50,text width=7em,text centered,outer sep=0pt]
\tikzstyle{prnodesimple}=[rectangle,draw,text width=4.5em,text centered,outer sep=0pt]
\tikzstyle{bigsnake}=[fill=green!50,snake=snake,segment amplitude=4mm, segment length=4mm, line after snake=1mm]
\tikzstyle{smallsnake}=[snake=snake,segment amplitude=0.7mm, segment length=4mm, line after snake=1mm]
\definecolor{color1}{rgb}{1,0.2,0.3}
\definecolor{color2}{rgb}{0.4,0.5,0.7}
\definecolor{color3}{rgb}{0.1,0.8,0.5}
\definecolor{color4}{rgb}{0.5,0.3,1}
\definecolor{color5}{rgb}{0.5,1,1}
\definecolor{color6}{rgb}{0.8,0.3,0.6}
\definecolor{color7}{rgb}{0.6,0.4,0.3}

\begin{tikzpicture}[every node/.style={scale=0.5}]
\begin{scope}[node distance=1.5cm,semithick]

\node[cnode] (v1) {};
\node[rnode] (c1) [below of =v1,yshift=-2 cm]{};
\node[cnode] (v2) [below of =c1,yshift=-2 cm]{};
\draw (v1)--(c1);
\draw (c1)--(v2);

\node[cnode] (v3) [below of =v2,yshift=-1cm,xshift=3 cm]{};
\node[rnode] (c2) [left of =v3,yshift=0 cm,xshift=0.25 cm]{};
\node[rnode] (c3) [right of =v3,yshift=0 cm,xshift=-0.25 cm]{};
\node[rnode] (c4) [below of =v3,yshift=0.25 cm,xshift= 0 cm]{};
\node[cnode] (v4) [below of =c4,yshift=0.25 cm,xshift= 0 cm]{};
\node[rnode] (c5) [left of =v4,yshift=0 cm,xshift=0.25 cm]{};
\node[rnode] (c6) [right of =v4,yshift=0 cm,xshift=-0.25 cm]{};
\node[cnode] (v5) [right of =c3,yshift=0 cm,xshift=-0.25 cm]{};
\node[rnode] (c7) [right of =v5,yshift=0 cm,xshift=-0.25 cm]{};
\node[rnode] (c8) [below of =v5,yshift=0.25 cm,xshift= 0 cm]{};
\node[cnode] (v6) [below of =c8,yshift=0.25 cm,xshift= 0 cm]{};
\node[rnode] (c9) [right of =v6,yshift=0 cm,xshift=-0.25 cm]{};
\draw (v3) -- (c2);
\draw (v3) -- (c3);
\draw (v3) -- (c4);
\draw (v4) -- (c4);
\draw (v4) -- (c5);
\draw (v4) -- (c6);
\draw (v5) -- (c3);
\draw (v5) -- (c7);
\draw (v5) -- (c8);
\draw (v6) -- (c6);
\draw (v6) -- (c8);
\draw (v6) -- (c9);


\node[cnode] (vc1) [right of =v1,yshift=0cm,xshift=1.5 cm]{};
\node[srnode] (vc1_in) [right of =v1,yshift=0cm,xshift=1.5 cm]{};
\node[cnode] (vv1) [above of =vc1,yshift=-0.25cm,xshift=0 cm]{};
\node[scnode] (vv1_in) [above of =vc1,yshift=-0.25cm,xshift=0 cm]{};
\node[cnode] (vv2) [below of =vc1,yshift=0.25cm,xshift=0 cm]{};
\node[scnode] (vv2_in) [below of =vc1,yshift=0.25cm,xshift=0 cm]{};
\node[cnode] (vc2) [left of =vv1,xshift=0.25cm,yshift=0 cm]{};
\node[srnode] (vc2_in) [left of =vv1,xshift=0.25cm,yshift=0 cm]{};
\node[cnode] (vc3) [right of =vv1,xshift=-0.25cm,yshift=0 cm]{};
\node[srnode] (vc3_in) [right of =vv1,xshift=-0.25cm,yshift=0 cm]{};
\node[cnode] (vc4) [left of =vv2,xshift=0.25cm,yshift=0 cm]{};
\node[srnode] (vc4_in) [left of =vv2,xshift=0.25cm,yshift=0 cm]{};
\node[cnode] (vc5) [right of =vv2,xshift=-0.25cm,yshift=0 cm]{};
\node[srnode] (vc5_in) [right of =vv2,xshift=-0.25cm,yshift=0 cm]{};
\draw(vc1) -- (vv1);
\draw(vv1) -- (vc2);
\draw(vv1) -- (vc3);
\draw(vc1) -- (vv2);
\draw(vv2) -- (vc4);
\draw(vv2) -- (vc5);

\node[cnode] (vv3) [right of =vc3,xshift=-0.25cm,yshift=0 cm]{};
\node[scnode] (vv3_in) [right of =vc3,xshift=-0.25cm,yshift=0 cm]{};
\node[cnode] (vv4) [right of =vc5,xshift=-0.25cm,yshift=0 cm]{};
\node[scnode] (vv4_in) [right of =vc5,xshift=-0.25cm,yshift=0 cm]{};
\draw (vv3)--(vc3);
\draw (vv4)--(vc5);
\node[cnode] (vc6) [right of =vv3,xshift=-0.25cm,yshift=0 cm]{};
\node[srnode] (vc6_in) [right of =vv3,xshift=-0.25cm,yshift=0 cm]{};
\node[cnode] (vc7) [below of =vv3,xshift=-0 cm,yshift=0.25 cm]{};
\node[srnode] (vc7_in) [below of =vv3,xshift=-0 cm,yshift=0.25 cm]{};
\node[cnode] (vc8) [right of =vv4,xshift=-0.25cm,yshift=0 cm]{};
\node[srnode] (vc8_in) [right of =vv4,xshift=-0.25cm,yshift=0 cm]{};
\draw (vc6) -- (vv3);
\draw (vc7) -- (vv3);
\draw (vc8) -- (vv4);
\draw (vc7) -- (vv4);

\node[cnode] (vc9) [right of =v2,yshift=0cm,xshift=1.5 cm]{};
\node[srnode] (vc9_in) [right of =v2,yshift=0cm,xshift=1.5 cm]{};
\node[cnode] (vv5) [above of =vc9,yshift=-0.25cm,xshift=0 cm]{};
\node[scnode] (vv5_in) [above of =vc9,yshift=-0.25cm,xshift=0 cm]{};
\node[cnode] (vv6) [below of =vc9,yshift=0.25cm,xshift=0 cm]{};
\node[scnode] (vv6_in) [below of =vc9,yshift=0.25cm,xshift=0 cm]{};
\node[cnode] (vc10) [left of =vv5,xshift=0.25cm,yshift=0 cm]{};
\node[srnode] (vc10_in) [left of =vv5,xshift=0.25cm,yshift=0 cm]{};
\node[cnode] (vc11) [right of =vv5,xshift=-0.25cm,yshift=0 cm]{};
\node[srnode] (vc11_in) [right of =vv5,xshift=-0.25cm,yshift=0 cm]{};
\node[cnode] (vc12) [left of =vv6,xshift=0.25cm,yshift=0 cm]{};
\node[srnode] (vc12_in) [left of =vv6,xshift=0.25cm,yshift=0 cm]{};
\node[cnode] (vc13) [right of =vv6,xshift=-0.25cm,yshift=0 cm]{};
\node[srnode] (vc13_in) [right of =vv6,xshift=-0.25cm,yshift=0 cm]{};
\draw(vc9) -- (vv5);
\draw(vv5) -- (vc10);
\draw(vv5) -- (vc11);
\draw(vc9) -- (vv6);
\draw(vv6) -- (vc12);
\draw(vv6) -- (vc13);
\node[cnode] (vv7) [right of =vc11,xshift=-0.25cm,yshift=0 cm]{};
\node[scnode] (vv7_in) [right of =vc11,xshift=-0.25cm,yshift=0 cm]{};
\node[cnode] (vv8) [right of =vc13,xshift=-0.25cm,yshift=0 cm]{};
\node[scnode] (vv8_in) [right of =vc13,xshift=-0.25cm,yshift=0 cm]{};
\draw (vv7)--(vc11);
\draw (vv8)--(vc13);

\node[cnode] (vc14) [right of =vv7,xshift=-0.25cm,yshift=0 cm]{};
\node[srnode] (vc14_in) [right of =vv7,xshift=-0.25cm,yshift=0 cm]{};
\node[cnode] (vc15) [below of =vv7,xshift=-0 cm,yshift=0.25 cm]{};
\node[srnode] (vc15_in) [below of =vv7,xshift=-0 cm,yshift=0.25 cm]{};
\node[cnode] (vc16) [right of =vv8,xshift=-0.25cm,yshift=0 cm]{};
\node[srnode] (vc16_in) [right of =vv8,xshift=-0.25cm,yshift=0 cm]{};
\draw (vc14) -- (vv7);
\draw (vc15) -- (vv7);
\draw (vc15) -- (vv8);
\draw (vc16) -- (vv8);

\node[rnode] (cc1) [right of =c1,yshift=0cm,xshift=4 cm]{};
\node[srnode] (cc1_in) [right of =c1,yshift=0cm,xshift=4 cm]{};
\node[rnode] (cv1) [above of =cc1,yshift=-0.25cm,xshift=0 cm]{};
\node[scnode] (cv1_in) [above of =cc1,yshift=-0.25cm,xshift=0 cm]{};
\node[rnode] (cv2) [below of =cc1,yshift=0.25cm,xshift=0 cm]{};
\node[scnode] (cv2_in) [below of =cc1,yshift=0.25cm,xshift=0 cm]{};
\node[rnode] (cc2) [left of =cv1,xshift=0.25cm,yshift=0 cm]{};
\node[srnode] (cc2_in) [left of =cv1,xshift=0.25cm,yshift=0 cm]{};
\node[rnode] (cc3) [right of =cv1,xshift=-0.25cm,yshift=0 cm]{};
\node[srnode] (cc3_in) [right of =cv1,xshift=-0.25cm,yshift=0 cm]{};
\node[rnode] (cc4) [left of =cv2,xshift=0.25cm,yshift=0 cm]{};
\node[srnode] (cc4_in) [left of =cv2,xshift=0.25cm,yshift=0 cm]{};
\node[rnode] (cc5) [right of =cv2,xshift=-0.25cm,yshift=0 cm]{};
\node[srnode] (cc5_in) [right of =cv2,xshift=-0.25cm,yshift=0 cm]{};

\draw[dashed](cc1) -- (cv1);
\draw[dashed](cc1) -- (cv2);
\draw[dashed](cv1) -- (cc2);
\draw[dashed](cv1) -- (cc3);
\draw[dashed](cv2) -- (cc4);
\draw[dashed](cv2) -- (cc5);
 \draw[dashed](cc2) -- (vc2);
 \draw[dashed](cc2) -- (vc10);
 \draw[dashed](vv1) -- (cv1);
 \draw[dashed](vv5) -- (cv1);
  \draw[dashed](cc3) -- (vc3);
 \draw[dashed](cc3) -- (vc11);
\end{scope}    
\end{tikzpicture}

==> Figures/Journal_figures/decoding_dynamic_TS1/iteration1.tex <==
\tikzstyle{cnode}=[circle,minimum size=0.55 cm,draw]
\tikzstyle{scnode}=[circle,minimum size=0.15 cm,draw]
\tikzstyle{sbcnode}=[circle,minimum size=0.15 cm,draw,fill=black]
\tikzstyle{zrnode}=[rectangle,draw,minimum width=0.4 cm,minimum height=0.4cm,outer sep=0pt]
\tikzstyle{sbrnode}=[rectangle,draw,minimum width=0.1 cm,minimum height=0.1cm,outer sep=0pt,fill=black]
\tikzstyle{cgnode}=[circle,draw]%,fill=blue!25]
%\tikzstyle{cnode}=[circle,draw]%,fill=blue!25]
\tikzstyle{crnode}=[circle,draw]%,fill=blue!25]
\tikzstyle{conode}=[rectangle,draw]%,fill=blue!25]
\tikzstyle{cpnode}=[circle,draw]%,fill=blue!25]
\tikzstyle{rnode}=[rectangle,draw,minimum width=0.4 cm,minimum height=0.4cm,outer sep=0pt]%,fill=red!50]
\tikzstyle{srnode}=[rectangle,draw,minimum width=0.1 cm,minimum height=0.1cm,outer sep=0pt]
\tikzstyle{prnode}=[rectangle,rounded corners,fill=blue!50,text width=4.5em,text centered,outer sep=0pt]
\tikzstyle{prnodebig}=[rectangle,rounded corners,fill=blue!50,text width=7em,text centered,outer sep=0pt]
\tikzstyle{prnodesimple}=[rectangle,draw,text width=4.5em,text centered,outer sep=0pt]
\tikzstyle{bigsnake}=[fill=green!50,snake=snake,segment amplitude=4mm, segment length=4mm, line after snake=1mm]
\tikzstyle{smallsnake}=[snake=snake,segment amplitude=0.7mm, segment length=4mm, line after snake=1mm]
\tikzstyle{hexagon}=[regular polygon, regular polygon sides=6, shape aspect=0.5, minimum width=1.5cm, minimum height=1cm, draw,shape border rotate=60]
\tikzstyle{Ellipse}=[ellipse,style={minimum width=3.5cm,minimum height=1.55cm},draw]
\tikzstyle{smallEllipse}=[ellipse,style={minimum width=2cm,minimum height=1.5cm},draw]
\definecolor{color1}{rgb}{1,0.2,0.3}
\definecolor{color2}{rgb}{0.4,0.5,0.7}
\definecolor{color3}{rgb}{0.1,0.8,0.5}
\definecolor{color4}{rgb}{0.5,0.3,1}
\definecolor{color5}{rgb}{0.5,1,1}
\definecolor{color6}{rgb}{0.8,0.3,0.6}
\definecolor{color7}{rgb}{0.6,0.4,0.3}

\begin{tikzpicture}[every node/.style={scale=0.48}]
\begin{scope}[node distance=1.5cm,semithick]


\node[hexagon] (s1) {};
\node[Ellipse]  (VV1) [above of=s1,xshift=-1.5cm,yshift=1cm]{};
\node[cnode] (vv1) [right=of VV1.west,xshift=-2.7cm]{};
\node[scnode] (vv1_in)[right=of VV1.west,xshift=-2.6cm]{};
\node [above of=vv1,yshift=-1.1cm]{$2$};
\node [below of=vv1,yshift=1.1cm,xshift=0cm]{$1$};
\node[cnode] (vv2) [right=of vv1,xshift=-2.9cm]{};
\node[scnode] (vv2_in)[right=of vv1,xshift=-2.8cm]{};
\node [above of=vv2,yshift=-1.1cm]{$2$};
\node [below of=vv2,yshift=1.1cm,xshift=0cm]{$2$};
\node[cnode] (vv3) [right=of vv2,xshift=-2.9cm]{};
\node[scnode] (vv3_in)[right=of vv2,xshift=-2.8cm]{};
\node [above of=vv3,yshift=-1.1cm]{$2$};
\node [below of=vv3,yshift=1.1cm,xshift=0cm]{$3$};
\node[cnode] (vv4) [right=of vv3,xshift=-2.9cm]{};
\node[scnode] (vv4_in)[right=of vv3,xshift=-2.8cm]{};
\node [above of=vv4,yshift=-1.1cm]{$2$};
\node [below of=vv4,yshift=1.1cm,xshift=0cm]{$4$};
\node[smallEllipse]  (CC1) [above of=s1,xshift=1.7cm,yshift=1cm]{};
\node[rnode] (cc1) [right =of CC1.west,xshift=-2.4cm,yshift=0cm]{};
\node[sbrnode] (cc1_in)[right = of CC1.west,xshift=-2.32cm,yshift=0cm]{};
\node [above of=cc1,yshift=-1.1cm]{$4$};
\node [below of=cc1,yshift=1.1cm,xshift=0cm]{$1$};
%\node[rnode] (cc2) [right=of cc1,xshift=-2.9cm]{};
%\node[srnode] (cc2_in)[right=of cc1,xshift=-2.8cm]{};
%\node[rnode] (cc3) [right=of cc2,xshift=-2.9cm]{};
%\node[srnode] (cc3_in)[right=of cc2,xshift=-2.8cm]{};
\draw (CC1) -- (s1.60);
\draw (VV1) -- (s1);
\node[rnode] (cc2)[right of = cc1,xshift=-1cm] {};
\node[sbrnode] (cc2_in)[right of = cc1,xshift=-1cm] {};
\node [above of=cc2,yshift=-1.1cm]{$4$};
\node [below of=cc2,yshift=1.1cm,xshift=0cm]{$2$};
\node[rnode] (cc3)[right of= s1,xshift=1.5cm] {};
\node[srnode] (cc3_in)[right of= s1,xshift=1.5cm] {};
\node [above of=cc3,yshift=-1.1cm]{$0$};
\node [below of=cc3,yshift=1.1cm,xshift=0cm]{$3$};
\draw (s1)--(cc3);
\node[hexagon] (s2)[right of= cc3,xshift=1.5 cm]{};

\draw (s2) -- (cc3);


\node[Ellipse]  (VV2) [above of=s2,xshift=-1.5cm,yshift=1cm]{};
\node[cnode] (vv5) [right=of VV2.west,xshift=-2.7cm]{};
\node[scnode] (vv5_in)[right=of VV2.west,xshift=-2.6cm]{};
\node [above of=vv5,yshift=-1.1cm]{$2$};
\node [below of=vv5,yshift=1.1cm,xshift=0cm]{$1$};
\node[cnode] (vv6) [right=of vv5,xshift=-2.9cm]{};
\node[scnode] (vv6_in)[right=of vv5,xshift=-2.8cm]{};
\node [above of=vv6,yshift=-1.1cm]{$2$};
\node [below of=vv6,yshift=1.1cm,xshift=0cm]{$2$};
\node[cnode] (vv7) [right=of vv6,xshift=-2.9cm]{};
\node[scnode] (vv7_in)[right=of vv6,xshift=-2.8cm]{};
\node [above of=vv7,yshift=-1.1cm]{$2$};
\node [below of=vv7,yshift=1.1cm,xshift=0cm]{$3$};
\node[cnode] (vv8) [right=of vv7,xshift=-2.9cm]{};
\node[scnode] (vv8_in)[right=of vv7,xshift=-2.8cm]{};
\node [above of=vv8,yshift=-1.1cm]{$2$};
\node [below of=vv8,yshift=1.1cm,xshift=0cm]{$4$};
\draw (VV2) -- (s2.120);
\node[smallEllipse]  (CC2) [above of=s2,xshift=2cm,yshift=1cm]{};
\node[rnode] (cc4) [right = of CC2.west,xshift=-2.5cm,yshift=0cm]{};
\node [above of=cc4,yshift=-1.1cm]{$4$};
\node[sbrnode] (cc4_in)[right =of CC2.west,xshift=-2.42cm,yshift=0cm]{};
\node [below of=cc4,yshift=1.1cm,xshift=0cm]{$1$};
\node[rnode] (cc5) [right=of cc4,xshift=-2.9cm]{};
\node[sbrnode] (cc5_in)[right=of cc4,xshift=-2.82cm]{};
\node [above of=cc5,yshift=-1.1cm]{$4$};
\node [below of=cc5,yshift=1.1cm,xshift=0cm]{$2$};
%\node[rnode] (cc6) [right=of cc5,xshift=-2.9cm]{};
%\node[srnode] (cc6_in)[right=of cc5,xshift=-2.8cm]{};
\draw (CC2) -- (s2.60);

% \node[Ellipse]  (VV3) [above of=s3,xshift=-1.5cm,yshift=1cm]{};
% \node[cnode] (vv9) [right=of VV3.west,xshift=-2.7cm]{};
% \node[scnode] (vv9_in)[right=of VV3.west,xshift=-2.6cm]{};
% \node[cnode] (vv10) [right=of vv9,xshift=-2.9cm]{};
% \node[scnode] (vv10_in)[right=of vv9,xshift=-2.8cm]{};
% \node[cnode] (vv11) [right=of vv10,xshift=-2.9cm]{};
% \node[scnode] (vv11_in)[right=of vv10,xshift=-2.8cm]{};
% \node[cnode] (vv12) [right=of vv11,xshift=-2.9cm]{};
% \node[scnode] (vv12_in)[right=of vv11,xshift=-2.8cm]{};
% \draw (VV3) -- (s3);

% \node[smallEllipse]  (CC3) [above of=s3,xshift=1.7cm,yshift=1cm]{};
% \node[rnode] (cc6) [right = of CC3.west,xshift=-2.5cm,yshift=0cm]{};
% \node[srnode] (cc6_in)[right =of CC3.west,xshift=-2.42cm,yshift=0cm]{};
% \node[rnode] (cc7) [right=of cc6,xshift=-2.9cm]{};
% \node[srnode] (cc7_in)[right=of cc6,xshift=-2.8cm]{};
% \draw (CC3) -- (s3.60);

 
 
\end{scope}    
\end{tikzpicture}

==> Figures/Journal_figures/decoding_dynamic_TS1/iteration2.tex <==
\tikzstyle{cnode}=[circle,minimum size=0.55 cm,draw]
\tikzstyle{scnode}=[circle,minimum size=0.15 cm,draw]
\tikzstyle{sbcnode}=[circle,minimum size=0.15 cm,draw,fill=black]
\tikzstyle{zrnode}=[rectangle,draw,minimum width=0.4 cm,minimum height=0.4cm,outer sep=0pt]
\tikzstyle{sbrnode}=[rectangle,draw,minimum width=0.1 cm,minimum height=0.1cm,outer sep=0pt,fill=black]
\tikzstyle{cgnode}=[circle,draw]%,fill=blue!25]
%\tikzstyle{cnode}=[circle,draw]%,fill=blue!25]
\tikzstyle{crnode}=[circle,draw]%,fill=blue!25]
\tikzstyle{conode}=[rectangle,draw]%,fill=blue!25]
\tikzstyle{cpnode}=[circle,draw]%,fill=blue!25]
\tikzstyle{rnode}=[rectangle,draw,minimum width=0.4 cm,minimum height=0.4cm,outer sep=0pt]%,fill=red!50]
\tikzstyle{srnode}=[rectangle,draw,minimum width=0.1 cm,minimum height=0.1cm,outer sep=0pt]
\tikzstyle{prnode}=[rectangle,rounded corners,fill=blue!50,text width=4.5em,text centered,outer sep=0pt]
\tikzstyle{prnodebig}=[rectangle,rounded corners,fill=blue!50,text width=7em,text centered,outer sep=0pt]
\tikzstyle{prnodesimple}=[rectangle,draw,text width=4.5em,text centered,outer sep=0pt]
\tikzstyle{bigsnake}=[fill=green!50,snake=snake,segment amplitude=4mm, segment length=4mm, line after snake=1mm]
\tikzstyle{smallsnake}=[snake=snake,segment amplitude=0.7mm, segment length=4mm, line after snake=1mm]
\tikzstyle{hexagon}=[regular polygon, regular polygon sides=6, shape aspect=0.5, minimum width=1.5cm, minimum height=1cm, draw,shape border rotate=60]
\tikzstyle{Ellipse}=[ellipse,style={minimum width=3.5cm,minimum height=1.55cm},draw]
\tikzstyle{smallEllipse}=[ellipse,style={minimum width=2cm,minimum height=1.5cm},draw]
\definecolor{color1}{rgb}{1,0.2,0.3}
\definecolor{color2}{rgb}{0.4,0.5,0.7}
\definecolor{color3}{rgb}{0.1,0.8,0.5}
\definecolor{color4}{rgb}{0.5,0.3,1}
\definecolor{color5}{rgb}{0.5,1,1}
\definecolor{color6}{rgb}{0.8,0.3,0.6}
\definecolor{color7}{rgb}{0.6,0.4,0.3}

\begin{tikzpicture}[every node/.style={scale=0.48}]
\begin{scope}[node distance=1.5cm,semithick]


\node[hexagon] (s1) {};
\node[Ellipse]  (VV1) [above of=s1,xshift=-1.5cm,yshift=1cm]{};
\node[cnode] (vv1) [right=of VV1.west,xshift=-2.7cm]{};
\node[sbcnode] (vv1_in)[right=of VV1.west,xshift=-2.6cm]{};
\node [above of=vv1,yshift=-1.1cm]{$2$};
\node [below of=vv1,yshift=1.1cm,xshift=0cm]{$1$};
\node[cnode] (vv2) [right=of vv1,xshift=-2.9cm]{};
\node[sbcnode] (vv2_in)[right=of vv1,xshift=-2.8cm]{};
\node [above of=vv2,yshift=-1.1cm]{$2$};
\node [below of=vv2,yshift=1.1cm,xshift=0cm]{$2$};
\node[cnode] (vv3) [right=of vv2,xshift=-2.9cm]{};
\node[sbcnode] (vv3_in)[right=of vv2,xshift=-2.8cm]{};
\node [above of=vv3,yshift=-1.1cm]{$2$};
\node [below of=vv3,yshift=1.1cm,xshift=0cm]{$3$};
\node[cnode] (vv4) [right=of vv3,xshift=-2.9cm]{};
\node[sbcnode] (vv4_in)[right=of vv3,xshift=-2.8cm]{};
\node [above of=vv4,yshift=-1.1cm]{$2$};
\node [below of=vv4,yshift=1.1cm,xshift=0cm]{$4$};
\node[smallEllipse]  (CC1) [above of=s1,xshift=1.7cm,yshift=1cm]{};
\node[rnode] (cc1) [right =of CC1.west,xshift=-2.4cm,yshift=0cm]{};
\node[srnode] (cc1_in)[right = of CC1.west,xshift=-2.32cm,yshift=0cm]{};
\node [above of=cc1,yshift=-1.1cm]{$4$};
\node [below of=cc1,yshift=1.1cm,xshift=0cm]{$1$};
%\node[rnode] (cc2) [right=of cc1,xshift=-2.9cm]{};
%\node[srnode] (cc2_in)[right=of cc1,xshift=-2.8cm]{};
%\node[rnode] (cc3) [right=of cc2,xshift=-2.9cm]{};
%\node[srnode] (cc3_in)[right=of cc2,xshift=-2.8cm]{};
\draw (CC1) -- (s1.60);
\draw (VV1) -- (s1);
\node[rnode] (cc2)[right of = cc1,xshift=-1cm] {};
\node[srnode] (cc2_in)[right of = cc1,xshift=-1cm] {};
\node [above of=cc2,yshift=-1.1cm]{$4$};
\node [below of=cc2,yshift=1.1cm,xshift=0cm]{$2$};
\node[rnode] (cc3)[right of= s1,xshift=1.5cm] {};
\node[srnode] (cc3_in)[right of= s1,xshift=1.5cm] {};
\node [above of=cc3,yshift=-1.1cm]{$0$};
\node [below of=cc3,yshift=1.1cm,xshift=0cm]{$3$};
\draw (s1)--(cc3);
\node[hexagon] (s2)[right of= cc3,xshift=1.5 cm]{};

\draw (s2) -- (cc3);


\node[Ellipse]  (VV2) [above of=s2,xshift=-1.5cm,yshift=1cm]{};
\node[cnode] (vv5) [right=of VV2.west,xshift=-2.7cm]{};
\node[sbcnode] (vv5_in)[right=of VV2.west,xshift=-2.6cm]{};
\node [above of=vv5,yshift=-1.1cm]{$2$};
\node [below of=vv5,yshift=1.1cm,xshift=0cm]{$1$};
\node[cnode] (vv6) [right=of vv5,xshift=-2.9cm]{};
\node[sbcnode] (vv6_in)[right=of vv5,xshift=-2.8cm]{};
\node [above of=vv6,yshift=-1.1cm]{$2$};
\node [below of=vv6,yshift=1.1cm,xshift=0cm]{$2$};
\node[cnode] (vv7) [right=of vv6,xshift=-2.9cm]{};
\node[sbcnode] (vv7_in)[right=of vv6,xshift=-2.8cm]{};
\node [above of=vv7,yshift=-1.1cm]{$2$};
\node [below of=vv7,yshift=1.1cm,xshift=0cm]{$3$};
\node[cnode] (vv8) [right=of vv7,xshift=-2.9cm]{};
\node[sbcnode] (vv8_in)[right=of vv7,xshift=-2.8cm]{};
\node [above of=vv8,yshift=-1.1cm]{$2$};
\node [below of=vv8,yshift=1.1cm,xshift=0cm]{$4$};
\draw (VV2) -- (s2.120);
\node[smallEllipse]  (CC2) [above of=s2,xshift=2cm,yshift=1cm]{};
\node[rnode] (cc4) [right = of CC2.west,xshift=-2.5cm,yshift=0cm]{};
\node [above of=cc4,yshift=-1.1cm]{$4$};
\node[srnode] (cc4_in)[right =of CC2.west,xshift=-2.42cm,yshift=0cm]{};
\node [below of=cc4,yshift=1.1cm,xshift=0cm]{$1$};
\node[rnode] (cc5) [right=of cc4,xshift=-2.9cm]{};
\node[srnode] (cc5_in)[right=of cc4,xshift=-2.82cm]{};
\node [above of=cc5,yshift=-1.1cm]{$4$};
\node [below of=cc5,yshift=1.1cm,xshift=0cm]{$2$};
%\node[rnode] (cc6) [right=of cc5,xshift=-2.9cm]{};
%\node[srnode] (cc6_in)[right=of cc5,xshift=-2.8cm]{};
\draw (CC2) -- (s2.60);

% \node[Ellipse]  (VV3) [above of=s3,xshift=-1.5cm,yshift=1cm]{};
% \node[cnode] (vv9) [right=of VV3.west,xshift=-2.7cm]{};
% \node[scnode] (vv9_in)[right=of VV3.west,xshift=-2.6cm]{};
% \node[cnode] (vv10) [right=of vv9,xshift=-2.9cm]{};
% \node[scnode] (vv10_in)[right=of vv9,xshift=-2.8cm]{};
% \node[cnode] (vv11) [right=of vv10,xshift=-2.9cm]{};
% \node[scnode] (vv11_in)[right=of vv10,xshift=-2.8cm]{};
% \node[cnode] (vv12) [right=of vv11,xshift=-2.9cm]{};
% \node[scnode] (vv12_in)[right=of vv11,xshift=-2.8cm]{};
% \draw (VV3) -- (s3);

% \node[smallEllipse]  (CC3) [above of=s3,xshift=1.7cm,yshift=1cm]{};
% \node[rnode] (cc6) [right = of CC3.west,xshift=-2.5cm,yshift=0cm]{};
% \node[srnode] (cc6_in)[right =of CC3.west,xshift=-2.42cm,yshift=0cm]{};
% \node[rnode] (cc7) [right=of cc6,xshift=-2.9cm]{};
% \node[srnode] (cc7_in)[right=of cc6,xshift=-2.8cm]{};
% \draw (CC3) -- (s3.60);

 
 
\end{scope}    
\end{tikzpicture}

==> Figures/Journal_figures/decoding_dynamic_TS1/iteration3.tex <==
\tikzstyle{cnode}=[circle,minimum size=0.55 cm,draw]
\tikzstyle{scnode}=[circle,minimum size=0.15 cm,draw]
\tikzstyle{sbcnode}=[circle,minimum size=0.15 cm,draw,fill=black]
\tikzstyle{zrnode}=[rectangle,draw,minimum width=0.4 cm,minimum height=0.4cm,outer sep=0pt]
\tikzstyle{sbrnode}=[rectangle,draw,minimum width=0.1 cm,minimum height=0.1cm,outer sep=0pt,fill=black]
\tikzstyle{cgnode}=[circle,draw]%,fill=blue!25]
%\tikzstyle{cnode}=[circle,draw]%,fill=blue!25]
\tikzstyle{crnode}=[circle,draw]%,fill=blue!25]
\tikzstyle{conode}=[rectangle,draw]%,fill=blue!25]
\tikzstyle{cpnode}=[circle,draw]%,fill=blue!25]
\tikzstyle{rnode}=[rectangle,draw,minimum width=0.4 cm,minimum height=0.4cm,outer sep=0pt]%,fill=red!50]
\tikzstyle{srnode}=[rectangle,draw,minimum width=0.1 cm,minimum height=0.1cm,outer sep=0pt]
\tikzstyle{prnode}=[rectangle,rounded corners,fill=blue!50,text width=4.5em,text centered,outer sep=0pt]
\tikzstyle{prnodebig}=[rectangle,rounded corners,fill=blue!50,text width=7em,text centered,outer sep=0pt]
\tikzstyle{prnodesimple}=[rectangle,draw,text width=4.5em,text centered,outer sep=0pt]
\tikzstyle{bigsnake}=[fill=green!50,snake=snake,segment amplitude=4mm, segment length=4mm, line after snake=1mm]
\tikzstyle{smallsnake}=[snake=snake,segment amplitude=0.7mm, segment length=4mm, line after snake=1mm]
\tikzstyle{hexagon}=[regular polygon, regular polygon sides=6, shape aspect=0.5, minimum width=1.5cm, minimum height=1cm, draw,shape border rotate=60]
\tikzstyle{Ellipse}=[ellipse,style={minimum width=3.5cm,minimum height=1.55cm},draw]
\tikzstyle{smallEllipse}=[ellipse,style={minimum width=2cm,minimum height=1.5cm},draw]
\definecolor{color1}{rgb}{1,0.2,0.3}
\definecolor{color2}{rgb}{0.4,0.5,0.7}
\definecolor{color3}{rgb}{0.1,0.8,0.5}
\definecolor{color4}{rgb}{0.5,0.3,1}
\definecolor{color5}{rgb}{0.5,1,1}
\definecolor{color6}{rgb}{0.8,0.3,0.6}
\definecolor{color7}{rgb}{0.6,0.4,0.3}

\begin{tikzpicture}[every node/.style={scale=0.48}]
\begin{scope}[node distance=1.5cm,semithick]


\node[hexagon] (s1) {};
\node[Ellipse]  (VV1) [above of=s1,xshift=-1.5cm,yshift=1cm]{};
\node[cnode] (vv1) [right=of VV1.west,xshift=-2.7cm]{};
\node[scnode] (vv1_in)[right=of VV1.west,xshift=-2.6cm]{};
\node [above of=vv1,yshift=-1.1cm]{$2$};
\node [below of=vv1,yshift=1.1cm,xshift=0cm]{$1$};
\node[cnode] (vv2) [right=of vv1,xshift=-2.9cm]{};
\node[scnode] (vv2_in)[right=of vv1,xshift=-2.8cm]{};
\node [above of=vv2,yshift=-1.1cm]{$2$};
\node [below of=vv2,yshift=1.1cm,xshift=0cm]{$2$};
\node[cnode] (vv3) [right=of vv2,xshift=-2.9cm]{};
\node[scnode] (vv3_in)[right=of vv2,xshift=-2.8cm]{};
\node [above of=vv3,yshift=-1.1cm]{$2$};
\node [below of=vv3,yshift=1.1cm,xshift=0cm]{$3$};
\node[cnode] (vv4) [right=of vv3,xshift=-2.9cm]{};
\node[scnode] (vv4_in)[right=of vv3,xshift=-2.8cm]{};
\node [above of=vv4,yshift=-1.1cm]{$2$};
\node [below of=vv4,yshift=1.1cm,xshift=0cm]{$4$};
\node[smallEllipse]  (CC1) [above of=s1,xshift=1.7cm,yshift=1cm]{};
\node[rnode] (cc1) [right =of CC1.west,xshift=-2.4cm,yshift=0cm]{};
\node[sbrnode] (cc1_in)[right = of CC1.west,xshift=-2.32cm,yshift=0cm]{};
\node [above of=cc1,yshift=-1.1cm]{$4$};
\node [below of=cc1,yshift=1.1cm,xshift=0cm]{$1$};
%\node[rnode] (cc2) [right=of cc1,xshift=-2.9cm]{};
%\node[srnode] (cc2_in)[right=of cc1,xshift=-2.8cm]{};
%\node[rnode] (cc3) [right=of cc2,xshift=-2.9cm]{};
%\node[srnode] (cc3_in)[right=of cc2,xshift=-2.8cm]{};
\draw (CC1) -- (s1.60);
\draw (VV1) -- (s1);
\node[rnode] (cc2)[right of = cc1,xshift=-1cm] {};
\node[sbrnode] (cc2_in)[right of = cc1,xshift=-1cm] {};
\node [above of=cc2,yshift=-1.1cm]{$4$};
\node [below of=cc2,yshift=1.1cm,xshift=0cm]{$2$};
\node[rnode] (cc3)[right of= s1,xshift=1.5cm] {};
\node[srnode] (cc3_in)[right of= s1,xshift=1.5cm] {};
\node [above of=cc3,yshift=-1.1cm]{$0$};
\node [below of=cc3,yshift=1.1cm,xshift=0cm]{$3$};
\draw (s1)--(cc3);
\node[hexagon] (s2)[right of= cc3,xshift=1.5 cm]{};

\draw (s2) -- (cc3);


\node[Ellipse]  (VV2) [above of=s2,xshift=-1.5cm,yshift=1cm]{};
\node[cnode] (vv5) [right=of VV2.west,xshift=-2.7cm]{};
\node[scnode] (vv5_in)[right=of VV2.west,xshift=-2.6cm]{};
\node [above of=vv5,yshift=-1.1cm]{$2$};
\node [below of=vv5,yshift=1.1cm,xshift=0cm]{$1$};
\node[cnode] (vv6) [right=of vv5,xshift=-2.9cm]{};
\node[scnode] (vv6_in)[right=of vv5,xshift=-2.8cm]{};
\node [above of=vv6,yshift=-1.1cm]{$2$};
\node [below of=vv6,yshift=1.1cm,xshift=0cm]{$2$};
\node[cnode] (vv7) [right=of vv6,xshift=-2.9cm]{};
\node[scnode] (vv7_in)[right=of vv6,xshift=-2.8cm]{};
\node [above of=vv7,yshift=-1.1cm]{$2$};
\node [below of=vv7,yshift=1.1cm,xshift=0cm]{$3$};
\node[cnode] (vv8) [right=of vv7,xshift=-2.9cm]{};
\node[scnode] (vv8_in)[right=of vv7,xshift=-2.8cm]{};
\node [above of=vv8,yshift=-1.1cm]{$2$};
\node [below of=vv8,yshift=1.1cm,xshift=0cm]{$4$};
\draw (VV2) -- (s2.120);
\node[smallEllipse]  (CC2) [above of=s2,xshift=2cm,yshift=1cm]{};
\node[rnode] (cc4) [right = of CC2.west,xshift=-2.5cm,yshift=0cm]{};
\node [above of=cc4,yshift=-1.1cm]{$4$};
\node[sbrnode] (cc4_in)[right =of CC2.west,xshift=-2.42cm,yshift=0cm]{};
\node [below of=cc4,yshift=1.1cm,xshift=0cm]{$1$};
\node[rnode] (cc5) [right=of cc4,xshift=-2.9cm]{};
\node[sbrnode] (cc5_in)[right=of cc4,xshift=-2.82cm]{};
\node [above of=cc5,yshift=-1.1cm]{$4$};
\node [below of=cc5,yshift=1.1cm,xshift=0cm]{$2$};
%\node[rnode] (cc6) [right=of cc5,xshift=-2.9cm]{};
%\node[srnode] (cc6_in)[right=of cc5,xshift=-2.8cm]{};
\draw (CC2) -- (s2.60);

% \node[Ellipse]  (VV3) [above of=s3,xshift=-1.5cm,yshift=1cm]{};
% \node[cnode] (vv9) [right=of VV3.west,xshift=-2.7cm]{};
% \node[scnode] (vv9_in)[right=of VV3.west,xshift=-2.6cm]{};
% \node[cnode] (vv10) [right=of vv9,xshift=-2.9cm]{};
% \node[scnode] (vv10_in)[right=of vv9,xshift=-2.8cm]{};
% \node[cnode] (vv11) [right=of vv10,xshift=-2.9cm]{};
% \node[scnode] (vv11_in)[right=of vv10,xshift=-2.8cm]{};
% \node[cnode] (vv12) [right=of vv11,xshift=-2.9cm]{};
% \node[scnode] (vv12_in)[right=of vv11,xshift=-2.8cm]{};
% \draw (VV3) -- (s3);

% \node[smallEllipse]  (CC3) [above of=s3,xshift=1.7cm,yshift=1cm]{};
% \node[rnode] (cc6) [right = of CC3.west,xshift=-2.5cm,yshift=0cm]{};
% \node[srnode] (cc6_in)[right =of CC3.west,xshift=-2.42cm,yshift=0cm]{};
% \node[rnode] (cc7) [right=of cc6,xshift=-2.9cm]{};
% \node[srnode] (cc7_in)[right=of cc6,xshift=-2.8cm]{};
% \draw (CC3) -- (s3.60);

 
 
\end{scope}    
\end{tikzpicture}

==> Figures/Journal_figures/decoding_dynamics_TS2/iteration1.tex <==
\tikzstyle{cnode}=[circle,minimum size=0.55 cm,draw]
\tikzstyle{scnode}=[circle,minimum size=0.15 cm,draw]
\tikzstyle{sbcnode}=[circle,minimum size=0.15 cm,draw,fill=black]
\tikzstyle{zrnode}=[rectangle,draw,minimum width=0.4 cm,minimum height=0.4cm,outer sep=0pt]
\tikzstyle{sbrnode}=[rectangle,draw,minimum width=0.1 cm,minimum height=0.1cm,outer sep=0pt,fill=black]
\tikzstyle{cgnode}=[circle,draw]%,fill=blue!25]
%\tikzstyle{cnode}=[circle,draw]%,fill=blue!25]
\tikzstyle{crnode}=[circle,draw]%,fill=blue!25]
\tikzstyle{conode}=[rectangle,draw]%,fill=blue!25]
\tikzstyle{cpnode}=[circle,draw]%,fill=blue!25]
\tikzstyle{rnode}=[rectangle,draw,minimum width=0.4 cm,minimum height=0.4cm,outer sep=0pt]%,fill=red!50]
\tikzstyle{srnode}=[rectangle,draw,minimum width=0.1 cm,minimum height=0.1cm,outer sep=0pt]
\tikzstyle{prnode}=[rectangle,rounded corners,fill=blue!50,text width=4.5em,text centered,outer sep=0pt]
\tikzstyle{prnodebig}=[rectangle,rounded corners,fill=blue!50,text width=7em,text centered,outer sep=0pt]
\tikzstyle{prnodesimple}=[rectangle,draw,text width=4.5em,text centered,outer sep=0pt]
\tikzstyle{bigsnake}=[fill=green!50,snake=snake,segment amplitude=4mm, segment length=4mm, line after snake=1mm]
\tikzstyle{smallsnake}=[snake=snake,segment amplitude=0.7mm, segment length=4mm, line after snake=1mm]
\tikzstyle{hexagon}=[regular polygon, regular polygon sides=6, shape aspect=0.5, minimum width=1.5cm, minimum height=1cm, draw,shape border rotate=60]
\tikzstyle{Ellipse}=[ellipse,style={minimum width=3cm,minimum height=1.5cm},draw]
\tikzstyle{smallEllipse}=[ellipse,style={minimum width=2cm,minimum height=1.5cm},draw]
\definecolor{color1}{rgb}{1,0.2,0.3}
\definecolor{color2}{rgb}{0.4,0.5,0.7}
\definecolor{color3}{rgb}{0.1,0.8,0.5}
\definecolor{color4}{rgb}{0.5,0.3,1}
\definecolor{color5}{rgb}{0.5,1,1}
\definecolor{color6}{rgb}{0.8,0.3,0.6}
\definecolor{color7}{rgb}{0.6,0.4,0.3}

\begin{tikzpicture}[every node/.style={scale=0.5}]
\begin{scope}[node distance=1.5cm,semithick]


\node[hexagon] (s1) {};
\node[Ellipse]  (VV1) [above of=s1,xshift=-1.5cm,yshift=1cm]{};
\node[cnode] (vv1) [right=of VV1.west,xshift=-2.7cm]{};
\node[sbcnode] (vv1_in)[right=of VV1.west,xshift=-2.6cm]{};
\node [above of=vv1,yshift=-1.1cm]{$2$};
\node [below of=vv1,yshift=1.1cm,xshift=0cm]{$1$};
\node[cnode] (vv2) [right=of vv1,xshift=-2.9cm]{};
\node[sbcnode] (vv2_in)[right=of vv1,xshift=-2.8cm]{};
\node [above of=vv2,yshift=-1.1cm]{$2$};
\node [below of=vv2,yshift=1.1cm,xshift=0cm]{$2$};
\node[cnode] (vv3) [right=of vv2,xshift=-2.9cm]{};
\node[sbcnode] (vv3_in)[right=of vv2,xshift=-2.8cm]{};
\node [above of=vv3,yshift=-1.1cm]{$2$};
\node [below of=vv3,yshift=1.1cm,xshift=0cm]{$3$};
\node[cnode] (vv4) [right=of vv3,xshift=-2.9cm]{};
\node[sbcnode] (vv4_in)[right=of vv3,xshift=-2.8cm]{};
\node [above of=vv4,yshift=-1.1cm]{$2$};
\node [below of=vv4,yshift=1.1cm,xshift=0cm]{$4$};
%\node[smallEllipse]  (CC1) [above of=s1,xshift=2cm,yshift=1cm]{};
\node[rnode] (cc1) [above of=s1,xshift=2cm,yshift=1cm]{};
\node[srnode] (cc1_in)[above of=s1,xshift=2cm,yshift=1cm]{};
\node [above of=cc1,yshift=-1.1cm]{$4$};
\node [below of=cc1,yshift=1.1cm,xshift=0cm]{$1$};
%\node[rnode] (cc2) [right=of cc1,xshift=-2.9cm]{};
%\node[srnode] (cc2_in)[right=of cc1,xshift=-2.8cm]{};
%\node[rnode] (cc3) [right=of cc2,xshift=-2.9cm]{};
%\node[srnode] (cc3_in)[right=of cc2,xshift=-2.8cm]{};
\draw (cc1) -- (s1.60);
\draw (VV1) -- (s1);
\node[rnode] (cc2)[right=of s1,xshift=-1cm] {};
\node[srnode] (cc2_in)[right=of s1,xshift=-0.92cm] {};
\node [above of=cc2,yshift=-1.1cm]{$4$};
\node [below of=cc2,yshift=1.1cm,xshift=0cm]{$2$};
\node[rnode] (cc3)[left=of s1,xshift=1cm] {};
\node[srnode] (cc3_in)[left=of s1,xshift=0.92cm] {};
\node [above of=cc3,yshift=-1.1cm]{$0$};
\node [below of=cc3,yshift=1.1cm,xshift=0cm]{$3$};

\draw (s1)--(cc2);
\draw (s1) -- (cc3);
\node[hexagon] (s2)[right of= cc2,xshift=1.5cm]{};
\node[hexagon] (s3)[left of= cc3,xshift=-1.5cm]{};
\draw (s2) -- (cc2);
\draw (s3) -- (cc3);

\node[Ellipse]  (VV2) [above of=s2,xshift=-1.5cm,yshift=1cm]{};
\node[cnode] (vv5) [right=of VV2.west,xshift=-2.7cm]{};
\node [above of=vv5,yshift=-1.1cm]{$3$};
\node[sbcnode] (vv5_in)[right=of VV2.west,xshift=-2.6cm]{};
\node [below of=vv5,yshift=1.1cm,xshift=0cm]{$1$};
\node[cnode] (vv6) [right=of vv5,xshift=-2.9cm]{};
\node[sbcnode] (vv6_in)[right=of vv5,xshift=-2.8cm]{};
\node [above of=vv6,yshift=-1.1cm]{$3$};
\node [below of=vv6,yshift=1.1cm,xshift=0cm]{$2$};
\node[cnode] (vv7) [right=of vv6,xshift=-2.9cm]{};
\node[sbcnode] (vv7_in)[right=of vv6,xshift=-2.8cm]{};
\node [above of=vv7,yshift=-1.1cm]{$3$};
\node [below of=vv7,yshift=1.1cm,xshift=0cm]{$3$};
\node[cnode] (vv8) [right=of vv7,xshift=-2.9cm]{};
\node[sbcnode] (vv8_in)[right=of vv7,xshift=-2.8cm]{};
\node [above of=vv8,yshift=-1.1cm]{$3$};
\node [below of=vv8,yshift=1.1cm,xshift=0cm]{$4$};
\draw (VV2) -- (s2.120);
\node[smallEllipse]  (CC2) [above of=s2,xshift=2cm,yshift=1cm]{};
\node[rnode] (cc4) [right = of CC2.west,xshift=-2.5cm,yshift=0cm]{};
\node[srnode] (cc4_in)[right =of CC2.west,xshift=-2.42cm,yshift=0cm]{};
\node [above of=cc4,yshift=-1.1cm]{$4$};
\node [below of=cc4,yshift=1.1cm,xshift=0cm]{$1$};
\node[rnode] (cc5) [right=of cc4,xshift=-2.9cm]{};
\node[srnode] (cc5_in)[right=of cc4,xshift=-2.82cm]{};
\node [above of=cc5,yshift=-1.1cm]{$4$};
\node [below of=cc5,yshift=1.1cm,xshift=0cm]{$3$};
%\node[rnode] (cc6) [right=of cc5,xshift=-2.9cm]{};
%\node[srnode] (cc6_in)[right=of cc5,xshift=-2.8cm]{};
\draw (CC2) -- (s2.60);

\node[Ellipse]  (VV3) [above of=s3,xshift=-1.5cm,yshift=1cm]{};
\node[cnode] (vv9) [right=of VV3.west,xshift=-2.7cm]{};
\node[sbcnode] (vv9_in)[right=of VV3.west,xshift=-2.6cm]{};
\node [above of=vv9,yshift=-1.1cm]{$2$};
\node [below of=vv9,yshift=1.1cm,xshift=0cm]{$1$};
\node[cnode] (vv10) [right=of vv9,xshift=-2.9cm]{};
\node[sbcnode] (vv10_in)[right=of vv9,xshift=-2.8cm]{};
\node [above of=vv10,yshift=-1.1cm]{$2$};
\node [below of=vv10,yshift=1.1cm,xshift=0cm]{$2$};
\node[cnode] (vv11) [right=of vv10,xshift=-2.9cm]{};
\node[sbcnode] (vv11_in)[right=of vv10,xshift=-2.8cm]{};
\node [above of=vv11,yshift=-1.1cm]{$2$};
\node [below of=vv11,yshift=1.1cm,xshift=0cm]{$3$};
\node[cnode] (vv12) [right=of vv11,xshift=-2.9cm]{};
\node[sbcnode] (vv12_in)[right=of vv11,xshift=-2.8cm]{};
\node [above of=vv12,yshift=-1.1cm]{$2$};
\node [below of=vv12,yshift=1.1cm,xshift=0cm]{$4$};
\draw (VV3) -- (s3);

\node[smallEllipse]  (CC3) [above of=s3,xshift=1.7cm,yshift=1cm]{};
\node[rnode] (cc6) [right = of CC3.west,xshift=-2.5cm,yshift=0cm]{};
\node [above of=cc6,yshift=-1.1cm]{$4$};
\node[srnode] (cc6_in)[right =of CC3.west,xshift=-2.42cm,yshift=0cm]{};
\node [below of=cc6,yshift=1.1cm,xshift=0cm]{$1$};
\node[rnode] (cc7) [right=of cc6,xshift=-2.9cm]{};
\node[srnode] (cc7_in)[right=of cc6,xshift=-2.82cm]{};
\node [above of=cc7,yshift=-1.1cm]{$4$};
\node [below of=cc7,yshift=1.1cm,xshift=0cm]{$2$};
\draw (CC3) -- (s3.60);


 \node[hexagon] (s4)[below of= s2,yshift=-1cm]{};
 \draw (s4)--(cc2);

 \node[Ellipse]  (VV4) [below of=s4,xshift=-1.5cm,yshift=-1cm]{};
\node[cnode] (vv13) [right=of VV4.west,xshift=-2.7cm]{};
\node[sbcnode] (vv13_in)[right=of VV4.west,xshift=-2.6cm]{};
\node [above of=vv13,yshift=-1.1cm]{$3$};
\node [below of=vv13,yshift=1.1cm,xshift=0cm]{$1$};
\node[cnode] (vv14) [right=of vv13,xshift=-2.9cm]{};
\node[sbcnode] (vv14_in)[right=of vv13,xshift=-2.8cm]{};
\node [above of=vv14,yshift=-1.1cm]{$3$};
\node [below of=vv14,yshift=1.1cm,xshift=0cm]{$2$};
\node[cnode] (vv15) [right=of vv14,xshift=-2.9cm]{};
\node[sbcnode] (vv15_in)[right=of vv14,xshift=-2.8cm]{};
\node [above of=vv15,yshift=-1.1cm]{$3$};
\node [below of=vv15,yshift=1.1cm,xshift=0cm]{$3$};
\node[cnode] (vv16) [right=of vv15,xshift=-2.9cm]{};
\node[sbcnode] (vv16_in)[right=of vv15,xshift=-2.8cm]{};
\node [above of=vv16,yshift=-1.1cm]{$3$};
\node [below of=vv16,yshift=1.1cm,xshift=0cm]{$4$};
\draw (VV4) -- (s4);

\node[smallEllipse]  (CC4) [below of=s4,xshift=1.7cm,yshift=-1cm]{};
\node[rnode] (cc8) [right = of CC4.west,xshift=-2.5cm,yshift=0cm]{};
\node [above of=cc8,yshift=-1.1cm]{$4$};
\node[srnode] (cc8_in)[right =of CC4.west,xshift=-2.42cm,yshift=0cm]{};
\node [below of=cc8,yshift=1.1cm,xshift=0cm]{$1$};
\node[rnode] (cc9) [right=of cc8,xshift=-2.9cm]{};
\node[srnode] (cc9_in)[right=of cc8,xshift=-2.82cm]{};
\node [above of=cc9,yshift=-1.1cm]{$4$};
\node [below of=cc9,yshift=1.1cm,xshift=0cm]{$3$};
\draw (CC4) -- (s4.300);
\end{scope}    
\end{tikzpicture}

==> Figures/Journal_figures/decoding_dynamics_TS2/iteration2.tex <==
\tikzstyle{cnode}=[circle,minimum size=0.55 cm,draw]
\tikzstyle{scnode}=[circle,minimum size=0.15 cm,draw]
\tikzstyle{sbcnode}=[circle,minimum size=0.15 cm,draw,fill=black]
\tikzstyle{zrnode}=[rectangle,draw,minimum width=0.4 cm,minimum height=0.4cm,outer sep=0pt]
\tikzstyle{sbrnode}=[rectangle,draw,minimum width=0.1 cm,minimum height=0.1cm,outer sep=0pt,fill=black]
\tikzstyle{cgnode}=[circle,draw]%,fill=blue!25]
%\tikzstyle{cnode}=[circle,draw]%,fill=blue!25]
\tikzstyle{crnode}=[circle,draw]%,fill=blue!25]
\tikzstyle{conode}=[rectangle,draw]%,fill=blue!25]
\tikzstyle{cpnode}=[circle,draw]%,fill=blue!25]
\tikzstyle{rnode}=[rectangle,draw,minimum width=0.4 cm,minimum height=0.4cm,outer sep=0pt]%,fill=red!50]
\tikzstyle{srnode}=[rectangle,draw,minimum width=0.1 cm,minimum height=0.1cm,outer sep=0pt]
\tikzstyle{prnode}=[rectangle,rounded corners,fill=blue!50,text width=4.5em,text centered,outer sep=0pt]
\tikzstyle{prnodebig}=[rectangle,rounded corners,fill=blue!50,text width=7em,text centered,outer sep=0pt]
\tikzstyle{prnodesimple}=[rectangle,draw,text width=4.5em,text centered,outer sep=0pt]
\tikzstyle{bigsnake}=[fill=green!50,snake=snake,segment amplitude=4mm, segment length=4mm, line after snake=1mm]
\tikzstyle{smallsnake}=[snake=snake,segment amplitude=0.7mm, segment length=4mm, line after snake=1mm]
\tikzstyle{hexagon}=[regular polygon, regular polygon sides=6, shape aspect=0.5, minimum width=1.5cm, minimum height=1cm, draw,shape border rotate=60]
\tikzstyle{Ellipse}=[ellipse,style={minimum width=3cm,minimum height=1.5cm},draw]
\tikzstyle{smallEllipse}=[ellipse,style={minimum width=2cm,minimum height=1.5cm},draw]
\definecolor{color1}{rgb}{1,0.2,0.3}
\definecolor{color2}{rgb}{0.4,0.5,0.7}
\definecolor{color3}{rgb}{0.1,0.8,0.5}
\definecolor{color4}{rgb}{0.5,0.3,1}
\definecolor{color5}{rgb}{0.5,1,1}
\definecolor{color6}{rgb}{0.8,0.3,0.6}
\definecolor{color7}{rgb}{0.6,0.4,0.3}

\begin{tikzpicture}[every node/.style={scale=0.5}]
\begin{scope}[node distance=1.5cm,semithick]


\node[hexagon] (s1) {};
\node[Ellipse]  (VV1) [above of=s1,xshift=-1.5cm,yshift=1cm]{};
\node[cnode] (vv1) [right=of VV1.west,xshift=-2.7cm]{};
\node[scnode] (vv1_in)[right=of VV1.west,xshift=-2.6cm]{};
\node [above of=vv1,yshift=-1.1cm]{$2$};
\node [below of=vv1,yshift=1.1cm,xshift=0cm]{$1$};
\node[cnode] (vv2) [right=of vv1,xshift=-2.9cm]{};
\node[scnode] (vv2_in)[right=of vv1,xshift=-2.8cm]{};
\node [above of=vv2,yshift=-1.1cm]{$2$};
\node [below of=vv2,yshift=1.1cm,xshift=0cm]{$2$};
\node[cnode] (vv3) [right=of vv2,xshift=-2.9cm]{};
\node[scnode] (vv3_in)[right=of vv2,xshift=-2.8cm]{};
\node [above of=vv3,yshift=-1.1cm]{$2$};
\node [below of=vv3,yshift=1.1cm,xshift=0cm]{$3$};
\node[cnode] (vv4) [right=of vv3,xshift=-2.9cm]{};
\node[scnode] (vv4_in)[right=of vv3,xshift=-2.8cm]{};
\node [above of=vv4,yshift=-1.1cm]{$2$};
\node [below of=vv4,yshift=1.1cm,xshift=0cm]{$4$};
%\node[smallEllipse]  (CC1) [above of=s1,xshift=2cm,yshift=1cm]{};
\node[rnode] (cc1) [above of=s1,xshift=2cm,yshift=1cm]{};
\node[sbrnode] (cc1_in)[above of=s1,xshift=2cm,yshift=1cm]{};
\node [above of=cc1,yshift=-1.1cm]{$4$};
\node [below of=cc1,yshift=1.1cm,xshift=0cm]{$1$};
%\node[rnode] (cc2) [right=of cc1,xshift=-2.9cm]{};
%\node[srnode] (cc2_in)[right=of cc1,xshift=-2.8cm]{};
%\node[rnode] (cc3) [right=of cc2,xshift=-2.9cm]{};
%\node[srnode] (cc3_in)[right=of cc2,xshift=-2.8cm]{};
\draw (cc1) -- (s1.60);
\draw (VV1) -- (s1);
\node[rnode] (cc2)[right=of s1,xshift=-1cm] {};
\node[sbrnode] (cc2_in)[right=of s1,xshift=-0.92cm] {};
\node [above of=cc2,yshift=-1.1cm]{$4$};
\node [below of=cc2,yshift=1.1cm,xshift=0cm]{$2$};
\node[rnode] (cc3)[left=of s1,xshift=1cm] {};
\node[srnode] (cc3_in)[left=of s1,xshift=0.92cm] {};
\node [above of=cc3,yshift=-1.1cm]{$0$};
\node [below of=cc3,yshift=1.1cm,xshift=0cm]{$3$};
\draw (s1)--(cc2);
\draw (s1) -- (cc3);
\node[hexagon] (s2)[right of= cc2,xshift=1.5cm]{};
\node[hexagon] (s3)[left of= cc3,xshift=-1.5cm]{};
\draw (s2) -- (cc2);
\draw (s3) -- (cc3);

\node[Ellipse]  (VV2) [above of=s2,xshift=-1.5cm,yshift=1cm]{};
\node[cnode] (vv5) [right=of VV2.west,xshift=-2.7cm]{};
\node [above of=vv5,yshift=-1.1cm]{$3$};
\node[scnode] (vv5_in)[right=of VV2.west,xshift=-2.6cm]{};
\node [below of=vv5,yshift=1.1cm,xshift=0cm]{$1$};
\node[cnode] (vv6) [right=of vv5,xshift=-2.9cm]{};
\node[scnode] (vv6_in)[right=of vv5,xshift=-2.8cm]{};
\node [above of=vv6,yshift=-1.1cm]{$3$};
\node [below of=vv6,yshift=1.1cm,xshift=0cm]{$2$};
\node[cnode] (vv7) [right=of vv6,xshift=-2.9cm]{};
\node[scnode] (vv7_in)[right=of vv6,xshift=-2.8cm]{};
\node [above of=vv7,yshift=-1.1cm]{$3$};
\node [below of=vv7,yshift=1.1cm,xshift=0cm]{$3$};
\node[cnode] (vv8) [right=of vv7,xshift=-2.9cm]{};
\node[scnode] (vv8_in)[right=of vv7,xshift=-2.8cm]{};
\node [above of=vv8,yshift=-1.1cm]{$3$};
\node [below of=vv8,yshift=1.1cm,xshift=0cm]{$4$};
\draw (VV2) -- (s2.120);
\node[smallEllipse]  (CC2) [above of=s2,xshift=2cm,yshift=1cm]{};
\node[rnode] (cc4) [right = of CC2.west,xshift=-2.5cm,yshift=0cm]{};
\node[sbrnode] (cc4_in)[right =of CC2.west,xshift=-2.42cm,yshift=0cm]{};
\node [above of=cc4,yshift=-1.1cm]{$4$};
\node [below of=cc4,yshift=1.1cm,xshift=0cm]{$1$};
\node[rnode] (cc5) [right=of cc4,xshift=-2.9cm]{};
\node[sbrnode] (cc5_in)[right=of cc4,xshift=-2.82cm]{};
\node [below of=cc5,yshift=1.1cm,xshift=0cm]{$3$};
\node [above of=cc5,yshift=-1.1cm]{$4$};
%\node[rnode] (cc6) [right=of cc5,xshift=-2.9cm]{};
%\node[srnode] (cc6_in)[right=of cc5,xshift=-2.8cm]{};
\draw (CC2) -- (s2.60);

\node[Ellipse]  (VV3) [above of=s3,xshift=-1.5cm,yshift=1cm]{};
\node[cnode] (vv9) [right=of VV3.west,xshift=-2.7cm]{};
\node[scnode] (vv9_in)[right=of VV3.west,xshift=-2.6cm]{};
\node [above of=vv9,yshift=-1.1cm]{$2$};
\node [below of=vv9,yshift=1.1cm,xshift=0cm]{$1$};
\node[cnode] (vv10) [right=of vv9,xshift=-2.9cm]{};
\node[scnode] (vv10_in)[right=of vv9,xshift=-2.8cm]{};
\node [above of=vv10,yshift=-1.1cm]{$2$};
\node [below of=vv10,yshift=1.1cm,xshift=0cm]{$2$};
\node[cnode] (vv11) [right=of vv10,xshift=-2.9cm]{};
\node[scnode] (vv11_in)[right=of vv10,xshift=-2.8cm]{};
\node [above of=vv11,yshift=-1.1cm]{$2$};
\node [below of=vv11,yshift=1.1cm,xshift=0cm]{$3$};
\node[cnode] (vv12) [right=of vv11,xshift=-2.9cm]{};
\node[scnode] (vv12_in)[right=of vv11,xshift=-2.8cm]{};
\node [above of=vv12,yshift=-1.1cm]{$2$};
\node [below of=vv12,yshift=1.1cm,xshift=0cm]{$4$};
\draw (VV3) -- (s3);

\node[smallEllipse]  (CC3) [above of=s3,xshift=1.7cm,yshift=1cm]{};
\node[rnode] (cc6) [right = of CC3.west,xshift=-2.5cm,yshift=0cm]{};
\node [above of=cc6,yshift=-1.1cm]{$4$};
\node[sbrnode] (cc6_in)[right =of CC3.west,xshift=-2.42cm,yshift=0cm]{};
\node [below of=cc6,yshift=1.1cm,xshift=0cm]{$1$};
\node[rnode] (cc7) [right=of cc6,xshift=-2.9cm]{};
\node[sbrnode] (cc7_in)[right=of cc6,xshift=-2.82cm]{};
\node [above of=cc7,yshift=-1.1cm]{$4$};
\node [below of=cc7,yshift=1.1cm,xshift=0cm]{$2$};
\draw (CC3) -- (s3.60);


 \node[hexagon] (s4)[below of= s2,yshift=-1cm]{};
 \draw (s4)--(cc2);

 \node[Ellipse]  (VV4) [below of=s4,xshift=-1.5cm,yshift=-1cm]{};
\node[cnode] (vv13) [right=of VV4.west,xshift=-2.7cm]{};
\node[scnode] (vv13_in)[right=of VV4.west,xshift=-2.6cm]{};
\node [above of=vv13,yshift=-1.1cm]{$3$};
\node [below of=vv13,yshift=1.1cm,xshift=0cm]{$1$};
\node[cnode] (vv14) [right=of vv13,xshift=-2.9cm]{};
\node[scnode] (vv14_in)[right=of vv13,xshift=-2.8cm]{};
\node [above of=vv14,yshift=-1.1cm]{$3$};
\node [below of=vv14,yshift=1.1cm,xshift=0cm]{$2$};
\node[cnode] (vv15) [right=of vv14,xshift=-2.9cm]{};
\node[scnode] (vv15_in)[right=of vv14,xshift=-2.8cm]{};
\node [above of=vv15,yshift=-1.1cm]{$3$};
\node [below of=vv15,yshift=1.1cm,xshift=0cm]{$3$};
\node[cnode] (vv16) [right=of vv15,xshift=-2.9cm]{};
\node[scnode] (vv16_in)[right=of vv15,xshift=-2.8cm]{};
\node [above of=vv16,yshift=-1.1cm]{$3$};
\node [below of=vv16,yshift=1.1cm,xshift=0cm]{$4$};
\draw (VV4) -- (s4);

\node[smallEllipse]  (CC4) [below of=s4,xshift=1.7cm,yshift=-1cm]{};
\node[rnode] (cc8) [right = of CC4.west,xshift=-2.5cm,yshift=0cm]{};
\node [above of=cc8,yshift=-1.1cm]{$4$};
\node[sbrnode] (cc8_in)[right =of CC4.west,xshift=-2.42cm,yshift=0cm]{};
\node [below of=cc8,yshift=1.1cm,xshift=0cm]{$1$};
\node[rnode] (cc9) [right=of cc8,xshift=-2.9cm]{};
\node[sbrnode] (cc9_in)[right=of cc8,xshift=-2.82cm]{};
\node [above of=cc9,yshift=-1.1cm]{$4$};
\draw (CC4) -- (s4.300);
\node [below of=cc9,yshift=1.1cm,xshift=0cm]{$3$};
\end{scope}    
\end{tikzpicture}

==> Figures/Journal_figures/decoding_dynamics_TS2/iteration3.tex <==
\tikzstyle{cnode}=[circle,minimum size=0.55 cm,draw]
\tikzstyle{scnode}=[circle,minimum size=0.15 cm,draw]
\tikzstyle{sbcnode}=[circle,minimum size=0.15 cm,draw,fill=black]
\tikzstyle{zrnode}=[rectangle,draw,minimum width=0.4 cm,minimum height=0.4cm,outer sep=0pt]
\tikzstyle{sbrnode}=[rectangle,draw,minimum width=0.1 cm,minimum height=0.1cm,outer sep=0pt,fill=black]
\tikzstyle{cgnode}=[circle,draw]%,fill=blue!25]
%\tikzstyle{cnode}=[circle,draw]%,fill=blue!25]
\tikzstyle{crnode}=[circle,draw]%,fill=blue!25]
\tikzstyle{conode}=[rectangle,draw]%,fill=blue!25]
\tikzstyle{cpnode}=[circle,draw]%,fill=blue!25]
\tikzstyle{rnode}=[rectangle,draw,minimum width=0.4 cm,minimum height=0.4cm,outer sep=0pt]%,fill=red!50]
\tikzstyle{srnode}=[rectangle,draw,minimum width=0.1 cm,minimum height=0.1cm,outer sep=0pt]
\tikzstyle{prnode}=[rectangle,rounded corners,fill=blue!50,text width=4.5em,text centered,outer sep=0pt]
\tikzstyle{prnodebig}=[rectangle,rounded corners,fill=blue!50,text width=7em,text centered,outer sep=0pt]
\tikzstyle{prnodesimple}=[rectangle,draw,text width=4.5em,text centered,outer sep=0pt]
\tikzstyle{bigsnake}=[fill=green!50,snake=snake,segment amplitude=4mm, segment length=4mm, line after snake=1mm]
\tikzstyle{smallsnake}=[snake=snake,segment amplitude=0.7mm, segment length=4mm, line after snake=1mm]
\tikzstyle{hexagon}=[regular polygon, regular polygon sides=6, shape aspect=0.5, minimum width=1.5cm, minimum height=1cm, draw,shape border rotate=60]
\tikzstyle{Ellipse}=[ellipse,style={minimum width=3cm,minimum height=1.5cm},draw]
\tikzstyle{smallEllipse}=[ellipse,style={minimum width=2cm,minimum height=1.5cm},draw]
\definecolor{color1}{rgb}{1,0.2,0.3}
\definecolor{color2}{rgb}{0.4,0.5,0.7}
\definecolor{color3}{rgb}{0.1,0.8,0.5}
\definecolor{color4}{rgb}{0.5,0.3,1}
\definecolor{color5}{rgb}{0.5,1,1}
\definecolor{color6}{rgb}{0.8,0.3,0.6}
\definecolor{color7}{rgb}{0.6,0.4,0.3}

\begin{tikzpicture}[every node/.style={scale=0.5}]
\begin{scope}[node distance=1.5cm,semithick]


\node[hexagon] (s1) {};
\node[Ellipse]  (VV1) [above of=s1,xshift=-1.5cm,yshift=1cm]{};
\node[cnode] (vv1) [right=of VV1.west,xshift=-2.7cm]{};
\node[sbcnode] (vv1_in)[right=of VV1.west,xshift=-2.6cm]{};
\node [above of=vv1,yshift=-1.1cm]{$2$};
\node [below of=vv1,yshift=1.1cm,xshift=0cm]{$1$};
\node[cnode] (vv2) [right=of vv1,xshift=-2.9cm]{};
\node[sbcnode] (vv2_in)[right=of vv1,xshift=-2.8cm]{};
\node [above of=vv2,yshift=-1.1cm]{$2$};
\node [below of=vv2,yshift=1.1cm,xshift=0cm]{$2$};
\node[cnode] (vv3) [right=of vv2,xshift=-2.9cm]{};
\node[sbcnode] (vv3_in)[right=of vv2,xshift=-2.8cm]{};
\node [above of=vv3,yshift=-1.1cm]{$2$};
\node [below of=vv3,yshift=1.1cm,xshift=0cm]{$3$};
\node[cnode] (vv4) [right=of vv3,xshift=-2.9cm]{};
\node[sbcnode] (vv4_in)[right=of vv3,xshift=-2.8cm]{};
\node [above of=vv4,yshift=-1.1cm]{$2$};
\node [below of=vv4,yshift=1.1cm,xshift=0cm]{$4$};
%\node[smallEllipse]  (CC1) [above of=s1,xshift=2cm,yshift=1cm]{};
\node[rnode] (cc1) [above of=s1,xshift=2cm,yshift=1cm]{};
\node[srnode] (cc1_in)[above of=s1,xshift=2cm,yshift=1cm]{};
\node [above of=cc1,yshift=-1.1cm]{$4$};
\node [below of=cc1,yshift=1.1cm,xshift=0cm]{$1$};
%\node[rnode] (cc2) [right=of cc1,xshift=-2.9cm]{};
%\node[srnode] (cc2_in)[right=of cc1,xshift=-2.8cm]{};
%\node[rnode] (cc3) [right=of cc2,xshift=-2.9cm]{};
%\node[srnode] (cc3_in)[right=of cc2,xshift=-2.8cm]{};
\draw (cc1) -- (s1.60);
\draw (VV1) -- (s1);
\node[rnode] (cc2)[right=of s1,xshift=-1cm] {};
\node[srnode] (cc2_in)[right=of s1,xshift=-0.92cm] {};
\node [above of=cc2,yshift=-1.1cm]{$4$};
\node [below of=cc2,yshift=1.1cm,xshift=0cm]{$2$};
\node[rnode] (cc3)[left=of s1,xshift=1cm] {};
\node[srnode] (cc3_in)[left=of s1,xshift=0.92cm] {};
\node [above of=cc3,yshift=-1.1cm]{$0$};
\node [below of=cc3,yshift=1.1cm,xshift=0cm]{$3$};
\draw (s1)--(cc2);
\draw (s1) -- (cc3);
\node[hexagon] (s2)[right of= cc2,xshift=1.5cm]{};
\node[hexagon] (s3)[left of= cc3,xshift=-1.5cm]{};
\draw (s2) -- (cc2);
\draw (s3) -- (cc3);

\node[Ellipse]  (VV2) [above of=s2,xshift=-1.5cm,yshift=1cm]{};
\node[cnode] (vv5) [right=of VV2.west,xshift=-2.7cm]{};
\node [above of=vv5,yshift=-1.1cm]{$3$};
\node [below of=vv5,yshift=1.1cm,xshift=0cm]{$1$};
\node[sbcnode] (vv5_in)[right=of VV2.west,xshift=-2.6cm]{};
\node[cnode] (vv6) [right=of vv5,xshift=-2.9cm]{};
\node[sbcnode] (vv6_in)[right=of vv5,xshift=-2.8cm]{};
\node [above of=vv6,yshift=-1.1cm]{$3$};
\node [below of=vv6,yshift=1.1cm,xshift=0cm]{$2$};
\node[cnode] (vv7) [right=of vv6,xshift=-2.9cm]{};
\node[sbcnode] (vv7_in)[right=of vv6,xshift=-2.8cm]{};
\node [above of=vv7,yshift=-1.1cm]{$3$};
\node [below of=vv7,yshift=1.1cm,xshift=0cm]{$3$};
\node[cnode] (vv8) [right=of vv7,xshift=-2.9cm]{};
\node[sbcnode] (vv8_in)[right=of vv7,xshift=-2.8cm]{};
\node [above of=vv8,yshift=-1.1cm]{$3$};
\node [below of=vv8,yshift=1.1cm,xshift=0cm]{$4$};
\draw (VV2) -- (s2.120);
\node[smallEllipse]  (CC2) [above of=s2,xshift=2cm,yshift=1cm]{};
\node[rnode] (cc4) [right = of CC2.west,xshift=-2.5cm,yshift=0cm]{};
\node[srnode] (cc4_in)[right =of CC2.west,xshift=-2.42cm,yshift=0cm]{};
\node [above of=cc4,yshift=-1.1cm]{$4$};
\node [below of=cc4,yshift=1.1cm,xshift=0cm]{$1$};
\node[rnode] (cc5) [right=of cc4,xshift=-2.9cm]{};
\node[srnode] (cc5_in)[right=of cc4,xshift=-2.82cm]{};
\node [above of=cc5,yshift=-1.1cm]{$4$};
\node [below of=cc5,yshift=1.1cm,xshift=0cm]{$3$};
%\node[rnode] (cc6) [right=of cc5,xshift=-2.9cm]{};
%\node[srnode] (cc6_in)[right=of cc5,xshift=-2.8cm]{};
\draw (CC2) -- (s2.60);

\node[Ellipse]  (VV3) [above of=s3,xshift=-1.5cm,yshift=1cm]{};
\node[cnode] (vv9) [right=of VV3.west,xshift=-2.7cm]{};
\node[sbcnode] (vv9_in)[right=of VV3.west,xshift=-2.6cm]{};
\node [above of=vv9,yshift=-1.1cm]{$2$};
\node [below of=vv9,yshift=1.1cm,xshift=0cm]{$1$};
\node[cnode] (vv10) [right=of vv9,xshift=-2.9cm]{};
\node[sbcnode] (vv10_in)[right=of vv9,xshift=-2.8cm]{};
\node [above of=vv10,yshift=-1.1cm]{$2$};
\node [below of=vv10,yshift=1.1cm,xshift=0cm]{$2$};
\node[cnode] (vv11) [right=of vv10,xshift=-2.9cm]{};
\node[sbcnode] (vv11_in)[right=of vv10,xshift=-2.8cm]{};
\node [above of=vv11,yshift=-1.1cm]{$2$};
\node [below of=vv11,yshift=1.1cm,xshift=0cm]{$3$};
\node[cnode] (vv12) [right=of vv11,xshift=-2.9cm]{};
\node[sbcnode] (vv12_in)[right=of vv11,xshift=-2.8cm]{};
\node [above of=vv12,yshift=-1.1cm]{$2$};
\node [below of=vv12,yshift=1.1cm,xshift=0cm]{$4$};
\draw (VV3) -- (s3);

\node[smallEllipse]  (CC3) [above of=s3,xshift=1.7cm,yshift=1cm]{};
\node[rnode] (cc6) [right = of CC3.west,xshift=-2.5cm,yshift=0cm]{};
\node [above of=cc6,yshift=-1.1cm]{$4$};
\node[srnode] (cc6_in)[right =of CC3.west,xshift=-2.42cm,yshift=0cm]{};
\node [below of=cc6,yshift=1.1cm,xshift=0cm]{$1$};
\node[rnode] (cc7) [right=of cc6,xshift=-2.9cm]{};
\node[srnode] (cc7_in)[right=of cc6,xshift=-2.82cm]{};
\node [above of=cc7,yshift=-1.1cm]{$4$};
\node [below of=cc7,yshift=1.1cm,xshift=0cm]{$2$};
\draw (CC3) -- (s3.60);


 \node[hexagon] (s4)[below of= s2,yshift=-1cm]{};
 \draw (s4)--(cc2);

 \node[Ellipse]  (VV4) [below of=s4,xshift=-1.5cm,yshift=-1cm]{};
\node[cnode] (vv13) [right=of VV4.west,xshift=-2.7cm]{};
\node[sbcnode] (vv13_in)[right=of VV4.west,xshift=-2.6cm]{};
\node [above of=vv13,yshift=-1.1cm]{$3$};
\node [below of=vv13,yshift=1.1cm,xshift=0cm]{$1$};
\node[cnode] (vv14) [right=of vv13,xshift=-2.9cm]{};
\node[sbcnode] (vv14_in)[right=of vv13,xshift=-2.8cm]{};
\node [above of=vv14,yshift=-1.1cm]{$3$};
\node [below of=vv14,yshift=1.1cm,xshift=0cm]{$2$};
\node[cnode] (vv15) [right=of vv14,xshift=-2.9cm]{};
\node[sbcnode] (vv15_in)[right=of vv14,xshift=-2.8cm]{};
\node [above of=vv15,yshift=-1.1cm]{$3$};
\node [below of=vv15,yshift=1.1cm,xshift=0cm]{$3$};
\node[cnode] (vv16) [right=of vv15,xshift=-2.9cm]{};
\node[sbcnode] (vv16_in)[right=of vv15,xshift=-2.8cm]{};
\node [above of=vv16,yshift=-1.1cm]{$3$};
\node [below of=vv16,yshift=1.1cm,xshift=0cm]{$4$};
\draw (VV4) -- (s4);

\node[smallEllipse]  (CC4) [below of=s4,xshift=1.7cm,yshift=-1cm]{};
\node[rnode] (cc8) [right = of CC4.west,xshift=-2.5cm,yshift=0cm]{};
\node [above of=cc8,yshift=-1.1cm]{$4$};
\node[srnode] (cc8_in)[right =of CC4.west,xshift=-2.42cm,yshift=0cm]{};
\node [below of=cc8,yshift=1.1cm,xshift=0cm]{$1$};
\node[rnode] (cc9) [right=of cc8,xshift=-2.9cm]{};
\node[srnode] (cc9_in)[right=of cc8,xshift=-2.82cm]{};
\node [above of=cc9,yshift=-1.1cm]{$4$};
\node [below of=cc9,yshift=1.1cm,xshift=0cm]{$3$};
\draw (CC4) -- (s4.300);
\end{scope}    
\end{tikzpicture}

==> Figures/Journal_figures/decoding_dynamics_TS3/iteration1.tex <==
\tikzstyle{cnode}=[circle,minimum size=0.55 cm,draw]
\tikzstyle{scnode}=[circle,minimum size=0.15 cm,draw]
\tikzstyle{sbcnode}=[circle,minimum size=0.15 cm,draw,fill=black]
\tikzstyle{zrnode}=[rectangle,draw,minimum width=0.4 cm,minimum height=0.4cm,outer sep=0pt]
\tikzstyle{sbrnode}=[rectangle,draw,minimum width=0.1 cm,minimum height=0.1cm,outer sep=0pt,fill=black]
\tikzstyle{cgnode}=[circle,draw]%,fill=blue!25]
%\tikzstyle{cnode}=[circle,draw]%,fill=blue!25]
\tikzstyle{crnode}=[circle,draw]%,fill=blue!25]
\tikzstyle{conode}=[rectangle,draw]%,fill=blue!25]
\tikzstyle{cpnode}=[circle,draw]%,fill=blue!25]
\tikzstyle{rnode}=[rectangle,draw,minimum width=0.4 cm,minimum height=0.4cm,outer sep=0pt]%,fill=red!50]
\tikzstyle{srnode}=[rectangle,draw,minimum width=0.1 cm,minimum height=0.1cm,outer sep=0pt]
\tikzstyle{prnode}=[rectangle,rounded corners,fill=blue!50,text width=4.5em,text centered,outer sep=0pt]
\tikzstyle{prnodebig}=[rectangle,rounded corners,fill=blue!50,text width=7em,text centered,outer sep=0pt]
\tikzstyle{prnodesimple}=[rectangle,draw,text width=4.5em,text centered,outer sep=0pt]
\tikzstyle{bigsnake}=[fill=green!50,snake=snake,segment amplitude=4mm, segment length=4mm, line after snake=1mm]
\tikzstyle{smallsnake}=[snake=snake,segment amplitude=0.7mm, segment length=4mm, line after snake=1mm]
\tikzstyle{hexagon}=[regular polygon, regular polygon sides=6, shape aspect=0.5, minimum width=1.5cm, minimum height=1cm, draw,shape border rotate=60]
\tikzstyle{Ellipse}=[ellipse,style={minimum width=3cm,minimum height=1.5cm},draw]
\tikzstyle{smallEllipse}=[ellipse,style={minimum width=2.25cm,minimum height=1.5cm},draw]
\definecolor{color1}{rgb}{1,0.2,0.3}
\definecolor{color2}{rgb}{0.4,0.5,0.7}
\definecolor{color3}{rgb}{0.1,0.8,0.5}
\definecolor{color4}{rgb}{0.5,0.3,1}
\definecolor{color5}{rgb}{0.5,1,1}
\definecolor{color6}{rgb}{0.8,0.3,0.6}
\definecolor{color7}{rgb}{0.6,0.4,0.3}

\begin{tikzpicture}[every node/.style={scale=0.5}]
\begin{scope}[node distance=1.5cm,semithick]


\node[hexagon] (s1) {};
\node[smallEllipse]  (VV1) [above of=s1,xshift=-1.5cm,yshift=1cm]{};
\node[cnode] (vv1) [right=of VV1.west,xshift=-2.7cm]{};
\node[scnode] (vv1_in)[right=of VV1.west,xshift=-2.6cm]{};
\node [above of=vv1,yshift=-1.1cm]{$3$};
\node [below of=vv1,yshift=1.1cm,xshift=0cm]{$1$};
\node[cnode] (vv2) [right=of vv1,xshift=-2.9cm]{};
\node[scnode] (vv2_in)[right=of vv1,xshift=-2.8cm]{};
\node [above of=vv2,yshift=-1.1cm]{$3$};
\node [below of=vv2,yshift=1.1cm,xshift=0cm]{$2$};
% \node[cnode] (vv3) [right=of vv2,xshift=-2.9cm]{};
% \node[scnode] (vv3_in)[right=of vv2,xshift=-2.8cm]{};
%\node[cnode] (vv4) [right=of vv3,xshift=-2.9cm]{};
%\node[scnode] (vv4_in)[right=of vv3,xshift=-2.8cm]{};
\node[smallEllipse]  (CC1) [above of=s1,xshift=1.5cm,yshift=1cm]{};
\node[rnode] (cc1) [right=of CC1.west,xshift=-2.7cm]{};
\node[sbrnode] (cc1_in)[right=of CC1.west,xshift=-2.62cm]{};
\node [above of=cc1,yshift=-1.1cm]{$3$};
\node [below of=cc1,yshift=1.1cm,xshift=0cm]{$1$};
\node[rnode] (cc2) [right=of cc1,xshift=-2.9cm]{};
\node[sbrnode] (cc2_in)[right=of cc1,xshift=-2.82cm]{};
\node [above of=cc2,yshift=-1.1cm]{$3$};
\node [below of=cc2,yshift=1.1cm,xshift=0cm]{$2$};
\node[rnode] (cc3) [right=of cc2,xshift=-2.9cm]{};
\node[sbrnode] (cc3_in)[right=of cc2,xshift=-2.82cm]{};
\node [above of=cc3,yshift=-1.1cm]{$3$};
\node [below of=cc3,yshift=1.1cm,xshift=0cm]{$3$};
\draw (CC1) -- (s1.60);
\draw (VV1) -- (s1);
\node[cnode] (vv3)[right=of s1,xshift=-1cm] {};
\node[scnode] (vv3_in)[right=of s1,xshift=-.9 cm] {};
\node [above of=vv3,yshift=-1.1cm]{$3$};
\node [below of=vv3,yshift=1.1cm,xshift=0cm]{$3$};
\node[cnode] (vv4)[left=of s1,xshift=1cm] {};
\node[scnode] (vv4_in)[left=of s1,xshift=0.9cm] {};
\node [above of=vv4,yshift=-1.1cm]{$0$};
\node [below of=vv4,yshift=1.1cm,xshift=0cm]{$4$};

\draw (s1)--(vv3);
\draw (s1) -- (vv4);


\node[hexagon] (s2)[right of= vv3,xshift=1.5cm]{};
\node[hexagon] (s3)[left of= vv4,xshift=-1.5cm]{};
\draw (s2) -- (vv3);
\draw (s3) -- (vv4);

\node[smallEllipse]  (VV2) [above of=s2,xshift=-1.5cm,yshift=1cm]{};
\node[cnode] (vv5) [right=of VV2.west,xshift=-2.7cm]{};
\node[scnode] (vv5_in)[right=of VV2.west,xshift=-2.6cm]{};
\node [above of=vv5,yshift=-1.1cm]{$3$};
\node [below of=vv5,yshift=1.1cm,xshift=0cm]{$1$};
\node[cnode] (vv6) [right=of vv5,xshift=-2.9cm]{};
\node[scnode] (vv6_in)[right=of vv5,xshift=-2.8cm]{};
\node [above of=vv6,yshift=-1.1cm]{$3$};
\node [below of=vv6,yshift=1.1cm,xshift=0cm]{$2$};
\node[cnode] (vv7) [right=of vv6,xshift=-2.9cm]{};
\node[scnode] (vv7_in)[right=of vv6,xshift=-2.8cm]{};
\node [below of=vv7,yshift=1.1cm,xshift=0cm]{$4$};
\node [above of=vv7,yshift=-1.1cm]{$3$};
% \node[cnode] (vv8) [right=of vv7,xshift=-2.9cm]{};
% \node[scnode] (vv8_in)[right=of vv7,xshift=-2.8cm]{};
\draw (VV2) -- (s2.120);
\node[smallEllipse]  (CC2) [above of=s2,xshift=2cm,yshift=1cm]{};
\node[rnode] (cc4) [right = of CC2.west,xshift=-2.5cm,yshift=0cm]{};
\node[sbrnode] (cc4_in)[right =of CC2.west,xshift=-2.42cm,yshift=0cm]{};
\node [above of=cc4,yshift=-1.1cm]{$4$};
\node [below of=cc4,yshift=1.1cm,xshift=0cm]{$1$};
\node[rnode] (cc5) [right=of cc4,xshift=-2.9cm]{};
\node[sbrnode] (cc5_in)[right=of cc4,xshift=-2.82cm]{};
\node [above of=cc5,yshift=-1.1cm]{$4$};
\node [below of=cc5,yshift=1.1cm,xshift=0cm]{$2$};
\node[rnode] (cc6) [right=of cc5,xshift=-2.9cm]{};
\node[sbrnode] (cc6_in)[right=of cc5,xshift=-2.82cm]{};
\node [above of=cc6,yshift=-1.1cm]{$4$};
\node [below of=cc6,yshift=1.1cm,xshift=0cm]{$3$};
\draw (CC2) -- (s2.60);

\node[smallEllipse]  (VV3) [above of=s3,xshift=-1.5cm,yshift=1cm]{};
\node[cnode] (vv9) [right=of VV3.west,xshift=-2.7cm]{};
\node[scnode] (vv9_in)[right=of VV3.west,xshift=-2.6cm]{};
\node [above of=vv9,yshift=-1.1cm]{$3$};
\node [below of=vv9,yshift=1.1cm,xshift=0cm]{$1$};
\node[cnode] (vv10) [right=of vv9,xshift=-2.9cm]{};
\node[scnode] (vv10_in)[right=of vv9,xshift=-2.8cm]{};
\node [above of=vv10,yshift=-1.1cm]{$3$};
\node [below of=vv10,yshift=1.1cm,xshift=0cm]{$2$};
\node[cnode] (vv11) [right=of vv10,xshift=-2.9cm]{};
\node[scnode] (vv11_in)[right=of vv10,xshift=-2.8cm]{};
\node [above of=vv11,yshift=-1.1cm]{$3$};
\node [below of=vv11,yshift=1.1cm,xshift=0cm]{$3$};
\draw (VV3) -- (s3);

\node[smallEllipse]  (CC3) [above of=s3,xshift=1.7cm,yshift=1cm]{};
\node[rnode] (cc7) [right = of CC3.west,xshift=-2.5cm,yshift=0cm]{};
\node[sbrnode] (cc7_in)[right =of CC3.west,xshift=-2.42cm,yshift=0cm]{};
\node [above of=cc7,yshift=-1.1cm]{$3$};
\node [below of=cc7,yshift=1.1cm,xshift=0cm]{$1$};
\node[rnode] (cc8) [right=of cc7,xshift=-2.9cm]{};
\node[sbrnode] (cc8_in)[right=of cc7,xshift=-2.82cm]{};
\node [above of=cc8,yshift=-1.1cm]{$3$};
\node [below of=cc8,yshift=1.1cm,xshift=0cm]{$2$};
\node[rnode] (cc9) [right=of cc8,xshift=-2.9cm]{};
\node[sbrnode] (cc9_in)[right=of cc8,xshift=-2.82cm]{};
\node [above of=cc9,yshift=-1.1cm]{$3$};
\node [below of=cc9,yshift=1.1cm,xshift=0cm]{$3$};
\draw (CC3) -- (s3.60);

 \node[hexagon] (s4)[below of= s2,yshift=-1cm]{};
 \draw (s4.120) -- (vv3);

 \node[smallEllipse]  (VV4) [below of=s4,xshift=-1.5cm,yshift=-1cm]{};
\node[cnode] (vv12) [right=of VV4.west,xshift=-2.7cm]{};
\node[scnode] (vv12_in)[right=of VV4.west,xshift=-2.6cm]{};
\node [above of=vv12,yshift=-1.1cm]{$3$};
\node [below of=vv12,yshift=1.1cm,xshift=0cm]{$1$};
\node[cnode] (vv13) [right=of vv12,xshift=-2.9cm]{};
\node[scnode] (vv13_in)[right=of vv12,xshift=-2.8cm]{};
\node [above of=vv13,yshift=-1.1cm]{$3$};
\node [below of=vv13,yshift=1.1cm,xshift=0cm]{$2$};
\node[cnode] (vv14) [right=of vv13,xshift=-2.9cm]{};
\node[scnode] (vv14_in)[right=of vv13,xshift=-2.8cm]{};
\node [above of=vv14,yshift=-1.1cm]{$3$};
\node [below of=vv14,yshift=1.1cm,xshift=0cm]{$4$};
\draw (VV4) -- (s4.240);

\node[smallEllipse]  (CC4) [below of=s4,xshift=1.7cm,yshift=-1cm]{};
\node[rnode] (cc10) [right = of CC4.west,xshift=-2.5cm,yshift=0cm]{};
\node[sbrnode] (cc10_in)[right =of CC4.west,xshift=-2.42cm,yshift=0cm]{};
\node [above of=cc10,yshift=-1.1cm]{$4$};
\node [below of=cc10,yshift=1.1cm,xshift=0cm]{$1$};
\node[rnode] (cc11) [right=of cc10,xshift=-2.9cm]{};
\node[sbrnode] (cc11_in)[right=of cc10,xshift=-2.82cm]{};
\node [above of=cc11,yshift=-1.1cm]{$4$};
\node [below of=cc11,yshift=1.1cm,xshift=0cm]{$2$};
\node[rnode] (cc12) [right=of cc11,xshift=-2.9cm]{};
\node[sbrnode] (cc12_in)[right=of cc11,xshift=-2.82cm]{};
\node [above of=cc12,yshift=-1.1cm]{$4$};
\node [below of=cc12,yshift=1.1cm,xshift=0cm]{$3$};
\draw (CC4) -- (s4.300);
 
\end{scope}    
\end{tikzpicture}

==> Figures/Journal_figures/decoding_dynamics_TS3/iteration2.tex <==
\tikzstyle{cnode}=[circle,minimum size=0.55 cm,draw]
\tikzstyle{scnode}=[circle,minimum size=0.15 cm,draw]
\tikzstyle{sbcnode}=[circle,minimum size=0.15 cm,draw,fill=black]
\tikzstyle{zrnode}=[rectangle,draw,minimum width=0.4 cm,minimum height=0.4cm,outer sep=0pt]
\tikzstyle{sbrnode}=[rectangle,draw,minimum width=0.1 cm,minimum height=0.1cm,outer sep=0pt,fill=black]
\tikzstyle{cgnode}=[circle,draw]%,fill=blue!25]
%\tikzstyle{cnode}=[circle,draw]%,fill=blue!25]
\tikzstyle{crnode}=[circle,draw]%,fill=blue!25]
\tikzstyle{conode}=[rectangle,draw]%,fill=blue!25]
\tikzstyle{cpnode}=[circle,draw]%,fill=blue!25]
\tikzstyle{rnode}=[rectangle,draw,minimum width=0.4 cm,minimum height=0.4cm,outer sep=0pt]%,fill=red!50]
\tikzstyle{srnode}=[rectangle,draw,minimum width=0.1 cm,minimum height=0.1cm,outer sep=0pt]
\tikzstyle{prnode}=[rectangle,rounded corners,fill=blue!50,text width=4.5em,text centered,outer sep=0pt]
\tikzstyle{prnodebig}=[rectangle,rounded corners,fill=blue!50,text width=7em,text centered,outer sep=0pt]
\tikzstyle{prnodesimple}=[rectangle,draw,text width=4.5em,text centered,outer sep=0pt]
\tikzstyle{bigsnake}=[fill=green!50,snake=snake,segment amplitude=4mm, segment length=4mm, line after snake=1mm]
\tikzstyle{smallsnake}=[snake=snake,segment amplitude=0.7mm, segment length=4mm, line after snake=1mm]
\tikzstyle{hexagon}=[regular polygon, regular polygon sides=6, shape aspect=0.5, minimum width=1.5cm, minimum height=1cm, draw,shape border rotate=60]
\tikzstyle{Ellipse}=[ellipse,style={minimum width=3cm,minimum height=1.5cm},draw]
\tikzstyle{smallEllipse}=[ellipse,style={minimum width=2.25cm,minimum height=1.5cm},draw]
\definecolor{color1}{rgb}{1,0.2,0.3}
\definecolor{color2}{rgb}{0.4,0.5,0.7}
\definecolor{color3}{rgb}{0.1,0.8,0.5}
\definecolor{color4}{rgb}{0.5,0.3,1}
\definecolor{color5}{rgb}{0.5,1,1}
\definecolor{color6}{rgb}{0.8,0.3,0.6}
\definecolor{color7}{rgb}{0.6,0.4,0.3}

\begin{tikzpicture}[every node/.style={scale=0.5}]
\begin{scope}[node distance=1.5cm,semithick]


\node[hexagon] (s1) {};
\node[smallEllipse]  (VV1) [above of=s1,xshift=-1.5cm,yshift=1cm]{};
\node[cnode] (vv1) [right=of VV1.west,xshift=-2.7cm]{};
\node[sbcnode] (vv1_in)[right=of VV1.west,xshift=-2.6cm]{};
\node [above of=vv1,yshift=-1.1cm]{$1$};
\node [below of=vv1,yshift=1.1cm,xshift=0cm]{$3$};
\node[cnode] (vv2) [right=of vv1,xshift=-2.9cm]{};
\node[sbcnode] (vv2_in)[right=of vv1,xshift=-2.8cm]{};
\node [above of=vv2,yshift=-1.1cm]{$3$};
\node [below of=vv2,yshift=1.1cm,xshift=0cm]{$2$};
% \node[cnode] (vv3) [right=of vv2,xshift=-2.9cm]{};
% \node[scnode] (vv3_in)[right=of vv2,xshift=-2.8cm]{};
%\node[cnode] (vv4) [right=of vv3,xshift=-2.9cm]{};
%\node[scnode] (vv4_in)[right=of vv3,xshift=-2.8cm]{};
\node[smallEllipse]  (CC1) [above of=s1,xshift=1.5cm,yshift=1cm]{};
\node[rnode] (cc1) [right=of CC1.west,xshift=-2.7cm]{};
\node[srnode] (cc1_in)[right=of CC1.west,xshift=-2.62cm]{};
\node [above of=cc1,yshift=-1.1cm]{$3$};
\node [below of=cc1,yshift=1.1cm,xshift=0cm]{$1$};
\node[rnode] (cc2) [right=of cc1,xshift=-2.9cm]{};
\node[srnode] (cc2_in)[right=of cc1,xshift=-2.82cm]{};
\node [above of=cc2,yshift=-1.1cm]{$3$};
\node [below of=cc2,yshift=1.1cm,xshift=0cm]{$2$};
\node[rnode] (cc3) [right=of cc2,xshift=-2.9cm]{};
\node[srnode] (cc3_in)[right=of cc2,xshift=-2.82cm]{};
\node [above of=cc3,yshift=-1.1cm]{$3$};
\node [below of=cc3,yshift=1.1cm,xshift=0cm]{$3$};
\draw (CC1) -- (s1.60);
\draw (VV1) -- (s1);
\node[cnode] (vv3)[right=of s1,xshift=-1cm] {};
\node[sbcnode] (vv3_in)[right=of s1,xshift=-.9 cm] {};
\node [above of=vv3,yshift=-1.1cm]{$3$};
\node [below of=vv3,yshift=1.1cm,xshift=0cm]{$3$};
\node[cnode] (vv4)[left=of s1,xshift=1cm] {};
\node[scnode] (vv4_in)[left=of s1,xshift=0.9cm] {};
\node [below of=vv4,yshift=1.1cm,xshift=0cm]{$4$};
\node [above of=vv4,yshift=-1.1cm]{$0$};

\draw (s1)--(vv3);
\draw (s1) -- (vv4);


\node[hexagon] (s2)[right of= vv3,xshift=1.5cm]{};
\node[hexagon] (s3)[left of= vv4,xshift=-1.5cm]{};
\draw (s2) -- (vv3);
\draw (s3) -- (vv4);

\node[smallEllipse]  (VV2) [above of=s2,xshift=-1.5cm,yshift=1cm]{};
\node[cnode] (vv5) [right=of VV2.west,xshift=-2.7cm]{};
\node[sbcnode] (vv5_in)[right=of VV2.west,xshift=-2.6cm]{};
\node [above of=vv5,yshift=-1.1cm]{$3$};
\node [below of=vv5,yshift=1.1cm,xshift=0cm]{$1$};
\node[cnode] (vv6) [right=of vv5,xshift=-2.9cm]{};
\node[sbcnode] (vv6_in)[right=of vv5,xshift=-2.8cm]{};
\node [above of=vv6,yshift=-1.1cm]{$3$};
\node [below of=vv6,yshift=1.1cm,xshift=0cm]{$2$};
\node[cnode] (vv7) [right=of vv6,xshift=-2.9cm]{};
\node[sbcnode] (vv7_in)[right=of vv6,xshift=-2.8cm]{};
\node [above of=vv7,yshift=-1.1cm]{$3$};
\node [below of=vv7,yshift=1.1cm,xshift=0cm]{$4$};
% \node[cnode] (vv8) [right=of vv7,xshift=-2.9cm]{};
% \node[scnode] (vv8_in)[right=of vv7,xshift=-2.8cm]{};
\draw (VV2) -- (s2.120);
\node[smallEllipse]  (CC2) [above of=s2,xshift=2cm,yshift=1cm]{};
\node[rnode] (cc4) [right = of CC2.west,xshift=-2.5cm,yshift=0cm]{};
\node[srnode] (cc4_in)[right =of CC2.west,xshift=-2.42cm,yshift=0cm]{};
\node [above of=cc4,yshift=-1.1cm]{$4$};
\node [below of=cc4,yshift=1.1cm,xshift=0cm]{$1$};
\node[rnode] (cc5) [right=of cc4,xshift=-2.9cm]{};
\node[srnode] (cc5_in)[right=of cc4,xshift=-2.82cm]{};
\node [above of=cc5,yshift=-1.1cm]{$4$};
\node [below of=cc5,yshift=1.1cm,xshift=0cm]{$2$};
\node[rnode] (cc6) [right=of cc5,xshift=-2.9cm]{};
\node[srnode] (cc6_in)[right=of cc5,xshift=-2.82cm]{};
\node [above of=cc6,yshift=-1.1cm]{$4$};
\node [below of=cc6,yshift=1.1cm,xshift=0cm]{$3$};
\draw (CC2) -- (s2.60);

\node[smallEllipse]  (VV3) [above of=s3,xshift=-1.5cm,yshift=1cm]{};
\node[cnode] (vv9) [right=of VV3.west,xshift=-2.7cm]{};
\node[sbcnode] (vv9_in)[right=of VV3.west,xshift=-2.6cm]{};
\node [above of=vv9,yshift=-1.1cm]{$3$};
\node [below of=vv9,yshift=1.1cm,xshift=0cm]{$1$};
\node[cnode] (vv10) [right=of vv9,xshift=-2.9cm]{};
\node[sbcnode] (vv10_in)[right=of vv9,xshift=-2.8cm]{};
\node [above of=vv10,yshift=-1.1cm]{$3$};
\node [below of=vv10,yshift=1.1cm,xshift=0cm]{$2$};
\node[cnode] (vv11) [right=of vv10,xshift=-2.9cm]{};
\node[sbcnode] (vv11_in)[right=of vv10,xshift=-2.8cm]{};
\node [above of=vv11,yshift=-1.1cm]{$3$};
\node [below of=vv11,yshift=1.1cm,xshift=0cm]{$3$};
\draw (VV3) -- (s3);

\node[smallEllipse]  (CC3) [above of=s3,xshift=1.7cm,yshift=1cm]{};
\node[rnode] (cc7) [right = of CC3.west,xshift=-2.5cm,yshift=0cm]{};
\node[srnode] (cc7_in)[right =of CC3.west,xshift=-2.42cm,yshift=0cm]{};
\node [above of=cc7,yshift=-1.1cm]{$3$};
\node [below of=cc7,yshift=1.1cm,xshift=0cm]{$1$};
\node[rnode] (cc8) [right=of cc7,xshift=-2.9cm]{};
\node[srnode] (cc8_in)[right=of cc7,xshift=-2.82cm]{};
\node [above of=cc8,yshift=-1.1cm]{$3$};
\node [below of=cc8,yshift=1.1cm,xshift=0cm]{$2$};
\node[rnode] (cc9) [right=of cc8,xshift=-2.9cm]{};
\node[srnode] (cc9_in)[right=of cc8,xshift=-2.82cm]{};
\node [above of=cc9,yshift=-1.1cm]{$3$};
\node [below of=cc9,yshift=1.1cm,xshift=0cm]{$3$};
\draw (CC3) -- (s3.60);

 \node[hexagon] (s4)[below of= s2,yshift=-1cm]{};
 \draw (s4.120) -- (vv3);

 \node[smallEllipse]  (VV4) [below of=s4,xshift=-1.5cm,yshift=-1cm]{};
\node[cnode] (vv12) [right=of VV4.west,xshift=-2.7cm]{};
\node[sbcnode] (vv12_in)[right=of VV4.west,xshift=-2.6cm]{};
\node [above of=vv12,yshift=-1.1cm]{$3$};
\node [below of=vv12,yshift=1.1cm,xshift=0cm]{$1$};
\node[cnode] (vv13) [right=of vv12,xshift=-2.9cm]{};
\node[sbcnode] (vv13_in)[right=of vv12,xshift=-2.8cm]{};
\node [above of=vv13,yshift=-1.1cm]{$3$};
\node [below of=vv13,yshift=1.1cm,xshift=0cm]{$2$};
\node[cnode] (vv14) [right=of vv13,xshift=-2.9cm]{};
\node[sbcnode] (vv14_in)[right=of vv13,xshift=-2.8cm]{};
\node [above of=vv14,yshift=-1.1cm]{$3$};
\node [below of=vv14,yshift=1.1cm,xshift=0cm]{$4$};
\draw (VV4) -- (s4.240);

\node[smallEllipse]  (CC4) [below of=s4,xshift=1.7cm,yshift=-1cm]{};
\node[rnode] (cc10) [right = of CC4.west,xshift=-2.5cm,yshift=0cm]{};
\node[srnode] (cc10_in)[right =of CC4.west,xshift=-2.42cm,yshift=0cm]{};
\node [above of=cc10,yshift=-1.1cm]{$4$};
\node [below of=cc10,yshift=1.1cm,xshift=0cm]{$1$};
\node[rnode] (cc11) [right=of cc10,xshift=-2.9cm]{};
\node[srnode] (cc11_in)[right=of cc10,xshift=-2.82cm]{};
\node [above of=cc11,yshift=-1.1cm]{$4$};
\node [below of=cc11,yshift=1.1cm,xshift=0cm]{$2$};
\node[rnode] (cc12) [right=of cc11,xshift=-2.9cm]{};
\node[srnode] (cc12_in)[right=of cc11,xshift=-2.82cm]{};
\node [above of=cc12,yshift=-1.1cm]{$4$};
\node [below of=cc12,yshift=1.1cm,xshift=0cm]{$3$};
\draw (CC4) -- (s4.300);
 
\end{scope}    
\end{tikzpicture}

==> Figures/Journal_figures/decoding_dynamics_TS3/iteration3.tex <==
\tikzstyle{cnode}=[circle,minimum size=0.55 cm,draw]
\tikzstyle{scnode}=[circle,minimum size=0.15 cm,draw]
\tikzstyle{sbcnode}=[circle,minimum size=0.15 cm,draw,fill=black]
\tikzstyle{zrnode}=[rectangle,draw,minimum width=0.4 cm,minimum height=0.4cm,outer sep=0pt]
\tikzstyle{sbrnode}=[rectangle,draw,minimum width=0.1 cm,minimum height=0.1cm,outer sep=0pt,fill=black]
\tikzstyle{cgnode}=[circle,draw]%,fill=blue!25]
%\tikzstyle{cnode}=[circle,draw]%,fill=blue!25]
\tikzstyle{crnode}=[circle,draw]%,fill=blue!25]
\tikzstyle{conode}=[rectangle,draw]%,fill=blue!25]
\tikzstyle{cpnode}=[circle,draw]%,fill=blue!25]
\tikzstyle{rnode}=[rectangle,draw,minimum width=0.4 cm,minimum height=0.4cm,outer sep=0pt]%,fill=red!50]
\tikzstyle{srnode}=[rectangle,draw,minimum width=0.1 cm,minimum height=0.1cm,outer sep=0pt]
\tikzstyle{prnode}=[rectangle,rounded corners,fill=blue!50,text width=4.5em,text centered,outer sep=0pt]
\tikzstyle{prnodebig}=[rectangle,rounded corners,fill=blue!50,text width=7em,text centered,outer sep=0pt]
\tikzstyle{prnodesimple}=[rectangle,draw,text width=4.5em,text centered,outer sep=0pt]
\tikzstyle{bigsnake}=[fill=green!50,snake=snake,segment amplitude=4mm, segment length=4mm, line after snake=1mm]
\tikzstyle{smallsnake}=[snake=snake,segment amplitude=0.7mm, segment length=4mm, line after snake=1mm]
\tikzstyle{hexagon}=[regular polygon, regular polygon sides=6, shape aspect=0.5, minimum width=1.5cm, minimum height=1cm, draw,shape border rotate=60]
\tikzstyle{Ellipse}=[ellipse,style={minimum width=3cm,minimum height=1.5cm},draw]
\tikzstyle{smallEllipse}=[ellipse,style={minimum width=2.25cm,minimum height=1.5cm},draw]
\definecolor{color1}{rgb}{1,0.2,0.3}
\definecolor{color2}{rgb}{0.4,0.5,0.7}
\definecolor{color3}{rgb}{0.1,0.8,0.5}
\definecolor{color4}{rgb}{0.5,0.3,1}
\definecolor{color5}{rgb}{0.5,1,1}
\definecolor{color6}{rgb}{0.8,0.3,0.6}
\definecolor{color7}{rgb}{0.6,0.4,0.3}

\begin{tikzpicture}[every node/.style={scale=0.5}]
\begin{scope}[node distance=1.5cm,semithick]


\node[hexagon] (s1) {};
\node[smallEllipse]  (VV1) [above of=s1,xshift=-1.5cm,yshift=1cm]{};
\node[cnode] (vv1) [right=of VV1.west,xshift=-2.7cm]{};
\node[scnode] (vv1_in)[right=of VV1.west,xshift=-2.6cm]{};
\node [above of=vv1,yshift=-1.1cm]{$3$};
\node [below of=vv1,yshift=1.1cm,xshift=0cm]{$1$};
\node[cnode] (vv2) [right=of vv1,xshift=-2.9cm]{};
\node[scnode] (vv2_in)[right=of vv1,xshift=-2.8cm]{};
\node [above of=vv2,yshift=-1.1cm]{$3$};
\node [below of=vv2,yshift=1.1cm,xshift=0cm]{$2$};
% \node[cnode] (vv3) [right=of vv2,xshift=-2.9cm]{};
% \node[scnode] (vv3_in)[right=of vv2,xshift=-2.8cm]{};
%\node[cnode] (vv4) [right=of vv3,xshift=-2.9cm]{};
%\node[scnode] (vv4_in)[right=of vv3,xshift=-2.8cm]{};
\node[smallEllipse]  (CC1) [above of=s1,xshift=1.5cm,yshift=1cm]{};
\node[rnode] (cc1) [right=of CC1.west,xshift=-2.7cm]{};
\node[sbrnode] (cc1_in)[right=of CC1.west,xshift=-2.62cm]{};
\node [above of=cc1,yshift=-1.1cm]{$3$};
\node [below of=cc1,yshift=1.1cm,xshift=0cm]{$1$};
\node[rnode] (cc2) [right=of cc1,xshift=-2.9cm]{};
\node[sbrnode] (cc2_in)[right=of cc1,xshift=-2.82cm]{};
\node [above of=cc2,yshift=-1.1cm]{$3$};
\node [below of=cc2,yshift=1.1cm,xshift=0cm]{$2$};
\node[rnode] (cc3) [right=of cc2,xshift=-2.9cm]{};
\node[sbrnode] (cc3_in)[right=of cc2,xshift=-2.82cm]{};
\node [above of=cc3,yshift=-1.1cm]{$3$};
\node [below of=cc3,yshift=1.1cm,xshift=0cm]{$3$};
\draw (CC1) -- (s1.60);
\draw (VV1) -- (s1);
\node[cnode] (vv3)[right=of s1,xshift=-1cm] {};
\node[scnode] (vv3_in)[right=of s1,xshift=-.9 cm] {};
\node [above of=vv3,yshift=-1.1cm]{$3$};
\node [below of=vv3,yshift=1.1cm,xshift=0cm]{$3$};
\node[cnode] (vv4)[left=of s1,xshift=1cm] {};
\node[scnode] (vv4_in)[left=of s1,xshift=0.9cm] {};
\node [above of=vv4,yshift=-1.1cm]{$0$};
\node [below of=vv4,yshift=1.1cm,xshift=0cm]{$4$};

\draw (s1)--(vv3);
\draw (s1) -- (vv4);


\node[hexagon] (s2)[right of= vv3,xshift=1.5cm]{};
\node[hexagon] (s3)[left of= vv4,xshift=-1.5cm]{};
\draw (s2) -- (vv3);
\draw (s3) -- (vv4);

\node[smallEllipse]  (VV2) [above of=s2,xshift=-1.5cm,yshift=1cm]{};
\node[cnode] (vv5) [right=of VV2.west,xshift=-2.7cm]{};
\node[scnode] (vv5_in)[right=of VV2.west,xshift=-2.6cm]{};
\node [above of=vv5,yshift=-1.1cm]{$3$};
\node [below of=vv5,yshift=1.1cm,xshift=0cm]{$1$};
\node[cnode] (vv6) [right=of vv5,xshift=-2.9cm]{};
\node[scnode] (vv6_in)[right=of vv5,xshift=-2.8cm]{};
\node [above of=vv6,yshift=-1.1cm]{$3$};
\node [below of=vv6,yshift=1.1cm,xshift=0cm]{$2$};
\node[cnode] (vv7) [right=of vv6,xshift=-2.9cm]{};
\node[scnode] (vv7_in)[right=of vv6,xshift=-2.8cm]{};
\node [above of=vv7,yshift=-1.1cm]{$3$};
\node [below of=vv7,yshift=1.1cm,xshift=0cm]{$3$};
% \node[cnode] (vv8) [right=of vv7,xshift=-2.9cm]{};
% \node[scnode] (vv8_in)[right=of vv7,xshift=-2.8cm]{};
\draw (VV2) -- (s2.120);
\node[smallEllipse]  (CC2) [above of=s2,xshift=2cm,yshift=1cm]{};
\node[rnode] (cc4) [right = of CC2.west,xshift=-2.5cm,yshift=0cm]{};
\node[sbrnode] (cc4_in)[right =of CC2.west,xshift=-2.42cm,yshift=0cm]{};
\node [above of=cc4,yshift=-1.1cm]{$4$};
\node [below of=cc4,yshift=1.1cm,xshift=0cm]{$1$};
\node[rnode] (cc5) [right=of cc4,xshift=-2.9cm]{};
\node[sbrnode] (cc5_in)[right=of cc4,xshift=-2.82cm]{};
\node [above of=cc5,yshift=-1.1cm]{$4$};
\node [below of=cc5,yshift=1.1cm,xshift=0cm]{$2$};
\node[rnode] (cc6) [right=of cc5,xshift=-2.9cm]{};
\node[sbrnode] (cc6_in)[right=of cc5,xshift=-2.82cm]{};
\node [above of=cc6,yshift=-1.1cm]{$4$};
\node [below of=cc6,yshift=1.1cm,xshift=0cm]{$3$};
\draw (CC2) -- (s2.60);

\node[smallEllipse]  (VV3) [above of=s3,xshift=-1.5cm,yshift=1cm]{};
\node[cnode] (vv9) [right=of VV3.west,xshift=-2.7cm]{};
\node[scnode] (vv9_in)[right=of VV3.west,xshift=-2.6cm]{};
\node [above of=vv9,yshift=-1.1cm]{$3$};
\node [below of=vv9,yshift=1.1cm,xshift=0cm]{$1$};
\node[cnode] (vv10) [right=of vv9,xshift=-2.9cm]{};
\node[scnode] (vv10_in)[right=of vv9,xshift=-2.8cm]{};
\node [above of=vv10,yshift=-1.1cm]{$3$};
\node [below of=vv10,yshift=1.1cm,xshift=0cm]{$2$};
\node[cnode] (vv11) [right=of vv10,xshift=-2.9cm]{};
\node[scnode] (vv11_in)[right=of vv10,xshift=-2.8cm]{};
\node [above of=vv11,yshift=-1.1cm]{$3$};
\node [below of=vv11,yshift=1.1cm,xshift=0cm]{$3$};
\draw (VV3) -- (s3);

\node[smallEllipse]  (CC3) [above of=s3,xshift=1.7cm,yshift=1cm]{};
\node[rnode] (cc7) [right = of CC3.west,xshift=-2.5cm,yshift=0cm]{};
\node[sbrnode] (cc7_in)[right =of CC3.west,xshift=-2.42cm,yshift=0cm]{};
\node [above of=cc7,yshift=-1.1cm]{$3$};
\node [below of=cc7,yshift=1.1cm,xshift=0cm]{$1$};
\node[rnode] (cc8) [right=of cc7,xshift=-2.9cm]{};
\node[sbrnode] (cc8_in)[right=of cc7,xshift=-2.82cm]{};
\node [above of=cc8,yshift=-1.1cm]{$3$};
\node [below of=cc8,yshift=1.1cm,xshift=0cm]{$2$};
\node[rnode] (cc9) [right=of cc8,xshift=-2.9cm]{};
\node[sbrnode] (cc9_in)[right=of cc8,xshift=-2.82cm]{};
\node [above of=cc9,yshift=-1.1cm]{$3$};
\node [below of=cc9,yshift=1.1cm,xshift=0cm]{$3$};
\draw (CC3) -- (s3.60);

 \node[hexagon] (s4)[below of= s2,yshift=-1cm]{};
 \draw (s4.120) -- (vv3);

 \node[smallEllipse]  (VV4) [below of=s4,xshift=-1.5cm,yshift=-1cm]{};
\node[cnode] (vv12) [right=of VV4.west,xshift=-2.7cm]{};
\node[scnode] (vv12_in)[right=of VV4.west,xshift=-2.6cm]{};
\node [above of=vv12,yshift=-1.1cm]{$3$};
\node [below of=vv12,yshift=1.1cm,xshift=0cm]{$1$};
\node[cnode] (vv13) [right=of vv12,xshift=-2.9cm]{};
\node[scnode] (vv13_in)[right=of vv12,xshift=-2.8cm]{};
\node [above of=vv13,yshift=-1.1cm]{$3$};
\node [below of=vv13,yshift=1.1cm,xshift=0cm]{$2$};
\node[cnode] (vv14) [right=of vv13,xshift=-2.9cm]{};
\node[scnode] (vv14_in)[right=of vv13,xshift=-2.8cm]{};
\node [above of=vv14,yshift=-1.1cm]{$3$};
\node [below of=vv14,yshift=1.1cm,xshift=0cm]{$4$};
\draw (VV4) -- (s4.240);

\node[smallEllipse]  (CC4) [below of=s4,xshift=1.7cm,yshift=-1cm]{};
\node[rnode] (cc10) [right = of CC4.west,xshift=-2.5cm,yshift=0cm]{};
\node[sbrnode] (cc10_in)[right =of CC4.west,xshift=-2.42cm,yshift=0cm]{};
\node [above of=cc10,yshift=-1.1cm]{$4$};
\node [below of=cc10,yshift=1.1cm,xshift=0cm]{$1$};
\node[rnode] (cc11) [right=of cc10,xshift=-2.9cm]{};
\node[sbrnode] (cc11_in)[right=of cc10,xshift=-2.82cm]{};
\node [above of=cc11,yshift=-1.1cm]{$4$};
\node [below of=cc11,yshift=1.1cm,xshift=0cm]{$2$};
\node[rnode] (cc12) [right=of cc11,xshift=-2.9cm]{};
\node[sbrnode] (cc12_in)[right=of cc11,xshift=-2.82cm]{};
\node [above of=cc12,yshift=-1.1cm]{$4$};
\node [below of=cc12,yshift=1.1cm,xshift=0cm]{$3$};
\draw (CC4) -- (s4.300);
 
\end{scope}    
\end{tikzpicture}

==> Figures/Journal_figures/decoding_dynamics_TS4/iteration1.tex <==
\tikzstyle{cnode}=[circle,minimum size=0.55 cm,draw]
\tikzstyle{scnode}=[circle,minimum size=0.15 cm,draw]
\tikzstyle{sbcnode}=[circle,minimum size=0.15 cm,draw,fill=black]
\tikzstyle{zrnode}=[rectangle,draw,minimum width=0.4 cm,minimum height=0.4cm,outer sep=0pt]
\tikzstyle{sbrnode}=[rectangle,draw,minimum width=0.1 cm,minimum height=0.1cm,outer sep=0pt,fill=black]
\tikzstyle{cgnode}=[circle,draw]%,fill=blue!25]
%\tikzstyle{cnode}=[circle,draw]%,fill=blue!25]
\tikzstyle{crnode}=[circle,draw]%,fill=blue!25]
\tikzstyle{conode}=[rectangle,draw]%,fill=blue!25]
\tikzstyle{cpnode}=[circle,draw]%,fill=blue!25]
\tikzstyle{rnode}=[rectangle,draw,minimum width=0.4 cm,minimum height=0.4cm,outer sep=0pt]%,fill=red!50]
\tikzstyle{srnode}=[rectangle,draw,minimum width=0.1 cm,minimum height=0.1cm,outer sep=0pt]
\tikzstyle{prnode}=[rectangle,rounded corners,fill=blue!50,text width=4.5em,text centered,outer sep=0pt]
\tikzstyle{prnodebig}=[rectangle,rounded corners,fill=blue!50,text width=7em,text centered,outer sep=0pt]
\tikzstyle{prnodesimple}=[rectangle,draw,text width=4.5em,text centered,outer sep=0pt]
\tikzstyle{bigsnake}=[fill=green!50,snake=snake,segment amplitude=4mm, segment length=4mm, line after snake=1mm]
\tikzstyle{smallsnake}=[snake=snake,segment amplitude=0.7mm, segment length=4mm, line after snake=1mm]
\tikzstyle{hexagon}=[regular polygon, regular polygon sides=6, shape aspect=0.5, minimum width=1.5cm, minimum height=1cm, draw,shape border rotate=60]
\tikzstyle{Ellipse}=[ellipse,style={minimum width=3cm,minimum height=1.5cm},draw]
\tikzstyle{smallEllipse}=[ellipse,style={minimum width=2cm,minimum height=1.5cm},draw]
\definecolor{color1}{rgb}{1,0.2,0.3}
\definecolor{color2}{rgb}{0.4,0.5,0.7}
\definecolor{color3}{rgb}{0.1,0.8,0.5}
\definecolor{color4}{rgb}{0.5,0.3,1}
\definecolor{color5}{rgb}{0.5,1,1}
\definecolor{color6}{rgb}{0.8,0.3,0.6}
\definecolor{color7}{rgb}{0.6,0.4,0.3}

\begin{tikzpicture}[every node/.style={scale=0.5}]
\begin{scope}[node distance=1.5cm,semithick]


\node[hexagon] (s1) {};
\node[Ellipse]  (VV1) [above of=s1,xshift=-1.5cm,yshift=1cm]{};
\node[cnode] (vv1) [right=of VV1.west,xshift=-2.7cm]{};
\node[sbcnode] (vv1_in)[right=of VV1.west,xshift=-2.6cm]{};
\node [above of=vv1,yshift=-1.1cm]{$2$};
\node [below of=vv1,yshift=1.1cm,xshift=0cm]{$1$};
\node[cnode] (vv2) [right=of vv1,xshift=-2.9cm]{};
\node[sbcnode] (vv2_in)[right=of vv1,xshift=-2.8cm]{};
\node [above of=vv2,yshift=-1.1cm]{$2$};
\node [below of=vv2,yshift=1.1cm,xshift=0cm]{$2$};
\node[cnode] (vv3) [right=of vv2,xshift=-2.9cm]{};
\node[sbcnode] (vv3_in)[right=of vv2,xshift=-2.8cm]{};
\node [above of=vv3,yshift=-1.1cm]{$2$};
\node [below of=vv3,yshift=1.1cm,xshift=0cm]{$3$};
\node[cnode] (vv4) [right=of vv3,xshift=-2.9cm]{};
\node[sbcnode] (vv4_in)[right=of vv3,xshift=-2.8cm]{};
\node [above of=vv4,yshift=-1.1cm]{$2$};
\node [below of=vv4,yshift=1.1cm,xshift=0cm]{$4$};
%\node[smallEllipse]  (CC1) [above of=s1,xshift=2cm,yshift=1cm]{};
\node[rnode] (cc1) [above of=s1,xshift=2cm,yshift=1cm]{};
\node[sbrnode] (cc1_in)[above of=s1,xshift=2cm,yshift=1cm]{};
\node [above of=cc1,yshift=-1.1cm]{$0$};
\node [below of=cc1,yshift=1.1cm,xshift=0cm]{$1$};
%\node[rnode] (cc2) [right=of cc1,xshift=-2.9cm]{};
%\node[srnode] (cc2_in)[right=of cc1,xshift=-2.8cm]{};
%\node[rnode] (cc3) [right=of cc2,xshift=-2.9cm]{};
%\node[srnode] (cc3_in)[right=of cc2,xshift=-2.8cm]{};
\draw (cc1) -- (s1.60);
\draw (VV1) -- (s1);
\node[rnode] (cc2)[right=of s1,xshift=-1cm] {};
\node[srnode] (cc2_in)[right=of s1,xshift=-0.92cm] {};
\node [above of=cc2,yshift=-1.1cm]{$4$};
\node [below of=cc2,yshift=1.1cm,xshift=0cm]{$2$};
\node[rnode] (cc3)[left=of s1,xshift=1cm] {};
\node[srnode] (cc3_in)[left=of s1,xshift=0.92cm] {};
\node [above of=cc3,yshift=-1.1cm]{$4$};
\node [below of=cc3,yshift=1.1cm,xshift=0cm]{$3$};
\draw (s1)--(cc2);
\draw (s1) -- (cc3);
\node[hexagon] (s2)[right of= cc2,xshift=1.5cm]{};
\node[hexagon] (s3)[left of= cc3,xshift=-1.5cm]{};
\draw (s2) -- (cc2);
\draw (s3) -- (cc3);

\node[Ellipse]  (VV2) [above of=s2,xshift=-1.5cm,yshift=1cm]{};
\node[cnode] (vv5) [right=of VV2.west,xshift=-2.7cm]{};
\node[scnode] (vv5_in)[right=of VV2.west,xshift=-2.6cm]{};
\node [above of=vv5,yshift=-1.1cm]{$3$};
\node [below of=vv5,yshift=1.1cm,xshift=0cm]{$1$};
\node[cnode] (vv6) [right=of vv5,xshift=-2.9cm]{};
\node[scnode] (vv6_in)[right=of vv5,xshift=-2.8cm]{};
\node [above of=vv6,yshift=-1.1cm]{$3$};
\node [below of=vv6,yshift=1.1cm,xshift=0cm]{$2$};
\node[cnode] (vv7) [right=of vv6,xshift=-2.9cm]{};
\node[scnode] (vv7_in)[right=of vv6,xshift=-2.8cm]{};
\node [above of=vv7,yshift=-1.1cm]{$3$};
\node [below of=vv7,yshift=1.1cm,xshift=0cm]{$3$};
\node[cnode] (vv8) [right=of vv7,xshift=-2.9cm]{};
\node[scnode] (vv8_in)[right=of vv7,xshift=-2.8cm]{};
\node [above of=vv8,yshift=-1.1cm]{$3$};
\node [below of=vv8,yshift=1.1cm,xshift=0cm]{$4$};
\draw (VV2) -- (s2.120);
\node[smallEllipse]  (CC2) [above of=s2,xshift=2cm,yshift=1cm]{};
\node[rnode] (cc4) [right = of CC2.west,xshift=-2.5cm,yshift=0cm]{};
\node[sbrnode] (cc4_in)[right =of CC2.west,xshift=-2.42cm,yshift=0cm]{};
\node [above of=cc4,yshift=-1.1cm]{$4$};
\node [below of=cc4,yshift=1.1cm,xshift=0cm]{$1$};
\node[rnode] (cc5) [right=of cc4,xshift=-2.9cm]{};
\node[sbrnode] (cc5_in)[right=of cc4,xshift=-2.82cm]{};
\node [above of=cc5,yshift=-1.1cm]{$4$};
\node [below of=cc5,yshift=1.1cm,xshift=0cm]{$2$};
%\node[rnode] (cc6) [right=of cc5,xshift=-2.9cm]{};
%\node[srnode] (cc6_in)[right=of cc5,xshift=-2.8cm]{};
\draw (CC2) -- (s2.60);

\node[Ellipse]  (VV3) [above of=s3,xshift=-1.5cm,yshift=1cm]{};
\node[cnode] (vv9) [right=of VV3.west,xshift=-2.7cm]{};
\node[scnode] (vv9_in)[right=of VV3.west,xshift=-2.6cm]{};
\node [above of=vv9,yshift=-1.1cm]{$3$};
\node [below of=vv9,yshift=1.1cm,xshift=0cm]{$1$};
\node[cnode] (vv10) [right=of vv9,xshift=-2.9cm]{};
\node[scnode] (vv10_in)[right=of vv9,xshift=-2.8cm]{};
\node [above of=vv10,yshift=-1.1cm]{$3$};
\node [below of=vv10,yshift=1.1cm,xshift=0cm]{$2$};
\node[cnode] (vv11) [right=of vv10,xshift=-2.9cm]{};
\node[scnode] (vv11_in)[right=of vv10,xshift=-2.8cm]{};
\node [above of=vv11,yshift=-1.1cm]{$3$};
\node [below of=vv11,yshift=1.1cm,xshift=0cm]{$3$};
\node[cnode] (vv12) [right=of vv11,xshift=-2.9cm]{};
\node[scnode] (vv12_in)[right=of vv11,xshift=-2.8cm]{};
\node [above of=vv12,yshift=-1.1cm]{$3$};
\node [below of=vv12,yshift=1.1cm,xshift=0cm]{$4$};
\draw (VV3) -- (s3);

\node[smallEllipse]  (CC3) [above of=s3,xshift=1.7cm,yshift=1cm]{};
\node[rnode] (cc6) [right = of CC3.west,xshift=-2.5cm,yshift=0cm]{};
\node[sbrnode] (cc6_in)[right =of CC3.west,xshift=-2.42cm,yshift=0cm]{};
\node [above of=cc6,yshift=-1.1cm]{$4$};
\node [below of=cc6,yshift=1.1cm,xshift=0cm]{$1$};
\node[rnode] (cc7) [right=of cc6,xshift=-2.9cm]{};
\node[sbrnode] (cc7_in)[right=of cc6,xshift=-2.82cm]{};
\node [above of=cc7,yshift=-1.1cm]{$4$};
\node [below of=cc7,yshift=1.1cm,xshift=0cm]{$3$};
\draw (CC3) -- (s3.60);

 
 
\end{scope}    
\end{tikzpicture}

==> Figures/Journal_figures/decoding_dynamics_TS4/iteration2.tex <==
\tikzstyle{cnode}=[circle,minimum size=0.55 cm,draw]
\tikzstyle{scnode}=[circle,minimum size=0.15 cm,draw]
\tikzstyle{sbcnode}=[circle,minimum size=0.15 cm,draw,fill=black]
\tikzstyle{zrnode}=[rectangle,draw,minimum width=0.4 cm,minimum height=0.4cm,outer sep=0pt]
\tikzstyle{sbrnode}=[rectangle,draw,minimum width=0.1 cm,minimum height=0.1cm,outer sep=0pt,fill=black]
\tikzstyle{cgnode}=[circle,draw]%,fill=blue!25]
%\tikzstyle{cnode}=[circle,draw]%,fill=blue!25]
\tikzstyle{crnode}=[circle,draw]%,fill=blue!25]
\tikzstyle{conode}=[rectangle,draw]%,fill=blue!25]
\tikzstyle{cpnode}=[circle,draw]%,fill=blue!25]
\tikzstyle{rnode}=[rectangle,draw,minimum width=0.4 cm,minimum height=0.4cm,outer sep=0pt]%,fill=red!50]
\tikzstyle{srnode}=[rectangle,draw,minimum width=0.1 cm,minimum height=0.1cm,outer sep=0pt]
\tikzstyle{prnode}=[rectangle,rounded corners,fill=blue!50,text width=4.5em,text centered,outer sep=0pt]
\tikzstyle{prnodebig}=[rectangle,rounded corners,fill=blue!50,text width=7em,text centered,outer sep=0pt]
\tikzstyle{prnodesimple}=[rectangle,draw,text width=4.5em,text centered,outer sep=0pt]
\tikzstyle{bigsnake}=[fill=green!50,snake=snake,segment amplitude=4mm, segment length=4mm, line after snake=1mm]
\tikzstyle{smallsnake}=[snake=snake,segment amplitude=0.7mm, segment length=4mm, line after snake=1mm]
\tikzstyle{hexagon}=[regular polygon, regular polygon sides=6, shape aspect=0.5, minimum width=1.5cm, minimum height=1cm, draw,shape border rotate=60]
\tikzstyle{Ellipse}=[ellipse,style={minimum width=3cm,minimum height=1.5cm},draw]
\tikzstyle{smallEllipse}=[ellipse,style={minimum width=2cm,minimum height=1.5cm},draw]
\definecolor{color1}{rgb}{1,0.2,0.3}
\definecolor{color2}{rgb}{0.4,0.5,0.7}
\definecolor{color3}{rgb}{0.1,0.8,0.5}
\definecolor{color4}{rgb}{0.5,0.3,1}
\definecolor{color5}{rgb}{0.5,1,1}
\definecolor{color6}{rgb}{0.8,0.3,0.6}
\definecolor{color7}{rgb}{0.6,0.4,0.3}

\begin{tikzpicture}[every node/.style={scale=0.5}]
\begin{scope}[node distance=1.5cm,semithick]


\node[hexagon] (s1) {};
\node[Ellipse]  (VV1) [above of=s1,xshift=-1.5cm,yshift=1cm]{};
\node[cnode] (vv1) [right=of VV1.west,xshift=-2.7cm]{};
\node[scnode] (vv1_in)[right=of VV1.west,xshift=-2.6cm]{};
\node [above of=vv1,yshift=-1.1cm]{$1$};
\node [below of=vv1,yshift=1.1cm,xshift=0cm]{$1$};
\node[cnode] (vv2) [right=of vv1,xshift=-2.9cm]{};
\node[scnode] (vv2_in)[right=of vv1,xshift=-2.8cm]{};
\node [above of=vv2,yshift=-1.1cm]{$1$};
\node [below of=vv2,yshift=1.1cm,xshift=0cm]{$2$};
\node[cnode] (vv3) [right=of vv2,xshift=-2.9cm]{};
\node[scnode] (vv3_in)[right=of vv2,xshift=-2.8cm]{};
\node [above of=vv3,yshift=-1.1cm]{$1$};
\node [below of=vv3,yshift=1.1cm,xshift=0cm]{$3$};
\node[cnode] (vv4) [right=of vv3,xshift=-2.9cm]{};
\node[scnode] (vv4_in)[right=of vv3,xshift=-2.8cm]{};
\node [above of=vv4,yshift=-1.1cm]{$1$};
\node [below of=vv4,yshift=1.1cm,xshift=0cm]{$4$};
%\node[smallEllipse]  (CC1) [above of=s1,xshift=2cm,yshift=1cm]{};
\node[rnode] (cc1) [above of=s1,xshift=2cm,yshift=1cm]{};
\node[sbrnode] (cc1_in)[above of=s1,xshift=2cm,yshift=1cm]{};
\node [above of=cc1,yshift=-1.1cm]{$4$};
\node [below of=cc1,yshift=1.1cm,xshift=0cm]{$1$};
%\node[rnode] (cc2) [right=of cc1,xshift=-2.9cm]{};
%\node[srnode] (cc2_in)[right=of cc1,xshift=-2.8cm]{};
%\node[rnode] (cc3) [right=of cc2,xshift=-2.9cm]{};
%\node[srnode] (cc3_in)[right=of cc2,xshift=-2.8cm]{};
\draw (cc1) -- (s1.60);
\draw (VV1) -- (s1);
\node[rnode] (cc2)[right=of s1,xshift=-1cm] {};
\node[sbrnode] (cc2_in)[right=of s1,xshift=-0.92cm] {};
\node [above of=cc2,yshift=-1.1cm]{$0$};
\node [below of=cc2,yshift=1.1cm,xshift=0cm]{$2$};
\node[rnode] (cc3)[left=of s1,xshift=1cm] {};
\node[sbrnode] (cc3_in)[left=of s1,xshift=0.92cm] {};
\node [above of=cc3,yshift=-1.1cm]{$0$};
\node [below of=cc3,yshift=1.1cm,xshift=0cm]{$3$};
\draw (s1)--(cc2);
\draw (s1) -- (cc3);
\node[hexagon] (s2)[right of= cc2,xshift=1.5cm]{};
\node[hexagon] (s3)[left of= cc3,xshift=-1.5cm]{};
\draw (s2) -- (cc2);
\draw (s3) -- (cc3);

\node[Ellipse]  (VV2) [above of=s2,xshift=-1.5cm,yshift=1cm]{};
\node[cnode] (vv5) [right=of VV2.west,xshift=-2.7cm]{};
\node[sbcnode] (vv5_in)[right=of VV2.west,xshift=-2.6cm]{};
\node [above of=vv5,yshift=-1.1cm]{$2$};
\node [below of=vv5,yshift=1.1cm,xshift=0cm]{$1$};
\node[cnode] (vv6) [right=of vv5,xshift=-2.9cm]{};
\node[sbcnode] (vv6_in)[right=of vv5,xshift=-2.8cm]{};
\node [above of=vv6,yshift=-1.1cm]{$2$};
\node [below of=vv6,yshift=1.1cm,xshift=0cm]{$2$};
\node[cnode] (vv7) [right=of vv6,xshift=-2.9cm]{};
\node[sbcnode] (vv7_in)[right=of vv6,xshift=-2.8cm]{};
\node [above of=vv7,yshift=-1.1cm]{$2$};
\node [below of=vv7,yshift=1.1cm,xshift=0cm]{$3$};
\node[cnode] (vv8) [right=of vv7,xshift=-2.9cm]{};
\node[sbcnode] (vv8_in)[right=of vv7,xshift=-2.8cm]{};
\node [above of=vv8,yshift=-1.1cm]{$2$};
\node [below of=vv8,yshift=1.1cm,xshift=0cm]{$4$};
\draw (VV2) -- (s2.120);
\node[smallEllipse]  (CC2) [above of=s2,xshift=2cm,yshift=1cm]{};
\node[rnode] (cc4) [right = of CC2.west,xshift=-2.5cm,yshift=0cm]{};
\node[srnode] (cc4_in)[right =of CC2.west,xshift=-2.42cm,yshift=0cm]{};
\node [above of=cc4,yshift=-1.1cm]{$4$};
\node [below of=cc4,yshift=1.1cm,xshift=0cm]{$1$};
\node[rnode] (cc5) [right=of cc4,xshift=-2.9cm]{};
\node[srnode] (cc5_in)[right=of cc4,xshift=-2.82cm]{};
\node [above of=cc5,yshift=-1.1cm]{$4$};
\node [below of=cc5,yshift=1.1cm,xshift=0cm]{$3$};
%\node[rnode] (cc6) [right=of cc5,xshift=-2.9cm]{};
%\node[srnode] (cc6_in)[right=of cc5,xshift=-2.8cm]{};
\draw (CC2) -- (s2.60);

\node[Ellipse]  (VV3) [above of=s3,xshift=-1.5cm,yshift=1cm]{};
\node[cnode] (vv9) [right=of VV3.west,xshift=-2.7cm]{};
\node[sbcnode] (vv9_in)[right=of VV3.west,xshift=-2.6cm]{};
\node [above of=vv9,yshift=-1.1cm]{$2$};
\node [below of=vv9,yshift=1.1cm,xshift=0cm]{$1$};
\node[cnode] (vv10) [right=of vv9,xshift=-2.9cm]{};
\node[sbcnode] (vv10_in)[right=of vv9,xshift=-2.8cm]{};
\node [above of=vv10,yshift=-1.1cm]{$2$};
\node [below of=vv10,yshift=1.1cm,xshift=0cm]{$2$};
\node[cnode] (vv11) [right=of vv10,xshift=-2.9cm]{};
\node[sbcnode] (vv11_in)[right=of vv10,xshift=-2.8cm]{};
\node [above of=vv11,yshift=-1.1cm]{$2$};
\node [below of=vv11,yshift=1.1cm,xshift=0cm]{$3$};
\node[cnode] (vv12) [right=of vv11,xshift=-2.9cm]{};
\node[sbcnode] (vv12_in)[right=of vv11,xshift=-2.8cm]{};
\node [above of=vv12,yshift=-1.1cm]{$2$};
\node [below of=vv12,yshift=1.1cm,xshift=0cm]{$4$};
\draw (VV3) -- (s3);

\node[smallEllipse]  (CC3) [above of=s3,xshift=1.7cm,yshift=1cm]{};
\node[rnode] (cc6) [right = of CC3.west,xshift=-2.5cm,yshift=0cm]{};
\node[srnode] (cc6_in)[right =of CC3.west,xshift=-2.42cm,yshift=0cm]{};
\node [above of=cc6,yshift=-1.1cm]{$4$};
\node [below of=cc6,yshift=1.1cm,xshift=0cm]{$1$};
\node[rnode] (cc7) [right=of cc6,xshift=-2.9cm]{};
\node[srnode] (cc7_in)[right=of cc6,xshift=-2.82cm]{};
\node [above of=cc7,yshift=-1.1cm]{$4$};
\node [below of=cc7,yshift=1.1cm,xshift=0cm]{$2$};
\draw (CC3) -- (s3.60);

 
 
\end{scope}    
\end{tikzpicture}

==> Figures/Journal_figures/decoding_dynamics_TS4/iteration3.tex <==
\tikzstyle{cnode}=[circle,minimum size=0.55 cm,draw]
\tikzstyle{scnode}=[circle,minimum size=0.15 cm,draw]
\tikzstyle{sbcnode}=[circle,minimum size=0.15 cm,draw,fill=black]
\tikzstyle{zrnode}=[rectangle,draw,minimum width=0.4 cm,minimum height=0.4cm,outer sep=0pt]
\tikzstyle{sbrnode}=[rectangle,draw,minimum width=0.1 cm,minimum height=0.1cm,outer sep=0pt,fill=black]
\tikzstyle{cgnode}=[circle,draw]%,fill=blue!25]
%\tikzstyle{cnode}=[circle,draw]%,fill=blue!25]
\tikzstyle{crnode}=[circle,draw]%,fill=blue!25]
\tikzstyle{conode}=[rectangle,draw]%,fill=blue!25]
\tikzstyle{cpnode}=[circle,draw]%,fill=blue!25]
\tikzstyle{rnode}=[rectangle,draw,minimum width=0.4 cm,minimum height=0.4cm,outer sep=0pt]%,fill=red!50]
\tikzstyle{srnode}=[rectangle,draw,minimum width=0.1 cm,minimum height=0.1cm,outer sep=0pt]
\tikzstyle{prnode}=[rectangle,rounded corners,fill=blue!50,text width=4.5em,text centered,outer sep=0pt]
\tikzstyle{prnodebig}=[rectangle,rounded corners,fill=blue!50,text width=7em,text centered,outer sep=0pt]
\tikzstyle{prnodesimple}=[rectangle,draw,text width=4.5em,text centered,outer sep=0pt]
\tikzstyle{bigsnake}=[fill=green!50,snake=snake,segment amplitude=4mm, segment length=4mm, line after snake=1mm]
\tikzstyle{smallsnake}=[snake=snake,segment amplitude=0.7mm, segment length=4mm, line after snake=1mm]
\tikzstyle{hexagon}=[regular polygon, regular polygon sides=6, shape aspect=0.5, minimum width=1.5cm, minimum height=1cm, draw,shape border rotate=60]
\tikzstyle{Ellipse}=[ellipse,style={minimum width=3cm,minimum height=1.5cm},draw]
\tikzstyle{smallEllipse}=[ellipse,style={minimum width=2cm,minimum height=1.5cm},draw]
\definecolor{color1}{rgb}{1,0.2,0.3}
\definecolor{color2}{rgb}{0.4,0.5,0.7}
\definecolor{color3}{rgb}{0.1,0.8,0.5}
\definecolor{color4}{rgb}{0.5,0.3,1}
\definecolor{color5}{rgb}{0.5,1,1}
\definecolor{color6}{rgb}{0.8,0.3,0.6}
\definecolor{color7}{rgb}{0.6,0.4,0.3}

\begin{tikzpicture}[every node/.style={scale=0.5}]
\begin{scope}[node distance=1.5cm,semithick]


\node[hexagon] (s1) {};
\node[Ellipse]  (VV1) [above of=s1,xshift=-1.5cm,yshift=1cm]{};
\node[cnode] (vv1) [right=of VV1.west,xshift=-2.7cm]{};
\node[scnode] (vv1_in)[right=of VV1.west,xshift=-2.6cm]{};
\node [above of=vv1,yshift=-1.1cm]{$2$};
\node [below of=vv1,yshift=1.1cm,xshift=0cm]{$1$};
\node[cnode] (vv2) [right=of vv1,xshift=-2.9cm]{};
\node[scnode] (vv2_in)[right=of vv1,xshift=-2.8cm]{};
\node [above of=vv2,yshift=-1.1cm]{$2$};
\node [below of=vv2,yshift=1.1cm,xshift=0cm]{$2$};
\node[cnode] (vv3) [right=of vv2,xshift=-2.9cm]{};
\node[scnode] (vv3_in)[right=of vv2,xshift=-2.8cm]{};
\node [above of=vv3,yshift=-1.1cm]{$2$};
\node [below of=vv3,yshift=1.1cm,xshift=0cm]{$3$};
\node[cnode] (vv4) [right=of vv3,xshift=-2.9cm]{};
\node[scnode] (vv4_in)[right=of vv3,xshift=-2.8cm]{};
\node [above of=vv4,yshift=-1.1cm]{$2$};
\node [below of=vv4,yshift=1.1cm,xshift=0cm]{$4$};
%\node[smallEllipse]  (CC1) [above of=s1,xshift=2cm,yshift=1cm]{};
\node[rnode] (cc1) [above of=s1,xshift=2cm,yshift=1cm]{};
\node[srnode] (cc1_in)[above of=s1,xshift=2cm,yshift=1cm]{};
\node [above of=cc1,yshift=-1.1cm]{$0$};
\node [below of=cc1,yshift=1.1cm,xshift=0cm]{$1$};
%\node[rnode] (cc2) [right=of cc1,xshift=-2.9cm]{};
%\node[srnode] (cc2_in)[right=of cc1,xshift=-2.8cm]{};
%\node[rnode] (cc3) [right=of cc2,xshift=-2.9cm]{};
%\node[srnode] (cc3_in)[right=of cc2,xshift=-2.8cm]{};
\draw (cc1) -- (s1.60);
\draw (VV1) -- (s1);
\node[rnode] (cc2)[right=of s1,xshift=-1cm] {};
\node[sbrnode] (cc2_in)[right=of s1,xshift=-0.92cm] {};
\node [above of=cc2,yshift=-1.1cm]{$4$};
\node [below of=cc2,yshift=1.1cm,xshift=0cm]{$2$};
\node[rnode] (cc3)[left=of s1,xshift=1cm] {};
\node[sbrnode] (cc3_in)[left=of s1,xshift=0.92cm] {};
\node [above of=cc3,yshift=-1.1cm]{$4$};
\node [below of=cc3,yshift=1.1cm,xshift=0cm]{$3$};
\draw (s1)--(cc2);
\draw (s1) -- (cc3);
\node[hexagon] (s2)[right of= cc2,xshift=1.5cm]{};
\node[hexagon] (s3)[left of= cc3,xshift=-1.5cm]{};
\draw (s2) -- (cc2);
\draw (s3) -- (cc3);

\node[Ellipse]  (VV2) [above of=s2,xshift=-1.5cm,yshift=1cm]{};
\node[cnode] (vv5) [right=of VV2.west,xshift=-2.7cm]{};
\node[scnode] (vv5_in)[right=of VV2.west,xshift=-2.6cm]{};
\node [above of=vv5,yshift=-1.1cm]{$3$};
\node [below of=vv5,yshift=1.1cm,xshift=0cm]{$1$};
\node[cnode] (vv6) [right=of vv5,xshift=-2.9cm]{};
\node[scnode] (vv6_in)[right=of vv5,xshift=-2.8cm]{};
\node [above of=vv6,yshift=-1.1cm]{$3$};
\node [below of=vv6,yshift=1.1cm,xshift=0cm]{$2$};
\node[cnode] (vv7) [right=of vv6,xshift=-2.9cm]{};
\node[scnode] (vv7_in)[right=of vv6,xshift=-2.8cm]{};
\node [above of=vv7,yshift=-1.1cm]{$3$};
\node [below of=vv7,yshift=1.1cm,xshift=0cm]{$3$};
\node[cnode] (vv8) [right=of vv7,xshift=-2.9cm]{};
\node[scnode] (vv8_in)[right=of vv7,xshift=-2.8cm]{};
\node [above of=vv8,yshift=-1.1cm]{$3$};
\node [below of=vv8,yshift=1.1cm,xshift=0cm]{$4$};
\draw (VV2) -- (s2.120);
\node[smallEllipse]  (CC2) [above of=s2,xshift=2cm,yshift=1cm]{};
\node[rnode] (cc4) [right = of CC2.west,xshift=-2.5cm,yshift=0cm]{};
\node[sbrnode] (cc4_in)[right =of CC2.west,xshift=-2.42cm,yshift=0cm]{};
\node [above of=cc4,yshift=-1.1cm]{$4$};
\node [below of=cc4,yshift=1.1cm,xshift=0cm]{$1$};
\node[rnode] (cc5) [right=of cc4,xshift=-2.9cm]{};
\node[sbrnode] (cc5_in)[right=of cc4,xshift=-2.82cm]{};
\node [above of=cc5,yshift=-1.1cm]{$4$};
\node [below of=cc5,yshift=1.1cm,xshift=0cm]{$3$};
%\node[rnode] (cc6) [right=of cc5,xshift=-2.9cm]{};
%\node[srnode] (cc6_in)[right=of cc5,xshift=-2.8cm]{};
\draw (CC2) -- (s2.60);

\node[Ellipse]  (VV3) [above of=s3,xshift=-1.5cm,yshift=1cm]{};
\node[cnode] (vv9) [right=of VV3.west,xshift=-2.7cm]{};
\node[scnode] (vv9_in)[right=of VV3.west,xshift=-2.6cm]{};
\node [above of=vv9,yshift=-1.1cm]{$3$};
\node [below of=vv9,yshift=1.1cm,xshift=0cm]{$1$};
\node[cnode] (vv10) [right=of vv9,xshift=-2.9cm]{};
\node[scnode] (vv10_in)[right=of vv9,xshift=-2.8cm]{};
\node [above of=vv10,yshift=-1.1cm]{$3$};
\node [below of=vv10,yshift=1.1cm,xshift=0cm]{$2$};
\node[cnode] (vv11) [right=of vv10,xshift=-2.9cm]{};
\node[scnode] (vv11_in)[right=of vv10,xshift=-2.8cm]{};
\node [above of=vv11,yshift=-1.1cm]{$3$};
\node [below of=vv11,yshift=1.1cm,xshift=0cm]{$3$};
\node[cnode] (vv12) [right=of vv11,xshift=-2.9cm]{};
\node[scnode] (vv12_in)[right=of vv11,xshift=-2.8cm]{};
\node [above of=vv12,yshift=-1.1cm]{$3$};
\node [below of=vv12,yshift=1.1cm,xshift=0cm]{$4$};
\draw (VV3) -- (s3);

\node[smallEllipse]  (CC3) [above of=s3,xshift=1.7cm,yshift=1cm]{};
\node[rnode] (cc6) [right = of CC3.west,xshift=-2.5cm,yshift=0cm]{};
\node[sbrnode] (cc6_in)[right =of CC3.west,xshift=-2.42cm,yshift=0cm]{};
\node [above of=cc6,yshift=-1.1cm]{$4$};
\node [below of=cc6,yshift=1.1cm,xshift=0cm]{$1$};
\node[rnode] (cc7) [right=of cc6,xshift=-2.9cm]{};
\node[sbrnode] (cc7_in)[right=of cc6,xshift=-2.82cm]{};
\node [above of=cc7,yshift=-1.1cm]{$4$};
\node [below of=cc7,yshift=1.1cm,xshift=0cm]{$2$};
\draw (CC3) -- (s3.60);

 
 
\end{scope}    
\end{tikzpicture}

==> Figures/Journal_figures/decoding_dynamics_TS4/iteration4.tex <==
\tikzstyle{cnode}=[circle,minimum size=0.55 cm,draw]
\tikzstyle{scnode}=[circle,minimum size=0.15 cm,draw]
\tikzstyle{sbcnode}=[circle,minimum size=0.15 cm,draw,fill=black]
\tikzstyle{zrnode}=[rectangle,draw,minimum width=0.4 cm,minimum height=0.4cm,outer sep=0pt]
\tikzstyle{sbrnode}=[rectangle,draw,minimum width=0.1 cm,minimum height=0.1cm,outer sep=0pt,fill=black]
\tikzstyle{cgnode}=[circle,draw]%,fill=blue!25]
%\tikzstyle{cnode}=[circle,draw]%,fill=blue!25]
\tikzstyle{crnode}=[circle,draw]%,fill=blue!25]
\tikzstyle{conode}=[rectangle,draw]%,fill=blue!25]
\tikzstyle{cpnode}=[circle,draw]%,fill=blue!25]
\tikzstyle{rnode}=[rectangle,draw,minimum width=0.4 cm,minimum height=0.4cm,outer sep=0pt]%,fill=red!50]
\tikzstyle{srnode}=[rectangle,draw,minimum width=0.1 cm,minimum height=0.1cm,outer sep=0pt]
\tikzstyle{prnode}=[rectangle,rounded corners,fill=blue!50,text width=4.5em,text centered,outer sep=0pt]
\tikzstyle{prnodebig}=[rectangle,rounded corners,fill=blue!50,text width=7em,text centered,outer sep=0pt]
\tikzstyle{prnodesimple}=[rectangle,draw,text width=4.5em,text centered,outer sep=0pt]
\tikzstyle{bigsnake}=[fill=green!50,snake=snake,segment amplitude=4mm, segment length=4mm, line after snake=1mm]
\tikzstyle{smallsnake}=[snake=snake,segment amplitude=0.7mm, segment length=4mm, line after snake=1mm]
\tikzstyle{hexagon}=[regular polygon, regular polygon sides=6, shape aspect=0.5, minimum width=1.5cm, minimum height=1cm, draw,shape border rotate=60]
\tikzstyle{Ellipse}=[ellipse,style={minimum width=3cm,minimum height=1.5cm},draw]
\tikzstyle{smallEllipse}=[ellipse,style={minimum width=2cm,minimum height=1.5cm},draw]
\definecolor{color1}{rgb}{1,0.2,0.3}
\definecolor{color2}{rgb}{0.4,0.5,0.7}
\definecolor{color3}{rgb}{0.1,0.8,0.5}
\definecolor{color4}{rgb}{0.5,0.3,1}
\definecolor{color5}{rgb}{0.5,1,1}
\definecolor{color6}{rgb}{0.8,0.3,0.6}
\definecolor{color7}{rgb}{0.6,0.4,0.3}

\begin{tikzpicture}[every node/.style={scale=0.5}]
\begin{scope}[node distance=1.5cm,semithick]


\node[hexagon] (s1) {};
\node[Ellipse]  (VV1) [above of=s1,xshift=-1.5cm,yshift=1cm]{};
\node[cnode] (vv1) [right=of VV1.west,xshift=-2.7cm]{};
\node[sbcnode] (vv1_in)[right=of VV1.west,xshift=-2.6cm]{};
\node [above of=vv1,yshift=-1.1cm]{$1$};
\node [below of=vv1,yshift=1.1cm,xshift=0cm]{$1$};
\node[cnode] (vv2) [right=of vv1,xshift=-2.9cm]{};
\node[sbcnode] (vv2_in)[right=of vv1,xshift=-2.8cm]{};
\node [above of=vv2,yshift=-1.1cm]{$1$};
\node [below of=vv2,yshift=1.1cm,xshift=0cm]{$2$};
\node[cnode] (vv3) [right=of vv2,xshift=-2.9cm]{};
\node[sbcnode] (vv3_in)[right=of vv2,xshift=-2.8cm]{};
\node [above of=vv3,yshift=-1.1cm]{$1$};
\node [below of=vv3,yshift=1.1cm,xshift=0cm]{$3$};
\node[cnode] (vv4) [right=of vv3,xshift=-2.9cm]{};
\node[sbcnode] (vv4_in)[right=of vv3,xshift=-2.8cm]{};
\node [above of=vv4,yshift=-1.1cm]{$1$};
\node [below of=vv4,yshift=1.1cm,xshift=0cm]{$4$};
%\node[smallEllipse]  (CC1) [above of=s1,xshift=2cm,yshift=1cm]{};
\node[rnode] (cc1) [above of=s1,xshift=2cm,yshift=1cm]{};
\node[srnode] (cc1_in)[above of=s1,xshift=2cm,yshift=1cm]{};
\node [above of=cc1,yshift=-1.1cm]{$4$};
\node [below of=cc1,yshift=1.1cm,xshift=0cm]{$1$};
%\node[rnode] (cc2) [right=of cc1,xshift=-2.9cm]{};
%\node[srnode] (cc2_in)[right=of cc1,xshift=-2.8cm]{};
%\node[rnode] (cc3) [right=of cc2,xshift=-2.9cm]{};
%\node[srnode] (cc3_in)[right=of cc2,xshift=-2.8cm]{};
\draw (cc1) -- (s1.60);
\draw (VV1) -- (s1);
\node[rnode] (cc2)[right=of s1,xshift=-1cm] {};
\node[srnode] (cc2_in)[right=of s1,xshift=-0.92cm] {};
\node [below of=cc2,yshift=1.1cm,xshift=0cm]{$2$};
\node [above of=cc2,yshift=-1.1cm]{$0$};
\node[rnode] (cc3)[left=of s1,xshift=1cm] {};
\node[srnode] (cc3_in)[left=of s1,xshift=0.92cm] {};
\node [above of=cc3,yshift=-1.1cm]{$0$};
\node [below of=cc3,yshift=1.1cm,xshift=0cm]{$3$};
\draw (s1)--(cc2);
\draw (s1) -- (cc3);
\node[hexagon] (s2)[right of= cc2,xshift=1.5cm]{};
\node[hexagon] (s3)[left of= cc3,xshift=-1.5cm]{};
\draw (s2) -- (cc2);
\draw (s3) -- (cc3);

\node[Ellipse]  (VV2) [above of=s2,xshift=-1.5cm,yshift=1cm]{};
\node[cnode] (vv5) [right=of VV2.west,xshift=-2.7cm]{};
\node[sbcnode] (vv5_in)[right=of VV2.west,xshift=-2.6cm]{};
\node [above of=vv5,yshift=-1.1cm]{$2$};
\node [below of=vv5,yshift=1.1cm,xshift=0cm]{$1$};
\node[cnode] (vv6) [right=of vv5,xshift=-2.9cm]{};
\node[sbcnode] (vv6_in)[right=of vv5,xshift=-2.8cm]{};
\node [above of=vv6,yshift=-1.1cm]{$2$};
\node [below of=vv6,yshift=1.1cm,xshift=0cm]{$2$};
\node[cnode] (vv7) [right=of vv6,xshift=-2.9cm]{};
\node[sbcnode] (vv7_in)[right=of vv6,xshift=-2.8cm]{};
\node [above of=vv7,yshift=-1.1cm]{$2$};
\node [below of=vv7,yshift=1.1cm,xshift=0cm]{$3$};
\node[cnode] (vv8) [right=of vv7,xshift=-2.9cm]{};
\node[sbcnode] (vv8_in)[right=of vv7,xshift=-2.8cm]{};
\node [above of=vv8,yshift=-1.1cm]{$2$};
\node [below of=vv8,yshift=1.1cm,xshift=0cm]{$4$};
\draw (VV2) -- (s2.120);
\node[smallEllipse]  (CC2) [above of=s2,xshift=2cm,yshift=1cm]{};
\node[rnode] (cc4) [right = of CC2.west,xshift=-2.5cm,yshift=0cm]{};
\node[srnode] (cc4_in)[right =of CC2.west,xshift=-2.42cm,yshift=0cm]{};
\node [above of=cc4,yshift=-1.1cm]{$4$};
\node [below of=cc4,yshift=1.1cm,xshift=0cm]{$1$};
\node[rnode] (cc5) [right=of cc4,xshift=-2.9cm]{};
\node[srnode] (cc5_in)[right=of cc4,xshift=-2.82cm]{};
\node [above of=cc5,yshift=-1.1cm]{$4$};
\node [below of=cc5,yshift=1.1cm,xshift=0cm]{$2$};
%\node[rnode] (cc6) [right=of cc5,xshift=-2.9cm]{};
%\node[srnode] (cc6_in)[right=of cc5,xshift=-2.8cm]{};
\draw (CC2) -- (s2.60);

\node[Ellipse]  (VV3) [above of=s3,xshift=-1.5cm,yshift=1cm]{};
\node[cnode] (vv9) [right=of VV3.west,xshift=-2.7cm]{};
\node[sbcnode] (vv9_in)[right=of VV3.west,xshift=-2.6cm]{};
\node [above of=vv9,yshift=-1.1cm]{$2$};
\node [below of=vv9,yshift=1.1cm,xshift=0cm]{$1$};
\node[cnode] (vv10) [right=of vv9,xshift=-2.9cm]{};
\node[sbcnode] (vv10_in)[right=of vv9,xshift=-2.8cm]{};
\node [above of=vv10,yshift=-1.1cm]{$2$};
\node [below of=vv10,yshift=1.1cm,xshift=0cm]{$2$};
\node[cnode] (vv11) [right=of vv10,xshift=-2.9cm]{};
\node[sbcnode] (vv11_in)[right=of vv10,xshift=-2.8cm]{};
\node [above of=vv11,yshift=-1.1cm]{$2$};
\node [below of=vv11,yshift=1.1cm,xshift=0cm]{$3$};
\node[cnode] (vv12) [right=of vv11,xshift=-2.9cm]{};
\node[sbcnode] (vv12_in)[right=of vv11,xshift=-2.8cm]{};
\node [above of=vv12,yshift=-1.1cm]{$2$};
\node [below of=vv12,yshift=1.1cm,xshift=0cm]{$4$};
\draw (VV3) -- (s3);

\node[smallEllipse]  (CC3) [above of=s3,xshift=1.7cm,yshift=1cm]{};
\node[rnode] (cc6) [right = of CC3.west,xshift=-2.5cm,yshift=0cm]{};
\node[srnode] (cc6_in)[right =of CC3.west,xshift=-2.42cm,yshift=0cm]{};
\node [above of=cc6,yshift=-1.1cm]{$4$};
\node [below of=cc6,yshift=1.1cm,xshift=0cm]{$1$};
\node[rnode] (cc7) [right=of cc6,xshift=-2.9cm]{};
\node[srnode] (cc7_in)[right=of cc6,xshift=-2.82cm]{};
\node [above of=cc7,yshift=-1.1cm]{$4$};
\node [below of=cc7,yshift=1.1cm,xshift=0cm]{$2$};
\draw (CC3) -- (s3.60);

 
 
\end{scope}    
\end{tikzpicture}

==> Figures/Journal_figures/decoding_dynamics_TS4/iteration5.tex <==
\tikzstyle{cnode}=[circle,minimum size=0.55 cm,draw]
\tikzstyle{scnode}=[circle,minimum size=0.15 cm,draw]
\tikzstyle{sbcnode}=[circle,minimum size=0.15 cm,draw,fill=black]
\tikzstyle{zrnode}=[rectangle,draw,minimum width=0.4 cm,minimum height=0.4cm,outer sep=0pt]
\tikzstyle{sbrnode}=[rectangle,draw,minimum width=0.1 cm,minimum height=0.1cm,outer sep=0pt,fill=black]
\tikzstyle{cgnode}=[circle,draw]%,fill=blue!25]
%\tikzstyle{cnode}=[circle,draw]%,fill=blue!25]
\tikzstyle{crnode}=[circle,draw]%,fill=blue!25]
\tikzstyle{conode}=[rectangle,draw]%,fill=blue!25]
\tikzstyle{cpnode}=[circle,draw]%,fill=blue!25]
\tikzstyle{rnode}=[rectangle,draw,minimum width=0.4 cm,minimum height=0.4cm,outer sep=0pt]%,fill=red!50]
\tikzstyle{srnode}=[rectangle,draw,minimum width=0.1 cm,minimum height=0.1cm,outer sep=0pt]
\tikzstyle{prnode}=[rectangle,rounded corners,fill=blue!50,text width=4.5em,text centered,outer sep=0pt]
\tikzstyle{prnodebig}=[rectangle,rounded corners,fill=blue!50,text width=7em,text centered,outer sep=0pt]
\tikzstyle{prnodesimple}=[rectangle,draw,text width=4.5em,text centered,outer sep=0pt]
\tikzstyle{bigsnake}=[fill=green!50,snake=snake,segment amplitude=4mm, segment length=4mm, line after snake=1mm]
\tikzstyle{smallsnake}=[snake=snake,segment amplitude=0.7mm, segment length=4mm, line after snake=1mm]
\tikzstyle{hexagon}=[regular polygon, regular polygon sides=6, shape aspect=0.5, minimum width=1.5cm, minimum height=1cm, draw,shape border rotate=60]
\tikzstyle{Ellipse}=[ellipse,style={minimum width=3cm,minimum height=1.5cm},draw]
\tikzstyle{smallEllipse}=[ellipse,style={minimum width=2cm,minimum height=1.5cm},draw]
\definecolor{color1}{rgb}{1,0.2,0.3}
\definecolor{color2}{rgb}{0.4,0.5,0.7}
\definecolor{color3}{rgb}{0.1,0.8,0.5}
\definecolor{color4}{rgb}{0.5,0.3,1}
\definecolor{color5}{rgb}{0.5,1,1}
\definecolor{color6}{rgb}{0.8,0.3,0.6}
\definecolor{color7}{rgb}{0.6,0.4,0.3}

\begin{tikzpicture}[every node/.style={scale=0.5}]
\begin{scope}[node distance=1.5cm,semithick]


\node[hexagon] (s1) {};
\node[Ellipse]  (VV1) [above of=s1,xshift=-1.5cm,yshift=1cm]{};
\node[cnode] (vv1) [right=of VV1.west,xshift=-2.7cm]{};
\node[sbcnode] (vv1_in)[right=of VV1.west,xshift=-2.6cm]{};
\node [above of=vv1,yshift=-1.1cm]{$2$};
\node [below of=vv1,yshift=1.1cm,xshift=0cm]{$1$};
\node[cnode] (vv2) [right=of vv1,xshift=-2.9cm]{};
\node[sbcnode] (vv2_in)[right=of vv1,xshift=-2.8cm]{};
\node [above of=vv2,yshift=-1.1cm]{$2$};
\node [below of=vv2,yshift=1.1cm,xshift=0cm]{$2$};
\node[cnode] (vv3) [right=of vv2,xshift=-2.9cm]{};
\node[sbcnode] (vv3_in)[right=of vv2,xshift=-2.8cm]{};
\node [above of=vv3,yshift=-1.1cm]{$2$};
\node [below of=vv3,yshift=1.1cm,xshift=0cm]{$3$};
\node[cnode] (vv4) [right=of vv3,xshift=-2.9cm]{};
\node[sbcnode] (vv4_in)[right=of vv3,xshift=-2.8cm]{};
\node [above of=vv4,yshift=-1.1cm]{$2$};
\node [below of=vv4,yshift=1.1cm,xshift=0cm]{$4$};
%\node[smallEllipse]  (CC1) [above of=s1,xshift=2cm,yshift=1cm]{};
\node[rnode] (cc1) [above of=s1,xshift=2cm,yshift=1cm]{};
\node[sbrnode] (cc1_in)[above of=s1,xshift=2cm,yshift=1cm]{};
\node [above of=cc1,yshift=-1.1cm]{$0$};
\node [below of=cc1,yshift=1.1cm,xshift=0cm]{$1$};
%\node[rnode] (cc2) [right=of cc1,xshift=-2.9cm]{};
%\node[srnode] (cc2_in)[right=of cc1,xshift=-2.8cm]{};
%\node[rnode] (cc3) [right=of cc2,xshift=-2.9cm]{};
%\node[srnode] (cc3_in)[right=of cc2,xshift=-2.8cm]{};
\draw (cc1) -- (s1.60);
\draw (VV1) -- (s1);
\node[rnode] (cc2)[right=of s1,xshift=-1cm] {};
\node[srnode] (cc2_in)[right=of s1,xshift=-0.92cm] {};
\node [above of=cc2,yshift=-1.1cm]{$4$};
\node [below of=cc2,yshift=1.1cm,xshift=0cm]{$2$};
\node[rnode] (cc3)[left=of s1,xshift=1cm] {};
\node[srnode] (cc3_in)[left=of s1,xshift=0.92cm] {};
\node [above of=cc3,yshift=-1.1cm]{$4$};
\node [below of=cc3,yshift=1.1cm,xshift=0cm]{$3$};
\draw (s1)--(cc2);
\draw (s1) -- (cc3);
\node[hexagon] (s2)[right of= cc2,xshift=1.5cm]{};
\node[hexagon] (s3)[left of= cc3,xshift=-1.5cm]{};
\draw (s2) -- (cc2);
\draw (s3) -- (cc3);

\node[Ellipse]  (VV2) [above of=s2,xshift=-1.5cm,yshift=1cm]{};
\node[cnode] (vv5) [right=of VV2.west,xshift=-2.7cm]{};
\node[scnode] (vv5_in)[right=of VV2.west,xshift=-2.6cm]{};
\node [above of=vv5,yshift=-1.1cm]{$3$};
\node [below of=vv5,yshift=1.1cm,xshift=0cm]{$1$};
\node[cnode] (vv6) [right=of vv5,xshift=-2.9cm]{};
\node[scnode] (vv6_in)[right=of vv5,xshift=-2.8cm]{};
\node [above of=vv6,yshift=-1.1cm]{$3$};
\node [below of=vv6,yshift=1.1cm,xshift=0cm]{$2$};
\node[cnode] (vv7) [right=of vv6,xshift=-2.9cm]{};
\node[scnode] (vv7_in)[right=of vv6,xshift=-2.8cm]{};
\node [above of=vv7,yshift=-1.1cm]{$3$};
\node [below of=vv7,yshift=1.1cm,xshift=0cm]{$3$};
\node[cnode] (vv8) [right=of vv7,xshift=-2.9cm]{};
\node[scnode] (vv8_in)[right=of vv7,xshift=-2.8cm]{};
\node [above of=vv8,yshift=-1.1cm]{$3$};
\node [below of=vv8,yshift=1.1cm,xshift=0cm]{$4$};
\draw (VV2) -- (s2.120);
\node[smallEllipse]  (CC2) [above of=s2,xshift=2cm,yshift=1cm]{};
\node[rnode] (cc4) [right = of CC2.west,xshift=-2.5cm,yshift=0cm]{};
\node[sbrnode] (cc4_in)[right =of CC2.west,xshift=-2.42cm,yshift=0cm]{};
\node [above of=cc4,yshift=-1.1cm]{$4$};
\node [below of=cc4,yshift=1.1cm,xshift=0cm]{$1$};
\node[rnode] (cc5) [right=of cc4,xshift=-2.9cm]{};
\node[sbrnode] (cc5_in)[right=of cc4,xshift=-2.82cm]{};
\node [above of=cc5,yshift=-1.1cm]{$4$};
\node [below of=cc5,yshift=1.1cm,xshift=0cm]{$2$};
%\node[rnode] (cc6) [right=of cc5,xshift=-2.9cm]{};
%\node[srnode] (cc6_in)[right=of cc5,xshift=-2.8cm]{};
\draw (CC2) -- (s2.60);

\node[Ellipse]  (VV3) [above of=s3,xshift=-1.5cm,yshift=1cm]{};
\node[cnode] (vv9) [right=of VV3.west,xshift=-2.7cm]{};
\node[scnode] (vv9_in)[right=of VV3.west,xshift=-2.6cm]{};
\node [above of=vv9,yshift=-1.1cm]{$3$};
\node [below of=vv9,yshift=1.1cm,xshift=0cm]{$1$};
\node[cnode] (vv10) [right=of vv9,xshift=-2.9cm]{};
\node[scnode] (vv10_in)[right=of vv9,xshift=-2.8cm]{};
\node [above of=vv10,yshift=-1.1cm]{$3$};
\node [below of=vv10,yshift=1.1cm,xshift=0cm]{$2$};
\node[cnode] (vv11) [right=of vv10,xshift=-2.9cm]{};
\node[scnode] (vv11_in)[right=of vv10,xshift=-2.8cm]{};
\node [above of=vv11,yshift=-1.1cm]{$3$};
\node [below of=vv11,yshift=1.1cm,xshift=0cm]{$3$};
\node[cnode] (vv12) [right=of vv11,xshift=-2.9cm]{};
\node[scnode] (vv12_in)[right=of vv11,xshift=-2.8cm]{};
\node [above of=vv12,yshift=-1.1cm]{$3$};
\node [below of=vv12,yshift=1.1cm,xshift=0cm]{$4$};
\draw (VV3) -- (s3);

\node[smallEllipse]  (CC3) [above of=s3,xshift=1.7cm,yshift=1cm]{};
\node[rnode] (cc6) [right = of CC3.west,xshift=-2.5cm,yshift=0cm]{};
\node[sbrnode] (cc6_in)[right =of CC3.west,xshift=-2.42cm,yshift=0cm]{};
\node [above of=cc6,yshift=-1.1cm]{$4$};
\node [below of=cc6,yshift=1.1cm,xshift=0cm]{$1$};
\node[rnode] (cc7) [right=of cc6,xshift=-2.9cm]{};
\node[sbrnode] (cc7_in)[right=of cc6,xshift=-2.82cm]{};
\node [above of=cc7,yshift=-1.1cm]{$4$};
\node [below of=cc7,yshift=1.1cm,xshift=0cm]{$3$};
\draw (CC3) -- (s3.60);

 
 
\end{scope}    
\end{tikzpicture}

==> Figures/Journal_figures/decoding_dynamics_TS5/iteration1.tex <==
\tikzstyle{cnode}=[circle,minimum size=0.55 cm,draw]
\tikzstyle{scnode}=[circle,minimum size=0.15 cm,draw]
\tikzstyle{sbcnode}=[circle,minimum size=0.15 cm,draw,fill=black]
\tikzstyle{zrnode}=[rectangle,draw,minimum width=0.4 cm,minimum height=0.4cm,outer sep=0pt]
\tikzstyle{sbrnode}=[rectangle,draw,minimum width=0.1 cm,minimum height=0.1cm,outer sep=0pt,fill=black]
\tikzstyle{cgnode}=[circle,draw]%,fill=blue!25]
%\tikzstyle{cnode}=[circle,draw]%,fill=blue!25]
\tikzstyle{crnode}=[circle,draw]%,fill=blue!25]
\tikzstyle{conode}=[rectangle,draw]%,fill=blue!25]
\tikzstyle{cpnode}=[circle,draw]%,fill=blue!25]
\tikzstyle{rnode}=[rectangle,draw,minimum width=0.4 cm,minimum height=0.4cm,outer sep=0pt]%,fill=red!50]
\tikzstyle{srnode}=[rectangle,draw,minimum width=0.1 cm,minimum height=0.1cm,outer sep=0pt]
\tikzstyle{prnode}=[rectangle,rounded corners,fill=blue!50,text width=4.5em,text centered,outer sep=0pt]
\tikzstyle{prnodebig}=[rectangle,rounded corners,fill=blue!50,text width=7em,text centered,outer sep=0pt]
\tikzstyle{prnodesimple}=[rectangle,draw,text width=4.5em,text centered,outer sep=0pt]
\tikzstyle{bigsnake}=[fill=green!50,snake=snake,segment amplitude=4mm, segment length=4mm, line after snake=1mm]
\tikzstyle{smallsnake}=[snake=snake,segment amplitude=0.7mm, segment length=4mm, line after snake=1mm]
\tikzstyle{hexagon}=[regular polygon, regular polygon sides=6, shape aspect=0.5, minimum width=1.5cm, minimum height=1cm, draw,shape border rotate=60]
\tikzstyle{Ellipse}=[ellipse,style={minimum width=3cm,minimum height=1.5cm},draw]
\tikzstyle{smallEllipse}=[ellipse,style={minimum width=2.25cm,minimum height=1.5cm},draw]
\definecolor{color1}{rgb}{1,0.2,0.3}
\definecolor{color2}{rgb}{0.4,0.5,0.7}
\definecolor{color3}{rgb}{0.1,0.8,0.5}
\definecolor{color4}{rgb}{0.5,0.3,1}
\definecolor{color5}{rgb}{0.5,1,1}
\definecolor{color6}{rgb}{0.8,0.3,0.6}
\definecolor{color7}{rgb}{0.6,0.4,0.3}

\begin{tikzpicture}[every node/.style={scale=0.5}]
\begin{scope}[node distance=1.5cm,semithick]


\node[hexagon] (s1) {};
\node[smallEllipse]  (VV1) [above of=s1,xshift=-1.5cm,yshift=1cm]{};
\node[cnode] (vv1) [right=of VV1.west,xshift=-2.7cm]{};
\node[scnode] (vv1_in)[right=of VV1.west,xshift=-2.6cm]{};
\node [above of=vv1,yshift=-1.1cm]{$3$};
\node [below of=vv1,yshift=1.1cm,xshift=0cm]{$1$};
\node[cnode] (vv2) [right=of vv1,xshift=-2.9cm]{};
\node[scnode] (vv2_in)[right=of vv1,xshift=-2.8cm]{};
\node [above of=vv2,yshift=-1.1cm]{$3$};
\node [below of=vv2,yshift=1.1cm,xshift=0cm]{$2$};
% \node[cnode] (vv3) [right=of vv2,xshift=-2.9cm]{};
% \node[scnode] (vv3_in)[right=of vv2,xshift=-2.8cm]{};
%\node[cnode] (vv4) [right=of vv3,xshift=-2.9cm]{};
%\node[scnode] (vv4_in)[right=of vv3,xshift=-2.8cm]{};
\node[smallEllipse]  (CC1) [above of=s1,xshift=1.5cm,yshift=1cm]{};
\node[rnode] (cc1) [right=of CC1.west,xshift=-2.7cm]{};
\node[sbrnode] (cc1_in)[right=of CC1.west,xshift=-2.62cm]{};
\node [below of=cc1,yshift=1.1cm,xshift=0cm]{$1$};
\node [above of=cc1,yshift=-1.1cm]{$2$};
\node[rnode] (cc2) [right=of cc1,xshift=-2.9cm]{};
\node[sbrnode] (cc2_in)[right=of cc1,xshift=-2.82cm]{};
\node [above of=cc2,yshift=-1.1cm]{$2$};
\node [below of=cc2,yshift=1.1cm,xshift=0cm]{$2$};
\node[rnode] (cc3) [right=of cc2,xshift=-2.9cm]{};
\node[sbrnode] (cc3_in)[right=of cc2,xshift=-2.82cm]{};
\node [above of=cc3,yshift=-1.1cm]{$2$};
\node [below of=cc3,yshift=1.1cm,xshift=0cm]{$3$};
\draw (CC1) -- (s1.60);
\draw (VV1) -- (s1);
\node[cnode] (vv3)[right=of s1,xshift=-1cm] {};
\node[scnode] (vv3_in)[right=of s1,xshift=-.9 cm] {};
\node [above of=vv3,yshift=-1.1cm]{$0$};
\node [below of=vv3,yshift=1.1cm,xshift=0cm]{$3$};
\node[cnode] (vv4)[left=of s1,xshift=1cm] {};
\node[scnode] (vv4_in)[left=of s1,xshift=0.9cm] {};
\node [above of=vv4,yshift=-1.1cm]{$0$};
\node [below of=vv4,yshift=1.1cm,xshift=0cm]{$4$};
\draw (s1)--(vv3);
\draw (s1) -- (vv4);


\node[hexagon] (s2)[right of= vv3,xshift=1.5cm]{};
\node[hexagon] (s3)[left of= vv4,xshift=-1.5cm]{};
\draw (s2) -- (vv3);
\draw (s3) -- (vv4);

\node[smallEllipse]  (VV2) [above of=s2,xshift=-1.5cm,yshift=1cm]{};
\node[cnode] (vv5) [right=of VV2.west,xshift=-2.7cm]{};
\node [above of=vv5,yshift=-1.1cm]{$3$};
\node [below of=vv5,yshift=1.1cm,xshift=0cm]{$1$};
\node[scnode] (vv5_in)[right=of VV2.west,xshift=-2.6cm]{};
\node[cnode] (vv6) [right=of vv5,xshift=-2.9cm]{};
\node[scnode] (vv6_in)[right=of vv5,xshift=-2.8cm]{};
\node [above of=vv6,yshift=-1.1cm]{$3$};
\node [below of=vv6,yshift=1.1cm,xshift=0cm]{$2$};
\node[cnode] (vv7) [right=of vv6,xshift=-2.9cm]{};
\node[scnode] (vv7_in)[right=of vv6,xshift=-2.8cm]{};
\node [above of=vv7,yshift=-1.1cm]{$3$};
\node [below of=vv7,yshift=1.1cm,xshift=0cm]{$4$};
% \node[cnode] (vv8) [right=of vv7,xshift=-2.9cm]{};
% \node[scnode] (vv8_in)[right=of vv7,xshift=-2.8cm]{};
\draw (VV2) -- (s2.120);
\node[smallEllipse]  (CC2) [above of=s2,xshift=2cm,yshift=1cm]{};
\node[rnode] (cc4) [right = of CC2.west,xshift=-2.5cm,yshift=0cm]{};
\node[sbrnode] (cc4_in)[right =of CC2.west,xshift=-2.42cm,yshift=0cm]{};
\node [above of=cc4,yshift=-1.1cm]{$3$};
\node [below of=cc4,yshift=1.1cm,xshift=0cm]{$1$};
\node[rnode] (cc5) [right=of cc4,xshift=-2.9cm]{};
\node[sbrnode] (cc5_in)[right=of cc4,xshift=-2.82cm]{};
\node [above of=cc5,yshift=-1.1cm]{$3$};
\node [below of=cc5,yshift=1.1cm,xshift=0cm]{$2$};
\node[rnode] (cc6) [right=of cc5,xshift=-2.9cm]{};
\node[sbrnode] (cc6_in)[right=of cc5,xshift=-2.82cm]{};
\node [above of=cc6,yshift=-1.1cm]{$3$};
\node [below of=cc6,yshift=1.1cm,xshift=0cm]{$3$};
\draw (CC2) -- (s2.60);

\node[smallEllipse]  (VV3) [above of=s3,xshift=-1.5cm,yshift=1cm]{};
\node[cnode] (vv9) [right=of VV3.west,xshift=-2.7cm]{};
\node[scnode] (vv9_in)[right=of VV3.west,xshift=-2.6cm]{};
\node [above of=vv9,yshift=-1.1cm]{$3$};
\node [below of=vv9,yshift=1.1cm,xshift=0cm]{$1$};
\node[cnode] (vv10) [right=of vv9,xshift=-2.9cm]{};
\node[scnode] (vv10_in)[right=of vv9,xshift=-2.8cm]{};
\node [above of=vv10,yshift=-1.1cm]{$3$};
\node [below of=vv10,yshift=1.1cm,xshift=0cm]{$2$};
\node[cnode] (vv11) [right=of vv10,xshift=-2.9cm]{};
\node[scnode] (vv11_in)[right=of vv10,xshift=-2.8cm]{};
\node [above of=vv11,yshift=-1.1cm]{$3$};
\node [below of=vv11,yshift=1.1cm,xshift=0cm]{$3$};
\draw (VV3) -- (s3);

\node[smallEllipse]  (CC3) [above of=s3,xshift=1.7cm,yshift=1cm]{};
\node[rnode] (cc7) [right = of CC3.west,xshift=-2.5cm,yshift=0cm]{};
\node[sbrnode] (cc7_in)[right =of CC3.west,xshift=-2.42cm,yshift=0cm]{};
\node [above of=cc7,yshift=-1.1cm]{$3$};
\node [below of=cc7,yshift=1.1cm,xshift=0cm]{$1$};
\node[rnode] (cc8) [right=of cc7,xshift=-2.9cm]{};
\node[sbrnode] (cc8_in)[right=of cc7,xshift=-2.82cm]{};
\node [above of=cc8,yshift=-1.1cm]{$3$};
\node [below of=cc8,yshift=1.1cm,xshift=0cm]{$2$};
\node[rnode] (cc9) [right=of cc8,xshift=-2.9cm]{};
\node[sbrnode] (cc9_in)[right=of cc8,xshift=-2.82cm]{};
\node [above of=cc9,yshift=-1.1cm]{$3$};
\node [below of=cc9,yshift=1.1cm,xshift=0cm]{$3$};
\draw (CC3) -- (s3.60);

 
\end{scope}    
\end{tikzpicture}

==> Figures/Journal_figures/decoding_dynamics_TS5/iteration2.tex <==
\tikzstyle{cnode}=[circle,minimum size=0.55 cm,draw]
\tikzstyle{scnode}=[circle,minimum size=0.15 cm,draw]
\tikzstyle{sbcnode}=[circle,minimum size=0.15 cm,draw,fill=black]
\tikzstyle{zrnode}=[rectangle,draw,minimum width=0.4 cm,minimum height=0.4cm,outer sep=0pt]
\tikzstyle{sbrnode}=[rectangle,draw,minimum width=0.1 cm,minimum height=0.1cm,outer sep=0pt,fill=black]
\tikzstyle{cgnode}=[circle,draw]%,fill=blue!25]
%\tikzstyle{cnode}=[circle,draw]%,fill=blue!25]
\tikzstyle{crnode}=[circle,draw]%,fill=blue!25]
\tikzstyle{conode}=[rectangle,draw]%,fill=blue!25]
\tikzstyle{cpnode}=[circle,draw]%,fill=blue!25]
\tikzstyle{rnode}=[rectangle,draw,minimum width=0.4 cm,minimum height=0.4cm,outer sep=0pt]%,fill=red!50]
\tikzstyle{srnode}=[rectangle,draw,minimum width=0.1 cm,minimum height=0.1cm,outer sep=0pt]
\tikzstyle{prnode}=[rectangle,rounded corners,fill=blue!50,text width=4.5em,text centered,outer sep=0pt]
\tikzstyle{prnodebig}=[rectangle,rounded corners,fill=blue!50,text width=7em,text centered,outer sep=0pt]
\tikzstyle{prnodesimple}=[rectangle,draw,text width=4.5em,text centered,outer sep=0pt]
\tikzstyle{bigsnake}=[fill=green!50,snake=snake,segment amplitude=4mm, segment length=4mm, line after snake=1mm]
\tikzstyle{smallsnake}=[snake=snake,segment amplitude=0.7mm, segment length=4mm, line after snake=1mm]
\tikzstyle{hexagon}=[regular polygon, regular polygon sides=6, shape aspect=0.5, minimum width=1.5cm, minimum height=1cm, draw,shape border rotate=60]
\tikzstyle{Ellipse}=[ellipse,style={minimum width=3cm,minimum height=1.5cm},draw]
\tikzstyle{smallEllipse}=[ellipse,style={minimum width=2.25cm,minimum height=1.5cm},draw]
\definecolor{color1}{rgb}{1,0.2,0.3}
\definecolor{color2}{rgb}{0.4,0.5,0.7}
\definecolor{color3}{rgb}{0.1,0.8,0.5}
\definecolor{color4}{rgb}{0.5,0.3,1}
\definecolor{color5}{rgb}{0.5,1,1}
\definecolor{color6}{rgb}{0.8,0.3,0.6}
\definecolor{color7}{rgb}{0.6,0.4,0.3}

\begin{tikzpicture}[every node/.style={scale=0.5}]
\begin{scope}[node distance=1.5cm,semithick]


\node[hexagon] (s1) {};
\node[smallEllipse]  (VV1) [above of=s1,xshift=-1.5cm,yshift=1cm]{};
\node[cnode] (vv1) [right=of VV1.west,xshift=-2.7cm]{};
\node[sbcnode] (vv1_in)[right=of VV1.west,xshift=-2.6cm]{};
\node [above of=vv1,yshift=-1.1cm]{$3$};
\node [below of=vv1,yshift=1.1cm,xshift=0cm]{$1$};
\node[cnode] (vv2) [right=of vv1,xshift=-2.9cm]{};
\node[sbcnode] (vv2_in)[right=of vv1,xshift=-2.8cm]{};
\node [above of=vv2,yshift=-1.1cm]{$3$};
\node [below of=vv2,yshift=1.1cm,xshift=0cm]{$2$};
% \node[cnode] (vv3) [right=of vv2,xshift=-2.9cm]{};
% \node[scnode] (vv3_in)[right=of vv2,xshift=-2.8cm]{};
%\node[cnode] (vv4) [right=of vv3,xshift=-2.9cm]{};
%\node[scnode] (vv4_in)[right=of vv3,xshift=-2.8cm]{};
\node[smallEllipse]  (CC1) [above of=s1,xshift=1.5cm,yshift=1cm]{};
\node[rnode] (cc1) [right=of CC1.west,xshift=-2.7cm]{};
\node[sbrnode] (cc1_in)[right=of CC1.west,xshift=-2.62cm]{};
\node [above of=cc1,yshift=-1.1cm]{$2$};
\node [below of=cc1,yshift=1.1cm,xshift=0cm]{$1$};
\node[rnode] (cc2) [right=of cc1,xshift=-2.9cm]{};
\node[sbrnode] (cc2_in)[right=of cc1,xshift=-2.82cm]{};
\node [above of=cc2,yshift=-1.1cm]{$2$};
\node [below of=cc2,yshift=1.1cm,xshift=0cm]{$2$};
\node[rnode] (cc3) [right=of cc2,xshift=-2.9cm]{};
\node[sbrnode] (cc3_in)[right=of cc2,xshift=-2.82cm]{};
\node [above of=cc3,yshift=-1.1cm]{$2$};
\node [below of=cc3,yshift=1.1cm,xshift=0cm]{$3$};
\draw (CC1) -- (s1.60);
\draw (VV1) -- (s1);
\node[cnode] (vv3)[right=of s1,xshift=-1cm] {};
\node[scnode] (vv3_in)[right=of s1,xshift=-.9 cm] {};
\node [above of=vv3,yshift=-1.1cm]{$3$};
\node [below of=vv3,yshift=1.1cm,xshift=0cm]{$3$};
\node[cnode] (vv4)[left=of s1,xshift=1cm] {};
\node[scnode] (vv4_in)[left=of s1,xshift=0.9cm] {};
\node [above of=vv4,yshift=-1.1cm]{$3$};
\node [below of=vv4,yshift=1.1cm,xshift=0cm]{$4$};
\draw (s1)--(vv3);
\draw (s1) -- (vv4);


\node[hexagon] (s2)[right of= vv3,xshift=1.5cm]{};
\node[hexagon] (s3)[left of= vv4,xshift=-1.5cm]{};
\draw (s2) -- (vv3);
\draw (s3) -- (vv4);

\node[smallEllipse]  (VV2) [above of=s2,xshift=-1.5cm,yshift=1cm]{};
\node[cnode] (vv5) [right=of VV2.west,xshift=-2.7cm]{};
\node [above of=vv5,yshift=-1.1cm]{$3$};
\node [below of=vv5,yshift=1.1cm,xshift=0cm]{$1$};
\node[sbcnode] (vv5_in)[right=of VV2.west,xshift=-2.6cm]{};
\node[cnode] (vv6) [right=of vv5,xshift=-2.9cm]{};
\node[sbcnode] (vv6_in)[right=of vv5,xshift=-2.8cm]{};
\node [above of=vv6,yshift=-1.1cm]{$3$};
\node [below of=vv6,yshift=1.1cm,xshift=0cm]{$2$};
\node[cnode] (vv7) [right=of vv6,xshift=-2.9cm]{};
\node[sbcnode] (vv7_in)[right=of vv6,xshift=-2.8cm]{};
\node [above of=vv7,yshift=-1.1cm]{$3$};
\node [below of=vv7,yshift=1.1cm,xshift=0cm]{$4$};
% \node[cnode] (vv8) [right=of vv7,xshift=-2.9cm]{};
% \node[scnode] (vv8_in)[right=of vv7,xshift=-2.8cm]{};
\draw (VV2) -- (s2.120);
\node[smallEllipse]  (CC2) [above of=s2,xshift=2cm,yshift=1cm]{};
\node[rnode] (cc4) [right = of CC2.west,xshift=-2.5cm,yshift=0cm]{};
\node[srnode] (cc4_in)[right =of CC2.west,xshift=-2.42cm,yshift=0cm]{};
\node [above of=cc4,yshift=-1.1cm]{$4$};
\node [below of=cc4,yshift=1.1cm,xshift=0cm]{$1$};
\node[rnode] (cc5) [right=of cc4,xshift=-2.9cm]{};
\node[srnode] (cc5_in)[right=of cc4,xshift=-2.82cm]{};
\node [above of=cc5,yshift=-1.1cm]{$4$};
\node [below of=cc5,yshift=1.1cm,xshift=0cm]{$2$};
\node[rnode] (cc6) [right=of cc5,xshift=-2.9cm]{};
\node[srnode] (cc6_in)[right=of cc5,xshift=-2.82cm]{};
\node [above of=cc6,yshift=-1.1cm]{$4$};
\node [below of=cc6,yshift=1.1cm,xshift=0cm]{$3$};
\draw (CC2) -- (s2.60);

\node[smallEllipse]  (VV3) [above of=s3,xshift=-1.5cm,yshift=1cm]{};
\node[cnode] (vv9) [right=of VV3.west,xshift=-2.7cm]{};
\node[sbcnode] (vv9_in)[right=of VV3.west,xshift=-2.6cm]{};
\node [above of=vv9,yshift=-1.1cm]{$3$};
\node [below of=vv9,yshift=1.1cm,xshift=0cm]{$1$};
\node[cnode] (vv10) [right=of vv9,xshift=-2.9cm]{};
\node[sbcnode] (vv10_in)[right=of vv9,xshift=-2.8cm]{};
\node [above of=vv10,yshift=-1.1cm]{$3$};
\node [below of=vv10,yshift=1.1cm,xshift=0cm]{$2$};
\node[cnode] (vv11) [right=of vv10,xshift=-2.9cm]{};
\node[sbcnode] (vv11_in)[right=of vv10,xshift=-2.8cm]{};
\node [above of=vv11,yshift=-1.1cm]{$3$};
\node [below of=vv11,yshift=1.1cm,xshift=0cm]{$3$};
\draw (VV3) -- (s3);

\node[smallEllipse]  (CC3) [above of=s3,xshift=1.7cm,yshift=1cm]{};
\node[rnode] (cc7) [right = of CC3.west,xshift=-2.5cm,yshift=0cm]{};
\node[srnode] (cc7_in)[right =of CC3.west,xshift=-2.42cm,yshift=0cm]{};
\node [above of=cc7,yshift=-1.1cm]{$4$};
\node [below of=cc7,yshift=1.1cm,xshift=0cm]{$1$};
\node[rnode] (cc8) [right=of cc7,xshift=-2.9cm]{};
\node[srnode] (cc8_in)[right=of cc7,xshift=-2.82cm]{};
\node [above of=cc8,yshift=-1.1cm]{$4$};
\node [below of=cc8,yshift=1.1cm,xshift=0cm]{$2$};
\node[rnode] (cc9) [right=of cc8,xshift=-2.9cm]{};
\node[srnode] (cc9_in)[right=of cc8,xshift=-2.82cm]{};
\node [above of=cc9,yshift=-1.1cm]{$4$};
\node [below of=cc9,yshift=1.1cm,xshift=0cm]{$3$};
\draw (CC3) -- (s3.60);

 
\end{scope}    
\end{tikzpicture}

==> Figures/Journal_figures/decoding_dynamics_TS5/iteration3.tex <==
\tikzstyle{cnode}=[circle,minimum size=0.55 cm,draw]
\tikzstyle{scnode}=[circle,minimum size=0.15 cm,draw]
\tikzstyle{sbcnode}=[circle,minimum size=0.15 cm,draw,fill=black]
\tikzstyle{zrnode}=[rectangle,draw,minimum width=0.4 cm,minimum height=0.4cm,outer sep=0pt]
\tikzstyle{sbrnode}=[rectangle,draw,minimum width=0.1 cm,minimum height=0.1cm,outer sep=0pt,fill=black]
\tikzstyle{cgnode}=[circle,draw]%,fill=blue!25]
%\tikzstyle{cnode}=[circle,draw]%,fill=blue!25]
\tikzstyle{crnode}=[circle,draw]%,fill=blue!25]
\tikzstyle{conode}=[rectangle,draw]%,fill=blue!25]
\tikzstyle{cpnode}=[circle,draw]%,fill=blue!25]
\tikzstyle{rnode}=[rectangle,draw,minimum width=0.4 cm,minimum height=0.4cm,outer sep=0pt]%,fill=red!50]
\tikzstyle{srnode}=[rectangle,draw,minimum width=0.1 cm,minimum height=0.1cm,outer sep=0pt]
\tikzstyle{prnode}=[rectangle,rounded corners,fill=blue!50,text width=4.5em,text centered,outer sep=0pt]
\tikzstyle{prnodebig}=[rectangle,rounded corners,fill=blue!50,text width=7em,text centered,outer sep=0pt]
\tikzstyle{prnodesimple}=[rectangle,draw,text width=4.5em,text centered,outer sep=0pt]
\tikzstyle{bigsnake}=[fill=green!50,snake=snake,segment amplitude=4mm, segment length=4mm, line after snake=1mm]
\tikzstyle{smallsnake}=[snake=snake,segment amplitude=0.7mm, segment length=4mm, line after snake=1mm]
\tikzstyle{hexagon}=[regular polygon, regular polygon sides=6, shape aspect=0.5, minimum width=1.5cm, minimum height=1cm, draw,shape border rotate=60]
\tikzstyle{Ellipse}=[ellipse,style={minimum width=3cm,minimum height=1.5cm},draw]
\tikzstyle{smallEllipse}=[ellipse,style={minimum width=2.25cm,minimum height=1.5cm},draw]
\definecolor{color1}{rgb}{1,0.2,0.3}
\definecolor{color2}{rgb}{0.4,0.5,0.7}
\definecolor{color3}{rgb}{0.1,0.8,0.5}
\definecolor{color4}{rgb}{0.5,0.3,1}
\definecolor{color5}{rgb}{0.5,1,1}
\definecolor{color6}{rgb}{0.8,0.3,0.6}
\definecolor{color7}{rgb}{0.6,0.4,0.3}

\begin{tikzpicture}[every node/.style={scale=0.5}]
\begin{scope}[node distance=1.5cm,semithick]


\node[hexagon] (s1) {};
\node[smallEllipse]  (VV1) [above of=s1,xshift=-1.5cm,yshift=1cm]{};
\node[cnode] (vv1) [right=of VV1.west,xshift=-2.7cm]{};
\node[scnode] (vv1_in)[right=of VV1.west,xshift=-2.6cm]{};
\node [above of=vv1,yshift=-1.1cm]{$3$};
\node [below of=vv1,yshift=1.1cm,xshift=0cm]{$1$};
\node[cnode] (vv2) [right=of vv1,xshift=-2.9cm]{};
\node[scnode] (vv2_in)[right=of vv1,xshift=-2.8cm]{};
\node [above of=vv2,yshift=-1.1cm]{$3$};
\node [below of=vv2,yshift=1.1cm,xshift=0cm]{$2$};
% \node[cnode] (vv3) [right=of vv2,xshift=-2.9cm]{};
% \node[scnode] (vv3_in)[right=of vv2,xshift=-2.8cm]{};
%\node[cnode] (vv4) [right=of vv3,xshift=-2.9cm]{};
%\node[scnode] (vv4_in)[right=of vv3,xshift=-2.8cm]{};
\node[smallEllipse]  (CC1) [above of=s1,xshift=1.5cm,yshift=1cm]{};
\node[rnode] (cc1) [right=of CC1.west,xshift=-2.7cm]{};
\node[sbrnode] (cc1_in)[right=of CC1.west,xshift=-2.62cm]{};
\node [above of=cc1,yshift=-1.1cm]{$4$};
\node [below of=cc1,yshift=1.1cm,xshift=0cm]{$1$};
\node[rnode] (cc2) [right=of cc1,xshift=-2.9cm]{};
\node[sbrnode] (cc2_in)[right=of cc1,xshift=-2.82cm]{};
\node [above of=cc2,yshift=-1.1cm]{$4$};
\node [below of=cc2,yshift=1.1cm,xshift=0cm]{$2$};
\node[rnode] (cc3) [right=of cc2,xshift=-2.9cm]{};
\node[sbrnode] (cc3_in)[right=of cc2,xshift=-2.82cm]{};
\node [above of=cc3,yshift=-1.1cm]{$4$};
\node [below of=cc3,yshift=1.1cm,xshift=0cm]{$3$};
\draw (CC1) -- (s1.60);
\draw (VV1) -- (s1);
\node[cnode] (vv3)[right=of s1,xshift=-1cm] {};
\node[sbcnode] (vv3_in)[right=of s1,xshift=-.9 cm] {};
\node [above of=vv3,yshift=-1.1cm]{$3$};
\node [below of=vv3,yshift=1.1cm,xshift=0cm]{$3$};
\node[cnode] (vv4)[left=of s1,xshift=1cm] {};
\node[sbcnode] (vv4_in)[left=of s1,xshift=0.9cm] {};
\node [above of=vv4,yshift=-1.1cm]{$3$};
\node [below of=vv4,yshift=1.1cm,xshift=0cm]{$4$};

\draw (s1)--(vv3);
\draw (s1) -- (vv4);


\node[hexagon] (s2)[right of= vv3,xshift=1.5cm]{};
\node[hexagon] (s3)[left of= vv4,xshift=-1.5cm]{};
\draw (s2) -- (vv3);
\draw (s3) -- (vv4);

\node[smallEllipse]  (VV2) [above of=s2,xshift=-1.5cm,yshift=1cm]{};
\node[cnode] (vv5) [right=of VV2.west,xshift=-2.7cm]{};
\node [above of=vv5,yshift=-1.1cm]{$3$};
\node[scnode] (vv5_in)[right=of VV2.west,xshift=-2.6cm]{};
\node [below of=vv5,yshift=1.1cm,xshift=0cm]{$1$};
\node[cnode] (vv6) [right=of vv5,xshift=-2.9cm]{};
\node[scnode] (vv6_in)[right=of vv5,xshift=-2.8cm]{};
\node [above of=vv6,yshift=-1.1cm]{$3$};
\node [below of=vv6,yshift=1.1cm,xshift=0cm]{$2$};
\node[cnode] (vv7) [right=of vv6,xshift=-2.9cm]{};
\node[scnode] (vv7_in)[right=of vv6,xshift=-2.8cm]{};
\node [above of=vv7,yshift=-1.1cm]{$3$};
\node [below of=vv7,yshift=1.1cm,xshift=0cm]{$4$};
% \node[cnode] (vv8) [right=of vv7,xshift=-2.9cm]{};
% \node[scnode] (vv8_in)[right=of vv7,xshift=-2.8cm]{};
\draw (VV2) -- (s2.120);
\node[smallEllipse]  (CC2) [above of=s2,xshift=2cm,yshift=1cm]{};
\node[rnode] (cc4) [right = of CC2.west,xshift=-2.5cm,yshift=0cm]{};
\node[sbrnode] (cc4_in)[right =of CC2.west,xshift=-2.42cm,yshift=0cm]{};
\node [above of=cc4,yshift=-1.1cm]{$4$};
\node [below of=cc4,yshift=1.1cm,xshift=0cm]{$1$};
\node[rnode] (cc5) [right=of cc4,xshift=-2.9cm]{};
\node[sbrnode] (cc5_in)[right=of cc4,xshift=-2.82cm]{};
\node [above of=cc5,yshift=-1.1cm]{$4$};
\node [below of=cc5,yshift=1.1cm,xshift=0cm]{$2$};
\node[rnode] (cc6) [right=of cc5,xshift=-2.9cm]{};
\node[sbrnode] (cc6_in)[right=of cc5,xshift=-2.82cm]{};
\node [above of=cc6,yshift=-1.1cm]{$4$};
\node [below of=cc6,yshift=1.1cm,xshift=0cm]{$3$};
\draw (CC2) -- (s2.60);

\node[smallEllipse]  (VV3) [above of=s3,xshift=-1.5cm,yshift=1cm]{};
\node[cnode] (vv9) [right=of VV3.west,xshift=-2.7cm]{};
\node[scnode] (vv9_in)[right=of VV3.west,xshift=-2.6cm]{};
\node [above of=vv9,yshift=-1.1cm]{$3$};
\node [below of=vv9,yshift=1.1cm,xshift=0cm]{$1$};
\node[cnode] (vv10) [right=of vv9,xshift=-2.9cm]{};
\node[scnode] (vv10_in)[right=of vv9,xshift=-2.8cm]{};
\node [above of=vv10,yshift=-1.1cm]{$3$};
\node [below of=vv10,yshift=1.1cm,xshift=0cm]{$2$};
\node[cnode] (vv11) [right=of vv10,xshift=-2.9cm]{};
\node[scnode] (vv11_in)[right=of vv10,xshift=-2.8cm]{};
\node [above of=vv11,yshift=-1.1cm]{$3$};
\node [below of=vv11,yshift=1.1cm,xshift=0cm]{$3$};
\draw (VV3) -- (s3);

\node[smallEllipse]  (CC3) [above of=s3,xshift=1.7cm,yshift=1cm]{};
\node[rnode] (cc7) [right = of CC3.west,xshift=-2.5cm,yshift=0cm]{};
\node[sbrnode] (cc7_in)[right =of CC3.west,xshift=-2.42cm,yshift=0cm]{};
\node [above of=cc7,yshift=-1.1cm]{$4$};
\node [below of=cc7,yshift=1.1cm,xshift=0cm]{$1$};
\node[rnode] (cc8) [right=of cc7,xshift=-2.9cm]{};
\node[sbrnode] (cc8_in)[right=of cc7,xshift=-2.82cm]{};
\node [above of=cc8,yshift=-1.1cm]{$4$};
\node [below of=cc8,yshift=1.1cm,xshift=0cm]{$2$};
\node[rnode] (cc9) [right=of cc8,xshift=-2.9cm]{};
\node[sbrnode] (cc9_in)[right=of cc8,xshift=-2.82cm]{};
\node [above of=cc9,yshift=-1.1cm]{$4$};
\node [below of=cc9,yshift=1.1cm,xshift=0cm]{$3$};
\draw (CC3) -- (s3.60);

 
\end{scope}    
\end{tikzpicture}

==> Figures/Journal_figures/decoding_dynamics_TS5/iteration4.tex <==
\tikzstyle{cnode}=[circle,minimum size=0.55 cm,draw]
\tikzstyle{scnode}=[circle,minimum size=0.15 cm,draw]
\tikzstyle{sbcnode}=[circle,minimum size=0.15 cm,draw,fill=black]
\tikzstyle{zrnode}=[rectangle,draw,minimum width=0.4 cm,minimum height=0.4cm,outer sep=0pt]
\tikzstyle{sbrnode}=[rectangle,draw,minimum width=0.1 cm,minimum height=0.1cm,outer sep=0pt,fill=black]
\tikzstyle{cgnode}=[circle,draw]%,fill=blue!25]
%\tikzstyle{cnode}=[circle,draw]%,fill=blue!25]
\tikzstyle{crnode}=[circle,draw]%,fill=blue!25]
\tikzstyle{conode}=[rectangle,draw]%,fill=blue!25]
\tikzstyle{cpnode}=[circle,draw]%,fill=blue!25]
\tikzstyle{rnode}=[rectangle,draw,minimum width=0.4 cm,minimum height=0.4cm,outer sep=0pt]%,fill=red!50]
\tikzstyle{srnode}=[rectangle,draw,minimum width=0.1 cm,minimum height=0.1cm,outer sep=0pt]
\tikzstyle{prnode}=[rectangle,rounded corners,fill=blue!50,text width=4.5em,text centered,outer sep=0pt]
\tikzstyle{prnodebig}=[rectangle,rounded corners,fill=blue!50,text width=7em,text centered,outer sep=0pt]
\tikzstyle{prnodesimple}=[rectangle,draw,text width=4.5em,text centered,outer sep=0pt]
\tikzstyle{bigsnake}=[fill=green!50,snake=snake,segment amplitude=4mm, segment length=4mm, line after snake=1mm]
\tikzstyle{smallsnake}=[snake=snake,segment amplitude=0.7mm, segment length=4mm, line after snake=1mm]
\tikzstyle{hexagon}=[regular polygon, regular polygon sides=6, shape aspect=0.5, minimum width=1.5cm, minimum height=1cm, draw,shape border rotate=60]
\tikzstyle{Ellipse}=[ellipse,style={minimum width=3cm,minimum height=1.5cm},draw]
\tikzstyle{smallEllipse}=[ellipse,style={minimum width=2.25cm,minimum height=1.5cm},draw]
\definecolor{color1}{rgb}{1,0.2,0.3}
\definecolor{color2}{rgb}{0.4,0.5,0.7}
\definecolor{color3}{rgb}{0.1,0.8,0.5}
\definecolor{color4}{rgb}{0.5,0.3,1}
\definecolor{color5}{rgb}{0.5,1,1}
\definecolor{color6}{rgb}{0.8,0.3,0.6}
\definecolor{color7}{rgb}{0.6,0.4,0.3}

\begin{tikzpicture}[every node/.style={scale=0.5}]
\begin{scope}[node distance=1.5cm,semithick]


\node[hexagon] (s1) {};
\node[smallEllipse]  (VV1) [above of=s1,xshift=-1.5cm,yshift=1cm]{};
\node[cnode] (vv1) [right=of VV1.west,xshift=-2.7cm]{};
\node[sbcnode] (vv1_in)[right=of VV1.west,xshift=-2.6cm]{};
\node [above of=vv1,yshift=-1.1cm]{$3$};
\node [below of=vv1,yshift=1.1cm,xshift=0cm]{$1$};
\node[cnode] (vv2) [right=of vv1,xshift=-2.9cm]{};
\node[sbcnode] (vv2_in)[right=of vv1,xshift=-2.8cm]{};
\node [above of=vv2,yshift=-1.1cm]{$3$};
\node [below of=vv2,yshift=1.1cm,xshift=0cm]{$2$};
% \node[cnode] (vv3) [right=of vv2,xshift=-2.9cm]{};
% \node[scnode] (vv3_in)[right=of vv2,xshift=-2.8cm]{};
%\node[cnode] (vv4) [right=of vv3,xshift=-2.9cm]{};
%\node[scnode] (vv4_in)[right=of vv3,xshift=-2.8cm]{};
\node[smallEllipse]  (CC1) [above of=s1,xshift=1.5cm,yshift=1cm]{};
\node[rnode] (cc1) [right=of CC1.west,xshift=-2.7cm]{};
\node[srnode] (cc1_in)[right=of CC1.west,xshift=-2.62cm]{};
\node [above of=cc1,yshift=-1.1cm]{$2$};
\node [below of=cc1,yshift=1.1cm,xshift=0cm]{$1$};
\node[rnode] (cc2) [right=of cc1,xshift=-2.9cm]{};
\node[srnode] (cc2_in)[right=of cc1,xshift=-2.82cm]{};
\node [above of=cc2,yshift=-1.1cm]{$2$};
\node [below of=cc2,yshift=1.1cm,xshift=0cm]{$2$};
\node[rnode] (cc3) [right=of cc2,xshift=-2.9cm]{};
\node[srnode] (cc3_in)[right=of cc2,xshift=-2.82cm]{};
\node [above of=cc3,yshift=-1.1cm]{$2$};
\node [below of=cc3,yshift=1.1cm,xshift=0cm]{$3$};
\draw (CC1) -- (s1.60);
\draw (VV1) -- (s1);
\node[cnode] (vv3)[right=of s1,xshift=-1cm] {};
\node[scnode] (vv3_in)[right=of s1,xshift=-.9 cm] {};
\node [above of=vv3,yshift=-1.1cm]{$0$};
\node [below of=vv3,yshift=1.1cm,xshift=0cm]{$3$};
\node[cnode] (vv4)[left=of s1,xshift=1cm] {};
\node[scnode] (vv4_in)[left=of s1,xshift=0.9cm] {};
\node [above of=vv4,yshift=-1.1cm]{$0$};
\node [below of=vv4,yshift=1.1cm,xshift=0cm]{$4$};

\draw (s1)--(vv3);
\draw (s1) -- (vv4);


\node[hexagon] (s2)[right of= vv3,xshift=1.5cm]{};
\node[hexagon] (s3)[left of= vv4,xshift=-1.5cm]{};
\draw (s2) -- (vv3);
\draw (s3) -- (vv4);

\node[smallEllipse]  (VV2) [above of=s2,xshift=-1.5cm,yshift=1cm]{};
\node[cnode] (vv5) [right=of VV2.west,xshift=-2.7cm]{};
\node [above of=vv5,yshift=-1.1cm]{$3$};
\node [below of=vv5,yshift=1.1cm,xshift=0cm]{$1$};
\node[sbcnode] (vv5_in)[right=of VV2.west,xshift=-2.6cm]{};
\node[cnode] (vv6) [right=of vv5,xshift=-2.9cm]{};
\node[sbcnode] (vv6_in)[right=of vv5,xshift=-2.8cm]{};
\node [above of=vv6,yshift=-1.1cm]{$3$};
\node [below of=vv6,yshift=1.1cm,xshift=0cm]{$2$};
\node[cnode] (vv7) [right=of vv6,xshift=-2.9cm]{};
\node[sbcnode] (vv7_in)[right=of vv6,xshift=-2.8cm]{};
\node [above of=vv7,yshift=-1.1cm]{$3$};
\node [below of=vv7,yshift=1.1cm,xshift=0cm]{$4$};
% \node[cnode] (vv8) [right=of vv7,xshift=-2.9cm]{};
% \node[scnode] (vv8_in)[right=of vv7,xshift=-2.8cm]{};
\draw (VV2) -- (s2.120);
\node[smallEllipse]  (CC2) [above of=s2,xshift=2cm,yshift=1cm]{};
\node[rnode] (cc4) [right = of CC2.west,xshift=-2.5cm,yshift=0cm]{};
\node[srnode] (cc4_in)[right =of CC2.west,xshift=-2.42cm,yshift=0cm]{};
\node [above of=cc4,yshift=-1.1cm]{$3$};
\node [below of=cc4,yshift=1.1cm,xshift=0cm]{$1$};
\node[rnode] (cc5) [right=of cc4,xshift=-2.9cm]{};
\node[srnode] (cc5_in)[right=of cc4,xshift=-2.82cm]{};
\node [above of=cc5,yshift=-1.1cm]{$3$};
\node [below of=cc5,yshift=1.1cm,xshift=0cm]{$2$};
\node[rnode] (cc6) [right=of cc5,xshift=-2.9cm]{};
\node[srnode] (cc6_in)[right=of cc5,xshift=-2.82cm]{};
\node [above of=cc6,yshift=-1.1cm]{$3$};
\node [below of=cc6,yshift=1.1cm,xshift=0cm]{$3$};
\draw (CC2) -- (s2.60);

\node[smallEllipse]  (VV3) [above of=s3,xshift=-1.5cm,yshift=1cm]{};
\node[cnode] (vv9) [right=of VV3.west,xshift=-2.7cm]{};
\node[sbcnode] (vv9_in)[right=of VV3.west,xshift=-2.6cm]{};
\node [above of=vv9,yshift=-1.1cm]{$3$};
\node [below of=vv9,yshift=1.1cm,xshift=0cm]{$1$};
\node[cnode] (vv10) [right=of vv9,xshift=-2.9cm]{};
\node[sbcnode] (vv10_in)[right=of vv9,xshift=-2.8cm]{};
\node [above of=vv10,yshift=-1.1cm]{$3$};
\node [below of=vv10,yshift=1.1cm,xshift=0cm]{$2$};
\node[cnode] (vv11) [right=of vv10,xshift=-2.9cm]{};
\node[sbcnode] (vv11_in)[right=of vv10,xshift=-2.8cm]{};
\node [above of=vv11,yshift=-1.1cm]{$3$};
\node [below of=vv11,yshift=1.1cm,xshift=0cm]{$3$};
\draw (VV3) -- (s3);

\node[smallEllipse]  (CC3) [above of=s3,xshift=1.7cm,yshift=1cm]{};
\node[rnode] (cc7) [right = of CC3.west,xshift=-2.5cm,yshift=0cm]{};
\node[srnode] (cc7_in)[right =of CC3.west,xshift=-2.42cm,yshift=0cm]{};
\node [above of=cc7,yshift=-1.1cm]{$3$};
\node [below of=cc7,yshift=1.1cm,xshift=0cm]{$1$};
\node[rnode] (cc8) [right=of cc7,xshift=-2.9cm]{};
\node[srnode] (cc8_in)[right=of cc7,xshift=-2.82cm]{};
\node [above of=cc8,yshift=-1.1cm]{$3$};
\node [below of=cc8,yshift=1.1cm,xshift=0cm]{$2$};
\node[rnode] (cc9) [right=of cc8,xshift=-2.9cm]{};
\node[srnode] (cc9_in)[right=of cc8,xshift=-2.82cm]{};
\node [above of=cc9,yshift=-1.1cm]{$3$};
\node [below of=cc9,yshift=1.1cm,xshift=0cm]{$3$};
\draw (CC3) -- (s3.60);

 
\end{scope}    
\end{tikzpicture}

==> Figures/Journal_figures/decoding_dynamics_TS5/iteration5.tex <==
\tikzstyle{cnode}=[circle,minimum size=0.55 cm,draw]
\tikzstyle{scnode}=[circle,minimum size=0.15 cm,draw]
\tikzstyle{sbcnode}=[circle,minimum size=0.15 cm,draw,fill=black]
\tikzstyle{zrnode}=[rectangle,draw,minimum width=0.4 cm,minimum height=0.4cm,outer sep=0pt]
\tikzstyle{sbrnode}=[rectangle,draw,minimum width=0.1 cm,minimum height=0.1cm,outer sep=0pt,fill=black]
\tikzstyle{cgnode}=[circle,draw]%,fill=blue!25]
%\tikzstyle{cnode}=[circle,draw]%,fill=blue!25]
\tikzstyle{crnode}=[circle,draw]%,fill=blue!25]
\tikzstyle{conode}=[rectangle,draw]%,fill=blue!25]
\tikzstyle{cpnode}=[circle,draw]%,fill=blue!25]
\tikzstyle{rnode}=[rectangle,draw,minimum width=0.4 cm,minimum height=0.4cm,outer sep=0pt]%,fill=red!50]
\tikzstyle{srnode}=[rectangle,draw,minimum width=0.1 cm,minimum height=0.1cm,outer sep=0pt]
\tikzstyle{prnode}=[rectangle,rounded corners,fill=blue!50,text width=4.5em,text centered,outer sep=0pt]
\tikzstyle{prnodebig}=[rectangle,rounded corners,fill=blue!50,text width=7em,text centered,outer sep=0pt]
\tikzstyle{prnodesimple}=[rectangle,draw,text width=4.5em,text centered,outer sep=0pt]
\tikzstyle{bigsnake}=[fill=green!50,snake=snake,segment amplitude=4mm, segment length=4mm, line after snake=1mm]
\tikzstyle{smallsnake}=[snake=snake,segment amplitude=0.7mm, segment length=4mm, line after snake=1mm]
\tikzstyle{hexagon}=[regular polygon, regular polygon sides=6, shape aspect=0.5, minimum width=1.5cm, minimum height=1cm, draw,shape border rotate=60]
\tikzstyle{Ellipse}=[ellipse,style={minimum width=3cm,minimum height=1.5cm},draw]
\tikzstyle{smallEllipse}=[ellipse,style={minimum width=2.25cm,minimum height=1.5cm},draw]
\definecolor{color1}{rgb}{1,0.2,0.3}
\definecolor{color2}{rgb}{0.4,0.5,0.7}
\definecolor{color3}{rgb}{0.1,0.8,0.5}
\definecolor{color4}{rgb}{0.5,0.3,1}
\definecolor{color5}{rgb}{0.5,1,1}
\definecolor{color6}{rgb}{0.8,0.3,0.6}
\definecolor{color7}{rgb}{0.6,0.4,0.3}

\begin{tikzpicture}[every node/.style={scale=0.5}]
\begin{scope}[node distance=1.5cm,semithick]


\node[hexagon] (s1) {};
\node[smallEllipse]  (VV1) [above of=s1,xshift=-1.5cm,yshift=1cm]{};
\node[cnode] (vv1) [right=of VV1.west,xshift=-2.7cm]{};
\node[scnode] (vv1_in)[right=of VV1.west,xshift=-2.6cm]{};
\node [above of=vv1,yshift=-1.1cm]{$0$};
\node [below of=vv1,yshift=1.1cm,xshift=0cm]{$1$};
\node[cnode] (vv2) [right=of vv1,xshift=-2.9cm]{};
\node[scnode] (vv2_in)[right=of vv1,xshift=-2.8cm]{};
\node [above of=vv2,yshift=-1.1cm]{$0$};
\node [below of=vv2,yshift=1.1cm,xshift=0cm]{$2$};
% \node[cnode] (vv3) [right=of vv2,xshift=-2.9cm]{};
% \node[scnode] (vv3_in)[right=of vv2,xshift=-2.8cm]{};
%\node[cnode] (vv4) [right=of vv3,xshift=-2.9cm]{};
%\node[scnode] (vv4_in)[right=of vv3,xshift=-2.8cm]{};
\node[smallEllipse]  (CC1) [above of=s1,xshift=1.5cm,yshift=1cm]{};
\node[rnode] (cc1) [right=of CC1.west,xshift=-2.7cm]{};
\node[srnode] (cc1_in)[right=of CC1.west,xshift=-2.62cm]{};
\node [above of=cc1,yshift=-1.1cm]{$0$};
\node [below of=cc1,yshift=1.1cm,xshift=0cm]{$1$};
\node[rnode] (cc2) [right=of cc1,xshift=-2.9cm]{};
\node[srnode] (cc2_in)[right=of cc1,xshift=-2.82cm]{};
\node [above of=cc2,yshift=-1.1cm]{$0$};
\node [below of=cc2,yshift=1.1cm,xshift=0cm]{$2$};
\node[rnode] (cc3) [right=of cc2,xshift=-2.9cm]{};
\node[srnode] (cc3_in)[right=of cc2,xshift=-2.82cm]{};
\node [above of=cc3,yshift=-1.1cm]{$0$};
\node [below of=cc3,yshift=1.1cm,xshift=0cm]{$3$};
\draw (CC1) -- (s1.60);
\draw (VV1) -- (s1);
\node[cnode] (vv3)[right=of s1,xshift=-1cm] {};
\node[scnode] (vv3_in)[right=of s1,xshift=-.9 cm] {};
\node [above of=vv3,yshift=-1.1cm]{$3$};
\node [below of=vv3,yshift=1.1cm,xshift=0cm]{$3$};
\node[cnode] (vv4)[left=of s1,xshift=1cm] {};
\node[scnode] (vv4_in)[left=of s1,xshift=0.9cm] {};
\node [above of=vv4,yshift=-1.1cm]{$3$};
\node [below of=vv4,yshift=1.1cm,xshift=0cm]{$4$};
\draw (s1)--(vv3);
\draw (s1) -- (vv4);


\node[hexagon] (s2)[right of= vv3,xshift=1.5cm]{};
\node[hexagon] (s3)[left of= vv4,xshift=-1.5cm]{};
\draw (s2) -- (vv3);
\draw (s3) -- (vv4);

\node[smallEllipse]  (VV2) [above of=s2,xshift=-1.5cm,yshift=1cm]{};
\node[cnode] (vv5) [right=of VV2.west,xshift=-2.7cm]{};
\node [above of=vv5,yshift=-1.1cm]{$3$};
\node[scnode] (vv5_in)[right=of VV2.west,xshift=-2.6cm]{};
\node [below of=vv5,yshift=1.1cm,xshift=0cm]{$1$};
\node[cnode] (vv6) [right=of vv5,xshift=-2.9cm]{};
\node[scnode] (vv6_in)[right=of vv5,xshift=-2.8cm]{};
\node [above of=vv6,yshift=-1.1cm]{$3$};
\node [below of=vv6,yshift=1.1cm,xshift=0cm]{$2$};
\node[cnode] (vv7) [right=of vv6,xshift=-2.9cm]{};
\node[scnode] (vv7_in)[right=of vv6,xshift=-2.8cm]{};
\node [above of=vv7,yshift=-1.1cm]{$3$};
\node [below of=vv7,yshift=1.1cm,xshift=0cm]{$4$};
% \node[cnode] (vv8) [right=of vv7,xshift=-2.9cm]{};
% \node[scnode] (vv8_in)[right=of vv7,xshift=-2.8cm]{};
\draw (VV2) -- (s2.120);
\node[smallEllipse]  (CC2) [above of=s2,xshift=2cm,yshift=1cm]{};
\node[rnode] (cc4) [right = of CC2.west,xshift=-2.5cm,yshift=0cm]{};
\node[sbrnode] (cc4_in)[right =of CC2.west,xshift=-2.42cm,yshift=0cm]{};
\node [above of=cc4,yshift=-1.1cm]{$4$};
\node [below of=cc4,yshift=1.1cm,xshift=0cm]{$1$};
\node[rnode] (cc5) [right=of cc4,xshift=-2.9cm]{};
\node[sbrnode] (cc5_in)[right=of cc4,xshift=-2.82cm]{};
\node [above of=cc5,yshift=-1.1cm]{$4$};
\node [below of=cc5,yshift=1.1cm,xshift=0cm]{$2$};
\node[rnode] (cc6) [right=of cc5,xshift=-2.9cm]{};
\node[sbrnode] (cc6_in)[right=of cc5,xshift=-2.82cm]{};
\node [above of=cc6,yshift=-1.1cm]{$4$};
\node [below of=cc6,yshift=1.1cm,xshift=0cm]{$3$};
\draw (CC2) -- (s2.60);

\node[smallEllipse]  (VV3) [above of=s3,xshift=-1.5cm,yshift=1cm]{};
\node[cnode] (vv9) [right=of VV3.west,xshift=-2.7cm]{};
\node[scnode] (vv9_in)[right=of VV3.west,xshift=-2.6cm]{};
\node [above of=vv9,yshift=-1.1cm]{$3$};
\node [below of=vv9,yshift=1.1cm,xshift=0cm]{$1$};
\node[cnode] (vv10) [right=of vv9,xshift=-2.9cm]{};
\node[scnode] (vv10_in)[right=of vv9,xshift=-2.8cm]{};
\node [above of=vv10,yshift=-1.1cm]{$3$};
\node [below of=vv10,yshift=1.1cm,xshift=0cm]{$2$};
\node[cnode] (vv11) [right=of vv10,xshift=-2.9cm]{};
\node[scnode] (vv11_in)[right=of vv10,xshift=-2.8cm]{};
\node [above of=vv11,yshift=-1.1cm]{$3$};
\node [below of=vv11,yshift=1.1cm,xshift=0cm]{$3$};
\draw (VV3) -- (s3);

\node[smallEllipse]  (CC3) [above of=s3,xshift=1.7cm,yshift=1cm]{};
\node[rnode] (cc7) [right = of CC3.west,xshift=-2.5cm,yshift=0cm]{};
\node[sbrnode] (cc7_in)[right =of CC3.west,xshift=-2.42cm,yshift=0cm]{};
\node [above of=cc7,yshift=-1.1cm]{$4$};
\node [below of=cc7,yshift=1.1cm,xshift=0cm]{$1$};
\node[rnode] (cc8) [right=of cc7,xshift=-2.9cm]{};
\node[sbrnode] (cc8_in)[right=of cc7,xshift=-2.82cm]{};
\node [above of=cc8,yshift=-1.1cm]{$4$};
\node [below of=cc8,yshift=1.1cm,xshift=0cm]{$2$};
\node[rnode] (cc9) [right=of cc8,xshift=-2.9cm]{};
\node[sbrnode] (cc9_in)[right=of cc8,xshift=-2.82cm]{};
\node [above of=cc9,yshift=-1.1cm]{$4$};
\node [below of=cc9,yshift=1.1cm,xshift=0cm]{$3$};
\draw (CC3) -- (s3.60);

 
\end{scope}    
\end{tikzpicture}

==> Figures/Journal_figures/decoding_dynamics_TS5/iteration6.tex <==
\tikzstyle{cnode}=[circle,minimum size=0.55 cm,draw]
\tikzstyle{scnode}=[circle,minimum size=0.15 cm,draw]
\tikzstyle{sbcnode}=[circle,minimum size=0.15 cm,draw,fill=black]
\tikzstyle{zrnode}=[rectangle,draw,minimum width=0.4 cm,minimum height=0.4cm,outer sep=0pt]
\tikzstyle{sbrnode}=[rectangle,draw,minimum width=0.1 cm,minimum height=0.1cm,outer sep=0pt,fill=black]
\tikzstyle{cgnode}=[circle,draw]%,fill=blue!25]
%\tikzstyle{cnode}=[circle,draw]%,fill=blue!25]
\tikzstyle{crnode}=[circle,draw]%,fill=blue!25]
\tikzstyle{conode}=[rectangle,draw]%,fill=blue!25]
\tikzstyle{cpnode}=[circle,draw]%,fill=blue!25]
\tikzstyle{rnode}=[rectangle,draw,minimum width=0.4 cm,minimum height=0.4cm,outer sep=0pt]%,fill=red!50]
\tikzstyle{srnode}=[rectangle,draw,minimum width=0.1 cm,minimum height=0.1cm,outer sep=0pt]
\tikzstyle{prnode}=[rectangle,rounded corners,fill=blue!50,text width=4.5em,text centered,outer sep=0pt]
\tikzstyle{prnodebig}=[rectangle,rounded corners,fill=blue!50,text width=7em,text centered,outer sep=0pt]
\tikzstyle{prnodesimple}=[rectangle,draw,text width=4.5em,text centered,outer sep=0pt]
\tikzstyle{bigsnake}=[fill=green!50,snake=snake,segment amplitude=4mm, segment length=4mm, line after snake=1mm]
\tikzstyle{smallsnake}=[snake=snake,segment amplitude=0.7mm, segment length=4mm, line after snake=1mm]
\tikzstyle{hexagon}=[regular polygon, regular polygon sides=6, shape aspect=0.5, minimum width=1.5cm, minimum height=1cm, draw,shape border rotate=60]
\tikzstyle{Ellipse}=[ellipse,style={minimum width=3cm,minimum height=1.5cm},draw]
\tikzstyle{smallEllipse}=[ellipse,style={minimum width=2.25cm,minimum height=1.5cm},draw]
\definecolor{color1}{rgb}{1,0.2,0.3}
\definecolor{color2}{rgb}{0.4,0.5,0.7}
\definecolor{color3}{rgb}{0.1,0.8,0.5}
\definecolor{color4}{rgb}{0.5,0.3,1}
\definecolor{color5}{rgb}{0.5,1,1}
\definecolor{color6}{rgb}{0.8,0.3,0.6}
\definecolor{color7}{rgb}{0.6,0.4,0.3}

\begin{tikzpicture}[every node/.style={scale=0.5}]
\begin{scope}[node distance=1.5cm,semithick]


\node[hexagon] (s1) {};
\node[smallEllipse]  (VV1) [above of=s1,xshift=-1.5cm,yshift=1cm]{};
\node[cnode] (vv1) [right=of VV1.west,xshift=-2.7cm]{};
\node[scnode] (vv1_in)[right=of VV1.west,xshift=-2.6cm]{};
\node [above of=vv1,yshift=-1.1cm]{$0$};
\node [below of=vv1,yshift=1.1cm,xshift=0cm]{$1$};
\node[cnode] (vv2) [right=of vv1,xshift=-2.9cm]{};
\node[scnode] (vv2_in)[right=of vv1,xshift=-2.8cm]{};
\node [above of=vv2,yshift=-1.1cm]{$0$};
\node [below of=vv2,yshift=1.1cm,xshift=0cm]{$2$};
% \node[cnode] (vv3) [right=of vv2,xshift=-2.9cm]{};
% \node[scnode] (vv3_in)[right=of vv2,xshift=-2.8cm]{};
%\node[cnode] (vv4) [right=of vv3,xshift=-2.9cm]{};
%\node[scnode] (vv4_in)[right=of vv3,xshift=-2.8cm]{};
\node[smallEllipse]  (CC1) [above of=s1,xshift=1.5cm,yshift=1cm]{};
\node[rnode] (cc1) [right=of CC1.west,xshift=-2.7cm]{};
\node[srnode] (cc1_in)[right=of CC1.west,xshift=-2.62cm]{};
\node [above of=cc1,yshift=-1.1cm]{$2$};
\node [below of=cc1,yshift=1.1cm,xshift=0cm]{$1$};
\node[rnode] (cc2) [right=of cc1,xshift=-2.9cm]{};
\node[srnode] (cc2_in)[right=of cc1,xshift=-2.82cm]{};
\node [above of=cc2,yshift=-1.1cm]{$2$};
\node [below of=cc2,yshift=1.1cm,xshift=0cm]{$2$};
\node[rnode] (cc3) [right=of cc2,xshift=-2.9cm]{};
\node[srnode] (cc3_in)[right=of cc2,xshift=-2.82cm]{};
\node [above of=cc3,yshift=-1.1cm]{$2$};
\node [below of=cc3,yshift=1.1cm,xshift=0cm]{$3$};
\draw (CC1) -- (s1.60);
\draw (VV1) -- (s1);
\node[cnode] (vv3)[right=of s1,xshift=-1cm] {};
\node[sbcnode] (vv3_in)[right=of s1,xshift=-.9 cm] {};
\node [above of=vv3,yshift=-1.1cm]{$3$};
\node [below of=vv3,yshift=1.1cm,xshift=0cm]{$3$};
\node[cnode] (vv4)[left=of s1,xshift=1cm] {};
\node[sbcnode] (vv4_in)[left=of s1,xshift=0.9cm] {};
\node [above of=vv4,yshift=-1.1cm]{$3$};
\node [below of=vv4,yshift=1.1cm,xshift=0cm]{$4$};
\draw (s1)--(vv3);
\draw (s1) -- (vv4);


\node[hexagon] (s2)[right of= vv3,xshift=1.5cm]{};
\node[hexagon] (s3)[left of= vv4,xshift=-1.5cm]{};
\draw (s2) -- (vv3);
\draw (s3) -- (vv4);

\node[smallEllipse]  (VV2) [above of=s2,xshift=-1.5cm,yshift=1cm]{};
\node[cnode] (vv5) [right=of VV2.west,xshift=-2.7cm]{};
\node [above of=vv5,yshift=-1.1cm]{$3$};
\node[sbcnode] (vv5_in)[right=of VV2.west,xshift=-2.6cm]{};
\node [below of=vv5,yshift=1.1cm,xshift=0cm]{$1$};
\node[cnode] (vv6) [right=of vv5,xshift=-2.9cm]{};
\node[sbcnode] (vv6_in)[right=of vv5,xshift=-2.8cm]{};
\node [above of=vv6,yshift=-1.1cm]{$3$};
\node [below of=vv6,yshift=1.1cm,xshift=0cm]{$2$};
\node[cnode] (vv7) [right=of vv6,xshift=-2.9cm]{};
\node[sbcnode] (vv7_in)[right=of vv6,xshift=-2.8cm]{};
\node [above of=vv7,yshift=-1.1cm]{$3$};
\node [below of=vv7,yshift=1.1cm,xshift=0cm]{$4$};
% \node[cnode] (vv8) [right=of vv7,xshift=-2.9cm]{};
% \node[scnode] (vv8_in)[right=of vv7,xshift=-2.8cm]{};
\draw (VV2) -- (s2.120);
\node[smallEllipse]  (CC2) [above of=s2,xshift=2cm,yshift=1cm]{};
\node[rnode] (cc4) [right = of CC2.west,xshift=-2.5cm,yshift=0cm]{};
\node[srnode] (cc4_in)[right =of CC2.west,xshift=-2.42cm,yshift=0cm]{};
\node [above of=cc4,yshift=-1.1cm]{$4$};
\node [below of=cc4,yshift=1.1cm,xshift=0cm]{$1$};
\node[rnode] (cc5) [right=of cc4,xshift=-2.9cm]{};
\node[srnode] (cc5_in)[right=of cc4,xshift=-2.82cm]{};
\node [above of=cc5,yshift=-1.1cm]{$4$};
\node [below of=cc5,yshift=1.1cm,xshift=0cm]{$2$};
\node[rnode] (cc6) [right=of cc5,xshift=-2.9cm]{};
\node[srnode] (cc6_in)[right=of cc5,xshift=-2.82cm]{};
\node [above of=cc6,yshift=-1.1cm]{$4$};
\node [below of=cc6,yshift=1.1cm,xshift=0cm]{$3$};
\draw (CC2) -- (s2.60);

\node[smallEllipse]  (VV3) [above of=s3,xshift=-1.5cm,yshift=1cm]{};
\node[cnode] (vv9) [right=of VV3.west,xshift=-2.7cm]{};
\node[sbcnode] (vv9_in)[right=of VV3.west,xshift=-2.6cm]{};
\node [above of=vv9,yshift=-1.1cm]{$3$};
\node [below of=vv9,yshift=1.1cm,xshift=0cm]{$1$};
\node[cnode] (vv10) [right=of vv9,xshift=-2.9cm]{};
\node[sbcnode] (vv10_in)[right=of vv9,xshift=-2.8cm]{};
\node [above of=vv10,yshift=-1.1cm]{$3$};
\node [below of=vv10,yshift=1.1cm,xshift=0cm]{$2$};
\node[cnode] (vv11) [right=of vv10,xshift=-2.9cm]{};
\node[sbcnode] (vv11_in)[right=of vv10,xshift=-2.8cm]{};
\node [above of=vv11,yshift=-1.1cm]{$3$};
\node [below of=vv11,yshift=1.1cm,xshift=0cm]{$3$};
\draw (VV3) -- (s3);

\node[smallEllipse]  (CC3) [above of=s3,xshift=1.7cm,yshift=1cm]{};
\node[rnode] (cc7) [right = of CC3.west,xshift=-2.5cm,yshift=0cm]{};
\node[srnode] (cc7_in)[right =of CC3.west,xshift=-2.42cm,yshift=0cm]{};
\node [above of=cc7,yshift=-1.1cm]{$4$};
\node [below of=cc7,yshift=1.1cm,xshift=0cm]{$1$};
\node[rnode] (cc8) [right=of cc7,xshift=-2.9cm]{};
\node[srnode] (cc8_in)[right=of cc7,xshift=-2.82cm]{};
\node [above of=cc8,yshift=-1.1cm]{$4$};
\node [below of=cc8,yshift=1.1cm,xshift=0cm]{$2$};
\node[rnode] (cc9) [right=of cc8,xshift=-2.9cm]{};
\node[srnode] (cc9_in)[right=of cc8,xshift=-2.82cm]{};
\node [above of=cc9,yshift=-1.1cm]{$4$};
\node [below of=cc9,yshift=1.1cm,xshift=0cm]{$3$};
\draw (CC3) -- (s3.60);

 
\end{scope}    
\end{tikzpicture}

==> Figures/Journal_figures/decoding_dynamics_TS5/iteration7.tex <==
\tikzstyle{cnode}=[circle,minimum size=0.55 cm,draw]
\tikzstyle{scnode}=[circle,minimum size=0.15 cm,draw]
\tikzstyle{sbcnode}=[circle,minimum size=0.15 cm,draw,fill=black]
\tikzstyle{zrnode}=[rectangle,draw,minimum width=0.4 cm,minimum height=0.4cm,outer sep=0pt]
\tikzstyle{sbrnode}=[rectangle,draw,minimum width=0.1 cm,minimum height=0.1cm,outer sep=0pt,fill=black]
\tikzstyle{cgnode}=[circle,draw]%,fill=blue!25]
%\tikzstyle{cnode}=[circle,draw]%,fill=blue!25]
\tikzstyle{crnode}=[circle,draw]%,fill=blue!25]
\tikzstyle{conode}=[rectangle,draw]%,fill=blue!25]
\tikzstyle{cpnode}=[circle,draw]%,fill=blue!25]
\tikzstyle{rnode}=[rectangle,draw,minimum width=0.4 cm,minimum height=0.4cm,outer sep=0pt]%,fill=red!50]
\tikzstyle{srnode}=[rectangle,draw,minimum width=0.1 cm,minimum height=0.1cm,outer sep=0pt]
\tikzstyle{prnode}=[rectangle,rounded corners,fill=blue!50,text width=4.5em,text centered,outer sep=0pt]
\tikzstyle{prnodebig}=[rectangle,rounded corners,fill=blue!50,text width=7em,text centered,outer sep=0pt]
\tikzstyle{prnodesimple}=[rectangle,draw,text width=4.5em,text centered,outer sep=0pt]
\tikzstyle{bigsnake}=[fill=green!50,snake=snake,segment amplitude=4mm, segment length=4mm, line after snake=1mm]
\tikzstyle{smallsnake}=[snake=snake,segment amplitude=0.7mm, segment length=4mm, line after snake=1mm]
\tikzstyle{hexagon}=[regular polygon, regular polygon sides=6, shape aspect=0.5, minimum width=1.5cm, minimum height=1cm, draw,shape border rotate=60]
\tikzstyle{Ellipse}=[ellipse,style={minimum width=3cm,minimum height=1.5cm},draw]
\tikzstyle{smallEllipse}=[ellipse,style={minimum width=2.25cm,minimum height=1.5cm},draw]
\definecolor{color1}{rgb}{1,0.2,0.3}
\definecolor{color2}{rgb}{0.4,0.5,0.7}
\definecolor{color3}{rgb}{0.1,0.8,0.5}
\definecolor{color4}{rgb}{0.5,0.3,1}
\definecolor{color5}{rgb}{0.5,1,1}
\definecolor{color6}{rgb}{0.8,0.3,0.6}
\definecolor{color7}{rgb}{0.6,0.4,0.3}

\begin{tikzpicture}[every node/.style={scale=0.5}]
\begin{scope}[node distance=1.5cm,semithick]


\node[hexagon] (s1) {};
\node[smallEllipse]  (VV1) [above of=s1,xshift=-1.5cm,yshift=1cm]{};
\node[cnode] (vv1) [right=of VV1.west,xshift=-2.7cm]{};
\node[scnode] (vv1_in)[right=of VV1.west,xshift=-2.6cm]{};
\node [above of=vv1,yshift=-1.1cm]{$0$};
\node [below of=vv1,yshift=1.1cm,xshift=0cm]{$1$};
\node[cnode] (vv2) [right=of vv1,xshift=-2.9cm]{};
\node[scnode] (vv2_in)[right=of vv1,xshift=-2.8cm]{};
\node [above of=vv2,yshift=-1.1cm]{$0$};
\node [below of=vv2,yshift=1.1cm,xshift=0cm]{$2$};
% \node[cnode] (vv3) [right=of vv2,xshift=-2.9cm]{};
% \node[scnode] (vv3_in)[right=of vv2,xshift=-2.8cm]{};
%\node[cnode] (vv4) [right=of vv3,xshift=-2.9cm]{};
%\node[scnode] (vv4_in)[right=of vv3,xshift=-2.8cm]{};
\node[smallEllipse]  (CC1) [above of=s1,xshift=1.5cm,yshift=1cm]{};
\node[rnode] (cc1) [right=of CC1.west,xshift=-2.7cm]{};
\node[srnode] (cc1_in)[right=of CC1.west,xshift=-2.62cm]{};
\node [above of=cc1,yshift=-1.1cm]{$0$};
\node [below of=cc1,yshift=1.1cm,xshift=0cm]{$1$};
\node[rnode] (cc2) [right=of cc1,xshift=-2.9cm]{};
\node[srnode] (cc2_in)[right=of cc1,xshift=-2.82cm]{};
\node [above of=cc2,yshift=-1.1cm]{$0$};
\node [below of=cc2,yshift=1.1cm,xshift=0cm]{$2$};
\node[rnode] (cc3) [right=of cc2,xshift=-2.9cm]{};
\node[srnode] (cc3_in)[right=of cc2,xshift=-2.82cm]{};
\node [above of=cc3,yshift=-1.1cm]{$0$};
\node [below of=cc3,yshift=1.1cm,xshift=0cm]{$3$};
\draw (CC1) -- (s1.60);
\draw (VV1) -- (s1);
\node[cnode] (vv3)[right=of s1,xshift=-1cm] {};
\node[scnode] (vv3_in)[right=of s1,xshift=-.9 cm] {};
\node [above of=vv3,yshift=-1.1cm]{$3$};
\node [below of=vv3,yshift=1.1cm,xshift=0cm]{$3$};
\node[cnode] (vv4)[left=of s1,xshift=1cm] {};
\node[scnode] (vv4_in)[left=of s1,xshift=0.9cm] {};
\node [above of=vv4,yshift=-1.1cm]{$3$};
\node [below of=vv4,yshift=1.1cm,xshift=0cm]{$4$};
\draw (s1)--(vv3);
\draw (s1) -- (vv4);


\node[hexagon] (s2)[right of= vv3,xshift=1.5cm]{};
\node[hexagon] (s3)[left of= vv4,xshift=-1.5cm]{};
\draw (s2) -- (vv3);
\draw (s3) -- (vv4);

\node[smallEllipse]  (VV2) [above of=s2,xshift=-1.5cm,yshift=1cm]{};
\node[cnode] (vv5) [right=of VV2.west,xshift=-2.7cm]{};
\node [above of=vv5,yshift=-1.1cm]{$3$};
\node[scnode] (vv5_in)[right=of VV2.west,xshift=-2.6cm]{};
\node [below of=vv5,yshift=1.1cm,xshift=0cm]{$1$};
\node[cnode] (vv6) [right=of vv5,xshift=-2.9cm]{};
\node[scnode] (vv6_in)[right=of vv5,xshift=-2.8cm]{};
\node [above of=vv6,yshift=-1.1cm]{$3$};
\node [below of=vv6,yshift=1.1cm,xshift=0cm]{$2$};
\node[cnode] (vv7) [right=of vv6,xshift=-2.9cm]{};
\node[scnode] (vv7_in)[right=of vv6,xshift=-2.8cm]{};
\node [above of=vv7,yshift=-1.1cm]{$3$};
\node [below of=vv7,yshift=1.1cm,xshift=0cm]{$4$};
% \node[cnode] (vv8) [right=of vv7,xshift=-2.9cm]{};
% \node[scnode] (vv8_in)[right=of vv7,xshift=-2.8cm]{};
\draw (VV2) -- (s2.120);
\node[smallEllipse]  (CC2) [above of=s2,xshift=2cm,yshift=1cm]{};
\node[rnode] (cc4) [right = of CC2.west,xshift=-2.5cm,yshift=0cm]{};
\node[sbrnode] (cc4_in)[right =of CC2.west,xshift=-2.42cm,yshift=0cm]{};
\node [above of=cc4,yshift=-1.1cm]{$4$};
\node [below of=cc4,yshift=1.1cm,xshift=0cm]{$1$};
\node[rnode] (cc5) [right=of cc4,xshift=-2.9cm]{};
\node[sbrnode] (cc5_in)[right=of cc4,xshift=-2.82cm]{};
\node [above of=cc5,yshift=-1.1cm]{$4$};
\node [below of=cc5,yshift=1.1cm,xshift=0cm]{$2$};
\node[rnode] (cc6) [right=of cc5,xshift=-2.9cm]{};
\node[sbrnode] (cc6_in)[right=of cc5,xshift=-2.82cm]{};
\node [above of=cc6,yshift=-1.1cm]{$4$};
\node [below of=cc6,yshift=1.1cm,xshift=0cm]{$3$};
\draw (CC2) -- (s2.60);

\node[smallEllipse]  (VV3) [above of=s3,xshift=-1.5cm,yshift=1cm]{};
\node[cnode] (vv9) [right=of VV3.west,xshift=-2.7cm]{};
\node[scnode] (vv9_in)[right=of VV3.west,xshift=-2.6cm]{};
\node [above of=vv9,yshift=-1.1cm]{$3$};
\node [below of=vv9,yshift=1.1cm,xshift=0cm]{$1$};
\node[cnode] (vv10) [right=of vv9,xshift=-2.9cm]{};
\node[scnode] (vv10_in)[right=of vv9,xshift=-2.8cm]{};
\node [above of=vv10,yshift=-1.1cm]{$3$};
\node [below of=vv10,yshift=1.1cm,xshift=0cm]{$2$};
\node[cnode] (vv11) [right=of vv10,xshift=-2.9cm]{};
\node[scnode] (vv11_in)[right=of vv10,xshift=-2.8cm]{};
\node [above of=vv11,yshift=-1.1cm]{$3$};
\node [below of=vv11,yshift=1.1cm,xshift=0cm]{$3$};
\draw (VV3) -- (s3);

\node[smallEllipse]  (CC3) [above of=s3,xshift=1.7cm,yshift=1cm]{};
\node[rnode] (cc7) [right = of CC3.west,xshift=-2.5cm,yshift=0cm]{};
\node[sbrnode] (cc7_in)[right =of CC3.west,xshift=-2.42cm,yshift=0cm]{};
\node [above of=cc7,yshift=-1.1cm]{$4$};
\node [below of=cc7,yshift=1.1cm,xshift=0cm]{$1$};
\node[rnode] (cc8) [right=of cc7,xshift=-2.9cm]{};
\node[sbrnode] (cc8_in)[right=of cc7,xshift=-2.82cm]{};
\node [above of=cc8,yshift=-1.1cm]{$4$};
\node [below of=cc8,yshift=1.1cm,xshift=0cm]{$2$};
\node[rnode] (cc9) [right=of cc8,xshift=-2.9cm]{};
\node[sbrnode] (cc9_in)[right=of cc8,xshift=-2.82cm]{};
\node [above of=cc9,yshift=-1.1cm]{$4$};
\node [below of=cc9,yshift=1.1cm,xshift=0cm]{$3$};
\draw (CC3) -- (s3.60);

 
\end{scope}    
\end{tikzpicture}

==> Figures/Journal_figures/decoding_dynamics_TS6/iteration1.tex <==
\tikzstyle{cnode}=[circle,minimum size=0.55 cm,draw]
\tikzstyle{scnode}=[circle,minimum size=0.15 cm,draw]
\tikzstyle{sbcnode}=[circle,minimum size=0.15 cm,draw,fill=black]
\tikzstyle{zrnode}=[rectangle,draw,minimum width=0.4 cm,minimum height=0.4cm,outer sep=0pt]
\tikzstyle{sbrnode}=[rectangle,draw,minimum width=0.1 cm,minimum height=0.1cm,outer sep=0pt,fill=black]
\tikzstyle{cgnode}=[circle,draw]%,fill=blue!25]
%\tikzstyle{cnode}=[circle,draw]%,fill=blue!25]
\tikzstyle{crnode}=[circle,draw]%,fill=blue!25]
\tikzstyle{conode}=[rectangle,draw]%,fill=blue!25]
\tikzstyle{cpnode}=[circle,draw]%,fill=blue!25]
\tikzstyle{rnode}=[rectangle,draw,minimum width=0.4 cm,minimum height=0.4cm,outer sep=0pt]%,fill=red!50]
\tikzstyle{srnode}=[rectangle,draw,minimum width=0.1 cm,minimum height=0.1cm,outer sep=0pt]
\tikzstyle{prnode}=[rectangle,rounded corners,fill=blue!50,text width=4.5em,text centered,outer sep=0pt]
\tikzstyle{prnodebig}=[rectangle,rounded corners,fill=blue!50,text width=7em,text centered,outer sep=0pt]
\tikzstyle{prnodesimple}=[rectangle,draw,text width=4.5em,text centered,outer sep=0pt]
\tikzstyle{bigsnake}=[fill=green!50,snake=snake,segment amplitude=4mm, segment length=4mm, line after snake=1mm]
\tikzstyle{smallsnake}=[snake=snake,segment amplitude=0.7mm, segment length=4mm, line after snake=1mm]
\tikzstyle{hexagon}=[regular polygon, regular polygon sides=6, shape aspect=0.5, minimum width=1.5cm, minimum height=1cm, draw,shape border rotate=60]
\tikzstyle{Ellipse}=[ellipse,style={minimum width=3cm,minimum height=1.5cm},draw]
\tikzstyle{smallEllipse}=[ellipse,style={minimum width=2cm,minimum height=1.5cm},draw]
\definecolor{color1}{rgb}{1,0.2,0.3}
\definecolor{color2}{rgb}{0.4,0.5,0.7}
\definecolor{color3}{rgb}{0.1,0.8,0.5}
\definecolor{color4}{rgb}{0.5,0.3,1}
\definecolor{color5}{rgb}{0.5,1,1}
\definecolor{color6}{rgb}{0.8,0.3,0.6}
\definecolor{color7}{rgb}{0.6,0.4,0.3}

\begin{tikzpicture}[every node/.style={scale=0.5}]
\begin{scope}[node distance=1.5cm,semithick]


\node[hexagon] (s1) {};
\node[Ellipse]  (VV1) [above of=s1,xshift=-0 cm,yshift=1cm]{};
\node[cnode] (vv1) [right=of VV1.west,xshift=-2.7cm]{};
\node[scnode] (vv1_in)[right=of VV1.west,xshift=-2.6cm]{};
\node [above of=vv1,yshift=-1.1cm]{$3$};
\node [below of=vv1,yshift=1.1cm,xshift=0cm]{$1$};
\node[cnode] (vv2) [right=of vv1,xshift=-2.9cm]{};
\node[scnode] (vv2_in)[right=of vv1,xshift=-2.8cm]{};
\node [above of=vv2,yshift=-1.1cm]{$3$};
\node [below of=vv2,yshift=1.1cm,xshift=0cm]{$2$};
\node[cnode] (vv3) [right=of vv2,xshift=-2.9cm]{};
\node[scnode] (vv3_in)[right=of vv2,xshift=-2.8cm]{};
\node [above of=vv3,yshift=-1.1cm]{$3$};
\node [below of=vv3,yshift=1.1cm,xshift=0cm]{$3$};
\node[cnode] (vv4) [right=of vv3,xshift=-2.9cm]{};
\node[scnode] (vv4_in)[right=of vv3,xshift=-2.8cm]{};
\node [above of=vv4,yshift=-1.1cm]{$3$};
\node [below of=vv4,yshift=1.1cm,xshift=0cm]{$4$};
%\node[smallEllipse]  (CC1) [above of=s1,xshift=2cm,yshift=1cm]{};
%\node[rnode] (cc1) [above of=s1,xshift=2cm,yshift=1cm]{};
%\node[srnode] (cc1_in)[above of=s1,xshift=2cm,yshift=1cm]{};
%\node[rnode] (cc2) [right=of cc1,xshift=-2.9cm]{};
%\node[srnode] (cc2_in)[right=of cc1,xshift=-2.8cm]{};
%\node[rnode] (cc3) [right=of cc2,xshift=-2.9cm]{};
%\node[srnode] (cc3_in)[right=of cc2,xshift=-2.8cm]{};
%\draw (cc1) -- (s1.60);
\draw (VV1) -- (s1);
\node[rnode] (cc2)[right=of s1,xshift=-1cm] {};
\node[sbrnode] (cc2_in)[right=of s1,xshift=-0.92cm] {};
\node [above of=cc2,yshift=-1.1cm]{$4$};
\node [below of=cc2,yshift=1.1cm,xshift=0.25cm]{$2$};
\node[rnode] (cc3)[left=of s1,xshift=1cm] {};
\node[sbrnode] (cc3_in)[left=of s1,xshift=0.92cm] {};
\node [above of=cc3,yshift=-1.1cm]{$4$};
\node [below of=cc3,yshift=1.1cm,xshift=0.25cm]{$3$};
\node[rnode] (cc1)[below of= s1,xshift=0cm] {};
\node[sbrnode] (cc1_in)[below of= s1,xshift=0cm] {};
\node [above of=cc1,yshift=-1.1cm,xshift=0.25cm]{$4$};
\node [below of=cc1,yshift=1.1cm,xshift=0.25cm]{$1$};
\draw (s1) -- (cc1);
\draw (s1)--(cc2);
\draw (s1) -- (cc3);
\node[hexagon] (s2)[right of= cc2,xshift=1.5cm]{};
\node[hexagon] (s3)[left of= cc3,xshift=-1.5cm]{};
\node[hexagon] (s4)[below of= cc1,xshift=0cm]{};
\draw (s4) -- (cc1);
\draw (s2) -- (cc2);
\draw (s3) -- (cc3);

\node[Ellipse]  (VV2) [above of=s2,xshift=-1.5cm,yshift=1cm]{};
\node[cnode] (vv5) [right=of VV2.west,xshift=-2.7cm]{};
\node[scnode] (vv5_in)[right=of VV2.west,xshift=-2.6cm]{};
\node [above of=vv5,yshift=-1.1cm]{$3$};
\node [below of=vv5,yshift=1.1cm,xshift=0cm]{$1$};
\node[cnode] (vv6) [right=of vv5,xshift=-2.9cm]{};
\node[scnode] (vv6_in)[right=of vv5,xshift=-2.8cm]{};
\node [above of=vv6,yshift=-1.1cm]{$3$};
\node [below of=vv6,yshift=1.1cm,xshift=0cm]{$2$};
\node[cnode] (vv7) [right=of vv6,xshift=-2.9cm]{};
\node[scnode] (vv7_in)[right=of vv6,xshift=-2.8cm]{};
\node [above of=vv7,yshift=-1.1cm]{$3$};
\node [below of=vv7,yshift=1.1cm,xshift=0cm]{$3$};
\node[cnode] (vv8) [right=of vv7,xshift=-2.9cm]{};
\node[scnode] (vv8_in)[right=of vv7,xshift=-2.8cm]{};
\node [above of=vv8,yshift=-1.1cm]{$3$};
\node [below of=vv8,yshift=1.1cm,xshift=0cm]{$4$};
\draw (VV2) -- (s2.120);
\node[smallEllipse]  (CC2) [above of=s2,xshift=2cm,yshift=1cm]{};
\node[rnode] (cc4) [right = of CC2.west,xshift=-2.5cm,yshift=0cm]{};
\node[sbrnode] (cc4_in)[right =of CC2.west,xshift=-2.42cm,yshift=0cm]{};
\node [above of=cc4,yshift=-1.1cm]{$4$};
\node [below of=cc4,yshift=1.1cm,xshift=0cm]{$1$};
\node[rnode] (cc5) [right=of cc4,xshift=-2.9cm]{};
\node[sbrnode] (cc5_in)[right=of cc4,xshift=-2.82cm]{};
\node [above of= cc5,yshift=-1.1cm]{$4$};
\node [below of=cc5,yshift=1.1cm,xshift=0cm]{$3$};
%\node[rnode] (cc6) [right=of cc5,xshift=-2.9cm]{};
%\node[srnode] (cc6_in)[right=of cc5,xshift=-2.8cm]{};
\draw (CC2) -- (s2.60);

\node[Ellipse]  (VV3) [above of=s3,xshift=-1.5cm,yshift=1cm]{};
\node[cnode] (vv9) [right=of VV3.west,xshift=-2.7cm]{};
\node[scnode] (vv9_in)[right=of VV3.west,xshift=-2.6cm]{};
\node [above of=vv9,yshift=-1.1cm]{$3$};
\node [below of=vv9,yshift=1.1cm,xshift=0cm]{$1$};
\node[cnode] (vv10) [right=of vv9,xshift=-2.9cm]{};
\node[scnode] (vv10_in)[right=of vv9,xshift=-2.8cm]{};
\node [above of=vv10,yshift=-1.1cm]{$3$};
\node [below of=vv10,yshift=1.1cm,xshift=0cm]{$2$};
\node[cnode] (vv11) [right=of vv10,xshift=-2.9cm]{};
\node[scnode] (vv11_in)[right=of vv10,xshift=-2.8cm]{};
\node [above of=vv11,yshift=-1.1cm]{$3$};
\node [below of=vv11,yshift=1.1cm,xshift=0cm]{$3$};
\node[cnode] (vv12) [right=of vv11,xshift=-2.9cm]{};
\node[scnode] (vv12_in)[right=of vv11,xshift=-2.8cm]{};
\node [above of=vv12,yshift=-1.1cm]{$3$};
\node [below of=vv12,yshift=1.1cm,xshift=0cm]{$4$};
\draw (VV3) -- (s3);

\node[smallEllipse]  (CC3) [above of=s3,xshift=1.7cm,yshift=1cm]{};
\node[rnode] (cc6) [right = of CC3.west,xshift=-2.5cm,yshift=0cm]{};
\node[sbrnode] (cc6_in)[right =of CC3.west,xshift=-2.42cm,yshift=0cm]{};
\node [above of=cc6,yshift=-1.1cm]{$4$};
\node [below of=cc6,yshift=1.1cm,xshift=0cm]{$1$};
\node[rnode] (cc7) [right=of cc6,xshift=-2.9cm]{};
\node[sbrnode] (cc7_in)[right=of cc6,xshift=-2.82cm]{};
\node [above of=cc7,yshift=-1.1cm]{$4$};
\node [below of=cc7,yshift=1.1cm,xshift=0cm]{$2$};
\draw (CC3) -- (s3.60);


\node[Ellipse]  (VV4) [below of=s4,xshift=-1.5cm,yshift= -1 cm]{};
\node[cnode] (vv13) [right=of VV4.west,xshift=-2.7cm]{};
\node[scnode] (vv13_in)[right=of VV4.west,xshift=-2.6cm]{};
\node [above of=vv13,yshift=-1.1cm]{$3$};
\node [below of=vv13,yshift=1.1cm,xshift=0cm]{$1$};
\node[cnode] (vv14) [right=of vv13,xshift=-2.9cm]{};
\node[scnode] (vv14_in)[right=of vv13,xshift=-2.8cm]{};
\node [above of=vv14,yshift=-1.1cm]{$3$};
\node [below of=vv14,yshift=1.1cm,xshift=0cm]{$2$};
\node[cnode] (vv15) [right=of vv14,xshift=-2.9cm]{};
\node[scnode] (vv15_in)[right=of vv14,xshift=-2.8cm]{};
\node [above of=vv15,yshift=-1.1cm]{$3$};
\node [below of=vv15,yshift=1.1cm,xshift=0cm]{$3$};
\node[cnode] (vv16) [right=of vv15,xshift=-2.9cm]{};
\node[scnode] (vv16_in)[right=of vv15,xshift=-2.8cm]{};
\node [above of=vv16,yshift=-1.1cm]{$3$};
\node [below of=vv16,yshift=1.1cm,xshift=0cm]{$4$};
\draw (VV4) -- (s4);

\node[smallEllipse]  (CC3) [below of=s4,xshift=2cm,yshift=-1cm]{};
\node[rnode] (cc8) [right = of CC3.west,xshift=-2.5cm,yshift=0cm]{};
\node [above of=cc8,yshift=-1.1cm]{$4$};
\node[sbrnode] (cc8_in)[right =of CC3.west,xshift=-2.42cm,yshift=0cm]{};
\node [below of=cc8,yshift=1.1cm,xshift=0cm]{$2$};
\node[rnode] (cc9) [right=of cc8,xshift=-2.9cm]{};
\node[sbrnode] (cc9_in)[right=of cc8,xshift=-2.82cm]{};
\node [above of=cc9,yshift=-1.1cm]{$4$};
\node [below of=cc9,yshift=1.1cm,xshift=0cm]{$3$};
\draw (CC3) -- (s4);


 
 
\end{scope}    
\end{tikzpicture}

==> Figures/Journal_figures/decoding_dynamics_TS6/iteration2.tex <==
\tikzstyle{cnode}=[circle,minimum size=0.55 cm,draw]
\tikzstyle{scnode}=[circle,minimum size=0.15 cm,draw]
\tikzstyle{sbcnode}=[circle,minimum size=0.15 cm,draw,fill=black]
\tikzstyle{zrnode}=[rectangle,draw,minimum width=0.4 cm,minimum height=0.4cm,outer sep=0pt]
\tikzstyle{sbrnode}=[rectangle,draw,minimum width=0.1 cm,minimum height=0.1cm,outer sep=0pt,fill=black]
\tikzstyle{cgnode}=[circle,draw]%,fill=blue!25]
%\tikzstyle{cnode}=[circle,draw]%,fill=blue!25]
\tikzstyle{crnode}=[circle,draw]%,fill=blue!25]
\tikzstyle{conode}=[rectangle,draw]%,fill=blue!25]
\tikzstyle{cpnode}=[circle,draw]%,fill=blue!25]
\tikzstyle{rnode}=[rectangle,draw,minimum width=0.4 cm,minimum height=0.4cm,outer sep=0pt]%,fill=red!50]
\tikzstyle{srnode}=[rectangle,draw,minimum width=0.1 cm,minimum height=0.1cm,outer sep=0pt]
\tikzstyle{prnode}=[rectangle,rounded corners,fill=blue!50,text width=4.5em,text centered,outer sep=0pt]
\tikzstyle{prnodebig}=[rectangle,rounded corners,fill=blue!50,text width=7em,text centered,outer sep=0pt]
\tikzstyle{prnodesimple}=[rectangle,draw,text width=4.5em,text centered,outer sep=0pt]
\tikzstyle{bigsnake}=[fill=green!50,snake=snake,segment amplitude=4mm, segment length=4mm, line after snake=1mm]
\tikzstyle{smallsnake}=[snake=snake,segment amplitude=0.7mm, segment length=4mm, line after snake=1mm]
\tikzstyle{hexagon}=[regular polygon, regular polygon sides=6, shape aspect=0.5, minimum width=1.5cm, minimum height=1cm, draw,shape border rotate=60]
\tikzstyle{Ellipse}=[ellipse,style={minimum width=3cm,minimum height=1.5cm},draw]
\tikzstyle{smallEllipse}=[ellipse,style={minimum width=2cm,minimum height=1.5cm},draw]
\definecolor{color1}{rgb}{1,0.2,0.3}
\definecolor{color2}{rgb}{0.4,0.5,0.7}
\definecolor{color3}{rgb}{0.1,0.8,0.5}
\definecolor{color4}{rgb}{0.5,0.3,1}
\definecolor{color5}{rgb}{0.5,1,1}
\definecolor{color6}{rgb}{0.8,0.3,0.6}
\definecolor{color7}{rgb}{0.6,0.4,0.3}

\begin{tikzpicture}[every node/.style={scale=0.5}]
\begin{scope}[node distance=1.5cm,semithick]


\node[hexagon] (s1) {};
\node[Ellipse]  (VV1) [above of=s1,xshift=-0 cm,yshift=1cm]{};
\node[cnode] (vv1) [right=of VV1.west,xshift=-2.7cm]{};
\node[sbcnode] (vv1_in)[right=of VV1.west,xshift=-2.6cm]{};
\node [above of=vv1,yshift=-1.1cm]{$0$};
\node [below of=vv1,yshift=1.1cm,xshift=0cm]{$1$};
\node[cnode] (vv2) [right=of vv1,xshift=-2.9cm]{};
\node[sbcnode] (vv2_in)[right=of vv1,xshift=-2.8cm]{};
\node [above of=vv2,yshift=-1.1cm]{$0$};
\node [below of=vv2,yshift=1.1cm,xshift=0cm]{$2$};
\node[cnode] (vv3) [right=of vv2,xshift=-2.9cm]{};
\node[sbcnode] (vv3_in)[right=of vv2,xshift=-2.8cm]{};
\node [above of=vv3,yshift=-1.1cm]{$0$};
\node [below of=vv3,yshift=1.1cm,xshift=0cm]{$3$};
\node[cnode] (vv4) [right=of vv3,xshift=-2.9cm]{};
\node[sbcnode] (vv4_in)[right=of vv3,xshift=-2.8cm]{};
\node [above of=vv4,yshift=-1.1cm]{$0$};
\node [below of=vv4,yshift=1.1cm,xshift=0cm]{$4$};
%\node[smallEllipse]  (CC1) [above of=s1,xshift=2cm,yshift=1cm]{};
%\node[rnode] (cc1) [above of=s1,xshift=2cm,yshift=1cm]{};
%\node[srnode] (cc1_in)[above of=s1,xshift=2cm,yshift=1cm]{};
%\node[rnode] (cc2) [right=of cc1,xshift=-2.9cm]{};
%\node[srnode] (cc2_in)[right=of cc1,xshift=-2.8cm]{};
%\node[rnode] (cc3) [right=of cc2,xshift=-2.9cm]{};
%\node[srnode] (cc3_in)[right=of cc2,xshift=-2.8cm]{};
%\draw (cc1) -- (s1.60);
\draw (VV1) -- (s1);
\node[rnode] (cc2)[right=of s1,xshift=-1cm] {};
\node[srnode] (cc2_in)[right=of s1,xshift=-0.92cm] {};
\node [above of=cc2,yshift=-1.1cm]{$0$};
\node [below of=cc2,yshift=1.1cm,xshift=0.25cm]{$2$};
\node[rnode] (cc3)[left=of s1,xshift=1cm] {};
\node[srnode] (cc3_in)[left=of s1,xshift=0.92cm] {};
\node [above of=cc3,yshift=-1.1cm]{$0$};
\node [below of=cc3,yshift=1.1cm,xshift=0.25cm]{$3$};
\node[rnode] (cc1)[below of= s1,xshift=0cm] {};
\node[srnode] (cc1_in)[below of= s1,xshift=0cm] {};
\node [above of=cc1,yshift=-1.1cm,xshift=0.25cm]{$0$};
\node [below of=cc1,yshift=1.1cm,xshift=0.25cm]{$1$};
\draw (s1) -- (cc1);
\draw (s1)--(cc2);
\draw (s1) -- (cc3);
\node[hexagon] (s2)[right of= cc2,xshift=1.5cm]{};
\node[hexagon] (s3)[left of= cc3,xshift=-1.5cm]{};
\node[hexagon] (s4)[below of= cc1,xshift=0cm]{};
\draw (s4) -- (cc1);
\draw (s2) -- (cc2);
\draw (s3) -- (cc3);

\node[Ellipse]  (VV2) [above of=s2,xshift=-1.5cm,yshift=1cm]{};
\node[cnode] (vv5) [right=of VV2.west,xshift=-2.7cm]{};
\node[sbcnode] (vv5_in)[right=of VV2.west,xshift=-2.6cm]{};
\node [above of=vv5,yshift=-1.1cm]{$2$};
\node [below of=vv5,yshift=1.1cm,xshift=0cm]{$1$};
\node[cnode] (vv6) [right=of vv5,xshift=-2.9cm]{};
\node[sbcnode] (vv6_in)[right=of vv5,xshift=-2.8cm]{};
\node [above of=vv6,yshift=-1.1cm]{$2$};
\node [below of=vv6,yshift=1.1cm,xshift=0cm]{$2$};
\node[cnode] (vv7) [right=of vv6,xshift=-2.9cm]{};
\node[sbcnode] (vv7_in)[right=of vv6,xshift=-2.8cm]{};
\node [above of=vv7,yshift=-1.1cm]{$2$};
\node [below of=vv7,yshift=1.1cm,xshift=0cm]{$3$};
\node[cnode] (vv8) [right=of vv7,xshift=-2.9cm]{};
\node[sbcnode] (vv8_in)[right=of vv7,xshift=-2.8cm]{};
\node [above of=vv8,yshift=-1.1cm]{$2$};
\node [below of=vv8,yshift=1.1cm,xshift=0cm]{$4$};
\draw (VV2) -- (s2.120);
\node[smallEllipse]  (CC2) [above of=s2,xshift=2cm,yshift=1cm]{};
\node[rnode] (cc4) [right = of CC2.west,xshift=-2.5cm,yshift=0cm]{};
\node[srnode] (cc4_in)[right =of CC2.west,xshift=-2.42cm,yshift=0cm]{};
\node [above of=cc4,yshift=-1.1cm]{$4$};
\node [below of=cc4,yshift=1.1cm,xshift=0cm]{$1$};
\node[rnode] (cc5) [right=of cc4,xshift=-2.9cm]{};
\node[srnode] (cc5_in)[right=of cc4,xshift=-2.82cm]{};
\node [above of= cc5,yshift=-1.1cm]{$4$};
\node [below of=cc5,yshift=1.1cm,xshift=0cm]{$3$};
%\node[rnode] (cc6) [right=of cc5,xshift=-2.9cm]{};
%\node[srnode] (cc6_in)[right=of cc5,xshift=-2.8cm]{};
\draw (CC2) -- (s2.60);

\node[Ellipse]  (VV3) [above of=s3,xshift=-1.5cm,yshift=1cm]{};
\node[cnode] (vv9) [right=of VV3.west,xshift=-2.7cm]{};
\node[sbcnode] (vv9_in)[right=of VV3.west,xshift=-2.6cm]{};
\node [above of=vv9,yshift=-1.1cm]{$2$};
\node [below of=vv9,yshift=1.1cm,xshift=0cm]{$1$};
\node[cnode] (vv10) [right=of vv9,xshift=-2.9cm]{};
\node[sbcnode] (vv10_in)[right=of vv9,xshift=-2.8cm]{};
\node [above of=vv10,yshift=-1.1cm]{$2$};
\node [below of=vv10,yshift=1.1cm,xshift=0cm]{$2$};
\node[cnode] (vv11) [right=of vv10,xshift=-2.9cm]{};
\node[sbcnode] (vv11_in)[right=of vv10,xshift=-2.8cm]{};
\node [above of=vv11,yshift=-1.1cm]{$2$};
\node [below of=vv11,yshift=1.1cm,xshift=0cm]{$3$};
\node[cnode] (vv12) [right=of vv11,xshift=-2.9cm]{};
\node[sbcnode] (vv12_in)[right=of vv11,xshift=-2.8cm]{};
\node [above of=vv12,yshift=-1.1cm]{$2$};
\node [below of=vv12,yshift=1.1cm,xshift=0cm]{$4$};
\draw (VV3) -- (s3);

\node[smallEllipse]  (CC3) [above of=s3,xshift=1.7cm,yshift=1cm]{};
\node[rnode] (cc6) [right = of CC3.west,xshift=-2.5cm,yshift=0cm]{};
\node[srnode] (cc6_in)[right =of CC3.west,xshift=-2.42cm,yshift=0cm]{};
\node [above of=cc6,yshift=-1.1cm]{$4$};
\node [below of=cc6,yshift=1.1cm,xshift=0cm]{$1$};
\node[rnode] (cc7) [right=of cc6,xshift=-2.9cm]{};
\node[srnode] (cc7_in)[right=of cc6,xshift=-2.82cm]{};
\node [above of=cc7,yshift=-1.1cm]{$4$};
\node [below of=cc7,yshift=1.1cm,xshift=0cm]{$2$};
\draw (CC3) -- (s3.60);


\node[Ellipse]  (VV4) [below of=s4,xshift=-1.5cm,yshift= -1 cm]{};
\node[cnode] (vv13) [right=of VV4.west,xshift=-2.7cm]{};
\node[sbcnode] (vv13_in)[right=of VV4.west,xshift=-2.6cm]{};
\node [above of=vv13,yshift=-1.1cm]{$2$};
\node [below of=vv13,yshift=1.1cm,xshift=0cm]{$1$};
\node[cnode] (vv14) [right=of vv13,xshift=-2.9cm]{};
\node[sbcnode] (vv14_in)[right=of vv13,xshift=-2.8cm]{};
\node [above of=vv14,yshift=-1.1cm]{$2$};
\node [below of=vv14,yshift=1.1cm,xshift=0cm]{$2$};
\node[cnode] (vv15) [right=of vv14,xshift=-2.9cm]{};
\node[sbcnode] (vv15_in)[right=of vv14,xshift=-2.8cm]{};
\node [above of=vv15,yshift=-1.1cm]{$2$};
\node [below of=vv15,yshift=1.1cm,xshift=0cm]{$3$};
\node[cnode] (vv16) [right=of vv15,xshift=-2.9cm]{};
\node[sbcnode] (vv16_in)[right=of vv15,xshift=-2.8cm]{};
\node [above of=vv16,yshift=-1.1cm]{$2$};
\node [below of=vv16,yshift=1.1cm,xshift=0cm]{$4$};
\draw (VV4) -- (s4);

\node[smallEllipse]  (CC3) [below of=s4,xshift=2cm,yshift=-1cm]{};
\node[rnode] (cc8) [right = of CC3.west,xshift=-2.5cm,yshift=0cm]{};
\node [above of=cc8,yshift=-1.1cm]{$4$};
\node[srnode] (cc8_in)[right =of CC3.west,xshift=-2.42cm,yshift=0cm]{};
\node [below of=cc8,yshift=1.1cm,xshift=0cm]{$2$};
\node[rnode] (cc9) [right=of cc8,xshift=-2.9cm]{};
\node[srnode] (cc9_in)[right=of cc8,xshift=-2.82cm]{};
\node [above of=cc9,yshift=-1.1cm]{$4$};
\node [below of=cc9,yshift=1.1cm,xshift=0cm]{$3$};
\draw (CC3) -- (s4);


 
 
\end{scope}    
\end{tikzpicture}

==> Figures/Journal_figures/decoding_dynamics_TS6/iteration3.tex <==
\tikzstyle{cnode}=[circle,minimum size=0.55 cm,draw]
\tikzstyle{scnode}=[circle,minimum size=0.15 cm,draw]
\tikzstyle{sbcnode}=[circle,minimum size=0.15 cm,draw,fill=black]
\tikzstyle{zrnode}=[rectangle,draw,minimum width=0.4 cm,minimum height=0.4cm,outer sep=0pt]
\tikzstyle{sbrnode}=[rectangle,draw,minimum width=0.1 cm,minimum height=0.1cm,outer sep=0pt,fill=black]
\tikzstyle{cgnode}=[circle,draw]%,fill=blue!25]
%\tikzstyle{cnode}=[circle,draw]%,fill=blue!25]
\tikzstyle{crnode}=[circle,draw]%,fill=blue!25]
\tikzstyle{conode}=[rectangle,draw]%,fill=blue!25]
\tikzstyle{cpnode}=[circle,draw]%,fill=blue!25]
\tikzstyle{rnode}=[rectangle,draw,minimum width=0.4 cm,minimum height=0.4cm,outer sep=0pt]%,fill=red!50]
\tikzstyle{srnode}=[rectangle,draw,minimum width=0.1 cm,minimum height=0.1cm,outer sep=0pt]
\tikzstyle{prnode}=[rectangle,rounded corners,fill=blue!50,text width=4.5em,text centered,outer sep=0pt]
\tikzstyle{prnodebig}=[rectangle,rounded corners,fill=blue!50,text width=7em,text centered,outer sep=0pt]
\tikzstyle{prnodesimple}=[rectangle,draw,text width=4.5em,text centered,outer sep=0pt]
\tikzstyle{bigsnake}=[fill=green!50,snake=snake,segment amplitude=4mm, segment length=4mm, line after snake=1mm]
\tikzstyle{smallsnake}=[snake=snake,segment amplitude=0.7mm, segment length=4mm, line after snake=1mm]
\tikzstyle{hexagon}=[regular polygon, regular polygon sides=6, shape aspect=0.5, minimum width=1.5cm, minimum height=1cm, draw,shape border rotate=60]
\tikzstyle{Ellipse}=[ellipse,style={minimum width=3cm,minimum height=1.5cm},draw]
\tikzstyle{smallEllipse}=[ellipse,style={minimum width=2cm,minimum height=1.5cm},draw]
\definecolor{color1}{rgb}{1,0.2,0.3}
\definecolor{color2}{rgb}{0.4,0.5,0.7}
\definecolor{color3}{rgb}{0.1,0.8,0.5}
\definecolor{color4}{rgb}{0.5,0.3,1}
\definecolor{color5}{rgb}{0.5,1,1}
\definecolor{color6}{rgb}{0.8,0.3,0.6}
\definecolor{color7}{rgb}{0.6,0.4,0.3}

\begin{tikzpicture}[every node/.style={scale=0.5}]
\begin{scope}[node distance=1.5cm,semithick]


\node[hexagon] (s1) {};
\node[Ellipse]  (VV1) [above of=s1,xshift=-0 cm,yshift=1cm]{};
\node[cnode] (vv1) [right=of VV1.west,xshift=-2.7cm]{};
\node[sbcnode] (vv1_in)[right=of VV1.west,xshift=-2.6cm]{};
\node [above of=vv1,yshift=-1.1cm]{$3$};
\node [below of=vv1,yshift=1.1cm,xshift=0cm]{$1$};
\node[cnode] (vv2) [right=of vv1,xshift=-2.9cm]{};
\node[sbcnode] (vv2_in)[right=of vv1,xshift=-2.8cm]{};
\node [above of=vv2,yshift=-1.1cm]{$3$};
\node [below of=vv2,yshift=1.1cm,xshift=0cm]{$2$};
\node[cnode] (vv3) [right=of vv2,xshift=-2.9cm]{};
\node[sbcnode] (vv3_in)[right=of vv2,xshift=-2.8cm]{};
\node [above of=vv3,yshift=-1.1cm]{$3$};
\node [below of=vv3,yshift=1.1cm,xshift=0cm]{$3$};
\node[cnode] (vv4) [right=of vv3,xshift=-2.9cm]{};
\node[sbcnode] (vv4_in)[right=of vv3,xshift=-2.8cm]{};
\node [above of=vv4,yshift=-1.1cm]{$3$};
\node [below of=vv4,yshift=1.1cm,xshift=0cm]{$4$};
%\node[smallEllipse]  (CC1) [above of=s1,xshift=2cm,yshift=1cm]{};
%\node[rnode] (cc1) [above of=s1,xshift=2cm,yshift=1cm]{};
%\node[srnode] (cc1_in)[above of=s1,xshift=2cm,yshift=1cm]{};
%\node[rnode] (cc2) [right=of cc1,xshift=-2.9cm]{};
%\node[srnode] (cc2_in)[right=of cc1,xshift=-2.8cm]{};
%\node[rnode] (cc3) [right=of cc2,xshift=-2.9cm]{};
%\node[srnode] (cc3_in)[right=of cc2,xshift=-2.8cm]{};
%\draw (cc1) -- (s1.60);
\draw (VV1) -- (s1);
\node[rnode] (cc2)[right=of s1,xshift=-1cm] {};
\node[srnode] (cc2_in)[right=of s1,xshift=-0.92cm] {};
\node [above of=cc2,yshift=-1.1cm]{$4$};
\node [below of=cc2,yshift=1.1cm,xshift=0.25cm]{$2$};
\node[rnode] (cc3)[left=of s1,xshift=1cm] {};
\node[srnode] (cc3_in)[left=of s1,xshift=0.92cm] {};
\node [above of=cc3,yshift=-1.1cm]{$4$};
\node [below of=cc3,yshift=1.1cm,xshift=0.25cm]{$3$};
\node[rnode] (cc1)[below of= s1,xshift=0cm] {};
\node[srnode] (cc1_in)[below of= s1,xshift=0cm] {};
\node [above of=cc1,yshift=-1.1cm,xshift=0.25cm]{$4$};
\node [below of=cc1,yshift=1.1cm,xshift=0.25cm]{$1$};
\draw (s1) -- (cc1);
\draw (s1)--(cc2);
\draw (s1) -- (cc3);
\node[hexagon] (s2)[right of= cc2,xshift=1.5cm]{};
\node[hexagon] (s3)[left of= cc3,xshift=-1.5cm]{};
\node[hexagon] (s4)[below of= cc1,xshift=0cm]{};
\draw (s4) -- (cc1);
\draw (s2) -- (cc2);
\draw (s3) -- (cc3);

\node[Ellipse]  (VV2) [above of=s2,xshift=-1.5cm,yshift=1cm]{};
\node[cnode] (vv5) [right=of VV2.west,xshift=-2.7cm]{};
\node[scnode] (vv5_in)[right=of VV2.west,xshift=-2.6cm]{};
\node [above of=vv5,yshift=-1.1cm]{$3$};
\node [below of=vv5,yshift=1.1cm,xshift=0cm]{$1$};
\node[cnode] (vv6) [right=of vv5,xshift=-2.9cm]{};
\node[scnode] (vv6_in)[right=of vv5,xshift=-2.8cm]{};
\node [above of=vv6,yshift=-1.1cm]{$3$};
\node [below of=vv6,yshift=1.1cm,xshift=0cm]{$2$};
\node[cnode] (vv7) [right=of vv6,xshift=-2.9cm]{};
\node[scnode] (vv7_in)[right=of vv6,xshift=-2.8cm]{};
\node [above of=vv7,yshift=-1.1cm]{$3$};
\node [below of=vv7,yshift=1.1cm,xshift=0cm]{$3$};
\node[cnode] (vv8) [right=of vv7,xshift=-2.9cm]{};
\node[scnode] (vv8_in)[right=of vv7,xshift=-2.8cm]{};
\node [above of=vv8,yshift=-1.1cm]{$3$};
\node [below of=vv8,yshift=1.1cm,xshift=0cm]{$4$};
\draw (VV2) -- (s2.120);
\node[smallEllipse]  (CC2) [above of=s2,xshift=2cm,yshift=1cm]{};
\node[rnode] (cc4) [right = of CC2.west,xshift=-2.5cm,yshift=0cm]{};
\node[sbrnode] (cc4_in)[right =of CC2.west,xshift=-2.42cm,yshift=0cm]{};
\node [above of=cc4,yshift=-1.1cm]{$4$};
\node [below of=cc4,yshift=1.1cm,xshift=0cm]{$1$};
\node[rnode] (cc5) [right=of cc4,xshift=-2.9cm]{};
\node[sbrnode] (cc5_in)[right=of cc4,xshift=-2.82cm]{};
\node [above of= cc5,yshift=-1.1cm]{$4$};
\node [below of=cc5,yshift=1.1cm,xshift=0cm]{$3$};
%\node[rnode] (cc6) [right=of cc5,xshift=-2.9cm]{};
%\node[srnode] (cc6_in)[right=of cc5,xshift=-2.8cm]{};
\draw (CC2) -- (s2.60);

\node[Ellipse]  (VV3) [above of=s3,xshift=-1.5cm,yshift=1cm]{};
\node[cnode] (vv9) [right=of VV3.west,xshift=-2.7cm]{};
\node[scnode] (vv9_in)[right=of VV3.west,xshift=-2.6cm]{};
\node [above of=vv9,yshift=-1.1cm]{$3$};
\node [below of=vv9,yshift=1.1cm,xshift=0cm]{$1$};
\node[cnode] (vv10) [right=of vv9,xshift=-2.9cm]{};
\node[scnode] (vv10_in)[right=of vv9,xshift=-2.8cm]{};
\node [above of=vv10,yshift=-1.1cm]{$3$};
\node [below of=vv10,yshift=1.1cm,xshift=0cm]{$2$};
\node[cnode] (vv11) [right=of vv10,xshift=-2.9cm]{};
\node[scnode] (vv11_in)[right=of vv10,xshift=-2.8cm]{};
\node [above of=vv11,yshift=-1.1cm]{$3$};
\node [below of=vv11,yshift=1.1cm,xshift=0cm]{$3$};
\node[cnode] (vv12) [right=of vv11,xshift=-2.9cm]{};
\node[scnode] (vv12_in)[right=of vv11,xshift=-2.8cm]{};
\node [above of=vv12,yshift=-1.1cm]{$3$};
\node [below of=vv12,yshift=1.1cm,xshift=0cm]{$4$};
\draw (VV3) -- (s3);

\node[smallEllipse]  (CC3) [above of=s3,xshift=1.7cm,yshift=1cm]{};
\node[rnode] (cc6) [right = of CC3.west,xshift=-2.5cm,yshift=0cm]{};
\node[sbrnode] (cc6_in)[right =of CC3.west,xshift=-2.42cm,yshift=0cm]{};
\node [above of=cc6,yshift=-1.1cm]{$4$};
\node [below of=cc6,yshift=1.1cm,xshift=0cm]{$1$};
\node[rnode] (cc7) [right=of cc6,xshift=-2.9cm]{};
\node[sbrnode] (cc7_in)[right=of cc6,xshift=-2.82cm]{};
\node [above of=cc7,yshift=-1.1cm]{$4$};
\node [below of=cc7,yshift=1.1cm,xshift=0cm]{$2$};
\draw (CC3) -- (s3.60);


\node[Ellipse]  (VV4) [below of=s4,xshift=-1.5cm,yshift= -1 cm]{};
\node[cnode] (vv13) [right=of VV4.west,xshift=-2.7cm]{};
\node[scnode] (vv13_in)[right=of VV4.west,xshift=-2.6cm]{};
\node [above of=vv13,yshift=-1.1cm]{$3$};
\node [below of=vv13,yshift=1.1cm,xshift=0cm]{$1$};
\node[cnode] (vv14) [right=of vv13,xshift=-2.9cm]{};
\node[scnode] (vv14_in)[right=of vv13,xshift=-2.8cm]{};
\node [above of=vv14,yshift=-1.1cm]{$3$};
\node [below of=vv14,yshift=1.1cm,xshift=0cm]{$2$};
\node[cnode] (vv15) [right=of vv14,xshift=-2.9cm]{};
\node[scnode] (vv15_in)[right=of vv14,xshift=-2.8cm]{};
\node [above of=vv15,yshift=-1.1cm]{$3$};
\node [below of=vv15,yshift=1.1cm,xshift=0cm]{$3$};
\node[cnode] (vv16) [right=of vv15,xshift=-2.9cm]{};
\node[scnode] (vv16_in)[right=of vv15,xshift=-2.8cm]{};
\node [above of=vv16,yshift=-1.1cm]{$3$};
\node [below of=vv16,yshift=1.1cm,xshift=0cm]{$4$};
\draw (VV4) -- (s4);

\node[smallEllipse]  (CC3) [below of=s4,xshift=2cm,yshift=-1cm]{};
\node[rnode] (cc8) [right = of CC3.west,xshift=-2.5cm,yshift=0cm]{};
\node [above of=cc8,yshift=-1.1cm]{$4$};
\node[sbrnode] (cc8_in)[right =of CC3.west,xshift=-2.42cm,yshift=0cm]{};
\node [below of=cc8,yshift=1.1cm,xshift=0cm]{$2$};
\node[rnode] (cc9) [right=of cc8,xshift=-2.9cm]{};
\node[sbrnode] (cc9_in)[right=of cc8,xshift=-2.82cm]{};
\node [above of=cc9,yshift=-1.1cm]{$4$};
\node [below of=cc9,yshift=1.1cm,xshift=0cm]{$3$};
\draw (CC3) -- (s4);


 
 
\end{scope}    
\end{tikzpicture}

==> Figures/Journal_figures/decoding_dynamics_TS6/iteration4.tex <==
\tikzstyle{cnode}=[circle,minimum size=0.55 cm,draw]
\tikzstyle{scnode}=[circle,minimum size=0.15 cm,draw]
\tikzstyle{sbcnode}=[circle,minimum size=0.15 cm,draw,fill=black]
\tikzstyle{zrnode}=[rectangle,draw,minimum width=0.4 cm,minimum height=0.4cm,outer sep=0pt]
\tikzstyle{sbrnode}=[rectangle,draw,minimum width=0.1 cm,minimum height=0.1cm,outer sep=0pt,fill=black]
\tikzstyle{cgnode}=[circle,draw]%,fill=blue!25]
%\tikzstyle{cnode}=[circle,draw]%,fill=blue!25]
\tikzstyle{crnode}=[circle,draw]%,fill=blue!25]
\tikzstyle{conode}=[rectangle,draw]%,fill=blue!25]
\tikzstyle{cpnode}=[circle,draw]%,fill=blue!25]
\tikzstyle{rnode}=[rectangle,draw,minimum width=0.4 cm,minimum height=0.4cm,outer sep=0pt]%,fill=red!50]
\tikzstyle{srnode}=[rectangle,draw,minimum width=0.1 cm,minimum height=0.1cm,outer sep=0pt]
\tikzstyle{prnode}=[rectangle,rounded corners,fill=blue!50,text width=4.5em,text centered,outer sep=0pt]
\tikzstyle{prnodebig}=[rectangle,rounded corners,fill=blue!50,text width=7em,text centered,outer sep=0pt]
\tikzstyle{prnodesimple}=[rectangle,draw,text width=4.5em,text centered,outer sep=0pt]
\tikzstyle{bigsnake}=[fill=green!50,snake=snake,segment amplitude=4mm, segment length=4mm, line after snake=1mm]
\tikzstyle{smallsnake}=[snake=snake,segment amplitude=0.7mm, segment length=4mm, line after snake=1mm]
\tikzstyle{hexagon}=[regular polygon, regular polygon sides=6, shape aspect=0.5, minimum width=1.5cm, minimum height=1cm, draw,shape border rotate=60]
\tikzstyle{Ellipse}=[ellipse,style={minimum width=3cm,minimum height=1.5cm},draw]
\tikzstyle{smallEllipse}=[ellipse,style={minimum width=2cm,minimum height=1.5cm},draw]
\definecolor{color1}{rgb}{1,0.2,0.3}
\definecolor{color2}{rgb}{0.4,0.5,0.7}
\definecolor{color3}{rgb}{0.1,0.8,0.5}
\definecolor{color4}{rgb}{0.5,0.3,1}
\definecolor{color5}{rgb}{0.5,1,1}
\definecolor{color6}{rgb}{0.8,0.3,0.6}
\definecolor{color7}{rgb}{0.6,0.4,0.3}

\begin{tikzpicture}[every node/.style={scale=0.5}]
\begin{scope}[node distance=1.5cm,semithick]


\node[hexagon] (s1) {};
\node[Ellipse]  (VV1) [above of=s1,xshift=-0 cm,yshift=1cm]{};
\node[cnode] (vv1) [right=of VV1.west,xshift=-2.7cm]{};
\node[scnode] (vv1_in)[right=of VV1.west,xshift=-2.6cm]{};
\node [above of=vv1,yshift=-1.1cm]{$0$};
\node [below of=vv1,yshift=1.1cm,xshift=0cm]{$1$};
\node[cnode] (vv2) [right=of vv1,xshift=-2.9cm]{};
\node[scnode] (vv2_in)[right=of vv1,xshift=-2.8cm]{};
\node [above of=vv2,yshift=-1.1cm]{$0$};
\node [below of=vv2,yshift=1.1cm,xshift=0cm]{$2$};
\node[cnode] (vv3) [right=of vv2,xshift=-2.9cm]{};
\node[scnode] (vv3_in)[right=of vv2,xshift=-2.8cm]{};
\node [above of=vv3,yshift=-1.1cm]{$0$};
\node [below of=vv3,yshift=1.1cm,xshift=0cm]{$3$};
\node[cnode] (vv4) [right=of vv3,xshift=-2.9cm]{};
\node[scnode] (vv4_in)[right=of vv3,xshift=-2.8cm]{};
\node [above of=vv4,yshift=-1.1cm]{$0$};
\node [below of=vv4,yshift=1.1cm,xshift=0cm]{$4$};
%\node[smallEllipse]  (CC1) [above of=s1,xshift=2cm,yshift=1cm]{};
%\node[rnode] (cc1) [above of=s1,xshift=2cm,yshift=1cm]{};
%\node[srnode] (cc1_in)[above of=s1,xshift=2cm,yshift=1cm]{};
%\node[rnode] (cc2) [right=of cc1,xshift=-2.9cm]{};
%\node[srnode] (cc2_in)[right=of cc1,xshift=-2.8cm]{};
%\node[rnode] (cc3) [right=of cc2,xshift=-2.9cm]{};
%\node[srnode] (cc3_in)[right=of cc2,xshift=-2.8cm]{};
%\draw (cc1) -- (s1.60);
\draw (VV1) -- (s1);
\node[rnode] (cc2)[right=of s1,xshift=-1cm] {};
\node[sbrnode] (cc2_in)[right=of s1,xshift=-0.92cm] {};
\node [above of=cc2,yshift=-1.1cm]{$0$};
\node [below of=cc2,yshift=1.1cm,xshift=0.25cm]{$2$};
\node[rnode] (cc3)[left=of s1,xshift=1cm] {};
\node[sbrnode] (cc3_in)[left=of s1,xshift=0.92cm] {};
\node [above of=cc3,yshift=-1.1cm]{$0$};
\node [below of=cc3,yshift=1.1cm,xshift=0.25cm]{$3$};
\node[rnode] (cc1)[below of= s1,xshift=0cm] {};
\node[sbrnode] (cc1_in)[below of= s1,xshift=0cm] {};
\node [above of=cc1,yshift=-1.1cm,xshift=0.25cm]{$0$};
\node [below of=cc1,yshift=1.1cm,xshift=0.25cm]{$1$};
\draw (s1) -- (cc1);
\draw (s1)--(cc2);
\draw (s1) -- (cc3);
\node[hexagon] (s2)[right of= cc2,xshift=1.5cm]{};
\node[hexagon] (s3)[left of= cc3,xshift=-1.5cm]{};
\node[hexagon] (s4)[below of= cc1,xshift=0cm]{};
\draw (s4) -- (cc1);
\draw (s2) -- (cc2);
\draw (s3) -- (cc3);

\node[Ellipse]  (VV2) [above of=s2,xshift=-1.5cm,yshift=1cm]{};
\node[cnode] (vv5) [right=of VV2.west,xshift=-2.7cm]{};
\node[sbcnode] (vv5_in)[right=of VV2.west,xshift=-2.6cm]{};
\node [above of=vv5,yshift=-1.1cm]{$2$};
\node [below of=vv5,yshift=1.1cm,xshift=0cm]{$1$};
\node[cnode] (vv6) [right=of vv5,xshift=-2.9cm]{};
\node[sbcnode] (vv6_in)[right=of vv5,xshift=-2.8cm]{};
\node [above of=vv6,yshift=-1.1cm]{$2$};
\node [below of=vv6,yshift=1.1cm,xshift=0cm]{$2$};
\node[cnode] (vv7) [right=of vv6,xshift=-2.9cm]{};
\node[sbcnode] (vv7_in)[right=of vv6,xshift=-2.8cm]{};
\node [above of=vv7,yshift=-1.1cm]{$2$};
\node [below of=vv7,yshift=1.1cm,xshift=0cm]{$3$};
\node[cnode] (vv8) [right=of vv7,xshift=-2.9cm]{};
\node[sbcnode] (vv8_in)[right=of vv7,xshift=-2.8cm]{};
\node [above of=vv8,yshift=-1.1cm]{$2$};
\node [below of=vv8,yshift=1.1cm,xshift=0cm]{$4$};
\draw (VV2) -- (s2.120);
\node[smallEllipse]  (CC2) [above of=s2,xshift=2cm,yshift=1cm]{};
\node[rnode] (cc4) [right = of CC2.west,xshift=-2.5cm,yshift=0cm]{};
\node[srnode] (cc4_in)[right =of CC2.west,xshift=-2.42cm,yshift=0cm]{};
\node [above of=cc4,yshift=-1.1cm]{$4$};
\node [below of=cc4,yshift=1.1cm,xshift=0cm]{$1$};
\node[rnode] (cc5) [right=of cc4,xshift=-2.9cm]{};
\node[srnode] (cc5_in)[right=of cc4,xshift=-2.82cm]{};
\node [above of= cc5,yshift=-1.1cm]{$4$};
\node [below of=cc5,yshift=1.1cm,xshift=0cm]{$3$};
%\node[rnode] (cc6) [right=of cc5,xshift=-2.9cm]{};
%\node[srnode] (cc6_in)[right=of cc5,xshift=-2.8cm]{};
\draw (CC2) -- (s2.60);

\node[Ellipse]  (VV3) [above of=s3,xshift=-1.5cm,yshift=1cm]{};
\node[cnode] (vv9) [right=of VV3.west,xshift=-2.7cm]{};
\node[sbcnode] (vv9_in)[right=of VV3.west,xshift=-2.6cm]{};
\node [above of=vv9,yshift=-1.1cm]{$2$};
\node [below of=vv9,yshift=1.1cm,xshift=0cm]{$1$};
\node[cnode] (vv10) [right=of vv9,xshift=-2.9cm]{};
\node[sbcnode] (vv10_in)[right=of vv9,xshift=-2.8cm]{};
\node [above of=vv10,yshift=-1.1cm]{$2$};
\node [below of=vv10,yshift=1.1cm,xshift=0cm]{$2$};
\node[cnode] (vv11) [right=of vv10,xshift=-2.9cm]{};
\node[sbcnode] (vv11_in)[right=of vv10,xshift=-2.8cm]{};
\node [above of=vv11,yshift=-1.1cm]{$2$};
\node [below of=vv11,yshift=1.1cm,xshift=0cm]{$3$};
\node[cnode] (vv12) [right=of vv11,xshift=-2.9cm]{};
\node[sbcnode] (vv12_in)[right=of vv11,xshift=-2.8cm]{};
\node [above of=vv12,yshift=-1.1cm]{$2$};
\node [below of=vv12,yshift=1.1cm,xshift=0cm]{$4$};
\draw (VV3) -- (s3);

\node[smallEllipse]  (CC3) [above of=s3,xshift=1.7cm,yshift=1cm]{};
\node[rnode] (cc6) [right = of CC3.west,xshift=-2.5cm,yshift=0cm]{};
\node[srnode] (cc6_in)[right =of CC3.west,xshift=-2.42cm,yshift=0cm]{};
\node [above of=cc6,yshift=-1.1cm]{$4$};
\node [below of=cc6,yshift=1.1cm,xshift=0cm]{$1$};
\node[rnode] (cc7) [right=of cc6,xshift=-2.9cm]{};
\node[srnode] (cc7_in)[right=of cc6,xshift=-2.82cm]{};
\node [above of=cc7,yshift=-1.1cm]{$4$};
\node [below of=cc7,yshift=1.1cm,xshift=0cm]{$2$};
\draw (CC3) -- (s3.60);


\node[Ellipse]  (VV4) [below of=s4,xshift=-1.5cm,yshift= -1 cm]{};
\node[cnode] (vv13) [right=of VV4.west,xshift=-2.7cm]{};
\node[sbcnode] (vv13_in)[right=of VV4.west,xshift=-2.6cm]{};
\node [above of=vv13,yshift=-1.1cm]{$2$};
\node [below of=vv13,yshift=1.1cm,xshift=0cm]{$1$};
\node[cnode] (vv14) [right=of vv13,xshift=-2.9cm]{};
\node[sbcnode] (vv14_in)[right=of vv13,xshift=-2.8cm]{};
\node [above of=vv14,yshift=-1.1cm]{$2$};
\node [below of=vv14,yshift=1.1cm,xshift=0cm]{$2$};
\node[cnode] (vv15) [right=of vv14,xshift=-2.9cm]{};
\node[sbcnode] (vv15_in)[right=of vv14,xshift=-2.8cm]{};
\node [above of=vv15,yshift=-1.1cm]{$2$};
\node [below of=vv15,yshift=1.1cm,xshift=0cm]{$3$};
\node[cnode] (vv16) [right=of vv15,xshift=-2.9cm]{};
\node[sbcnode] (vv16_in)[right=of vv15,xshift=-2.8cm]{};
\node [above of=vv16,yshift=-1.1cm]{$2$};
\node [below of=vv16,yshift=1.1cm,xshift=0cm]{$4$};
\draw (VV4) -- (s4);

\node[smallEllipse]  (CC3) [below of=s4,xshift=2cm,yshift=-1cm]{};
\node[rnode] (cc8) [right = of CC3.west,xshift=-2.5cm,yshift=0cm]{};
\node [above of=cc8,yshift=-1.1cm]{$4$};
\node[srnode] (cc8_in)[right =of CC3.west,xshift=-2.42cm,yshift=0cm]{};
\node [below of=cc8,yshift=1.1cm,xshift=0cm]{$2$};
\node[rnode] (cc9) [right=of cc8,xshift=-2.9cm]{};
\node[srnode] (cc9_in)[right=of cc8,xshift=-2.82cm]{};
\node [above of=cc9,yshift=-1.1cm]{$4$};
\node [below of=cc9,yshift=1.1cm,xshift=0cm]{$3$};
\draw (CC3) -- (s4);


 
 
\end{scope}    
\end{tikzpicture}

==> Figures/Journal_figures/decoding_dynamics_TS6/iteration5.tex <==
\tikzstyle{cnode}=[circle,minimum size=0.55 cm,draw]
\tikzstyle{scnode}=[circle,minimum size=0.15 cm,draw]
\tikzstyle{sbcnode}=[circle,minimum size=0.15 cm,draw,fill=black]
\tikzstyle{zrnode}=[rectangle,draw,minimum width=0.4 cm,minimum height=0.4cm,outer sep=0pt]
\tikzstyle{sbrnode}=[rectangle,draw,minimum width=0.1 cm,minimum height=0.1cm,outer sep=0pt,fill=black]
\tikzstyle{cgnode}=[circle,draw]%,fill=blue!25]
%\tikzstyle{cnode}=[circle,draw]%,fill=blue!25]
\tikzstyle{crnode}=[circle,draw]%,fill=blue!25]
\tikzstyle{conode}=[rectangle,draw]%,fill=blue!25]
\tikzstyle{cpnode}=[circle,draw]%,fill=blue!25]
\tikzstyle{rnode}=[rectangle,draw,minimum width=0.4 cm,minimum height=0.4cm,outer sep=0pt]%,fill=red!50]
\tikzstyle{srnode}=[rectangle,draw,minimum width=0.1 cm,minimum height=0.1cm,outer sep=0pt]
\tikzstyle{prnode}=[rectangle,rounded corners,fill=blue!50,text width=4.5em,text centered,outer sep=0pt]
\tikzstyle{prnodebig}=[rectangle,rounded corners,fill=blue!50,text width=7em,text centered,outer sep=0pt]
\tikzstyle{prnodesimple}=[rectangle,draw,text width=4.5em,text centered,outer sep=0pt]
\tikzstyle{bigsnake}=[fill=green!50,snake=snake,segment amplitude=4mm, segment length=4mm, line after snake=1mm]
\tikzstyle{smallsnake}=[snake=snake,segment amplitude=0.7mm, segment length=4mm, line after snake=1mm]
\tikzstyle{hexagon}=[regular polygon, regular polygon sides=6, shape aspect=0.5, minimum width=1.5cm, minimum height=1cm, draw,shape border rotate=60]
\tikzstyle{Ellipse}=[ellipse,style={minimum width=3cm,minimum height=1.5cm},draw]
\tikzstyle{smallEllipse}=[ellipse,style={minimum width=2cm,minimum height=1.5cm},draw]
\definecolor{color1}{rgb}{1,0.2,0.3}
\definecolor{color2}{rgb}{0.4,0.5,0.7}
\definecolor{color3}{rgb}{0.1,0.8,0.5}
\definecolor{color4}{rgb}{0.5,0.3,1}
\definecolor{color5}{rgb}{0.5,1,1}
\definecolor{color6}{rgb}{0.8,0.3,0.6}
\definecolor{color7}{rgb}{0.6,0.4,0.3}

\begin{tikzpicture}[every node/.style={scale=0.5}]
\begin{scope}[node distance=1.5cm,semithick]


\node[hexagon] (s1) {};
\node[Ellipse]  (VV1) [above of=s1,xshift=-0 cm,yshift=1cm]{};
\node[cnode] (vv1) [right=of VV1.west,xshift=-2.7cm]{};
\node[scnode] (vv1_in)[right=of VV1.west,xshift=-2.6cm]{};
\node [above of=vv1,yshift=-1.1cm]{$3$};
\node [below of=vv1,yshift=1.1cm,xshift=0cm]{$1$};
\node[cnode] (vv2) [right=of vv1,xshift=-2.9cm]{};
\node[scnode] (vv2_in)[right=of vv1,xshift=-2.8cm]{};
\node [above of=vv2,yshift=-1.1cm]{$3$};
\node [below of=vv2,yshift=1.1cm,xshift=0cm]{$2$};
\node[cnode] (vv3) [right=of vv2,xshift=-2.9cm]{};
\node[scnode] (vv3_in)[right=of vv2,xshift=-2.8cm]{};
\node [above of=vv3,yshift=-1.1cm]{$3$};
\node [below of=vv3,yshift=1.1cm,xshift=0cm]{$3$};
\node[cnode] (vv4) [right=of vv3,xshift=-2.9cm]{};
\node[scnode] (vv4_in)[right=of vv3,xshift=-2.8cm]{};
\node [above of=vv4,yshift=-1.1cm]{$3$};
\node [below of=vv4,yshift=1.1cm,xshift=0cm]{$4$};
%\node[smallEllipse]  (CC1) [above of=s1,xshift=2cm,yshift=1cm]{};
%\node[rnode] (cc1) [above of=s1,xshift=2cm,yshift=1cm]{};
%\node[srnode] (cc1_in)[above of=s1,xshift=2cm,yshift=1cm]{};
%\node[rnode] (cc2) [right=of cc1,xshift=-2.9cm]{};
%\node[srnode] (cc2_in)[right=of cc1,xshift=-2.8cm]{};
%\node[rnode] (cc3) [right=of cc2,xshift=-2.9cm]{};
%\node[srnode] (cc3_in)[right=of cc2,xshift=-2.8cm]{};
%\draw (cc1) -- (s1.60);
\draw (VV1) -- (s1);
\node[rnode] (cc2)[right=of s1,xshift=-1cm] {};
\node[sbrnode] (cc2_in)[right=of s1,xshift=-0.92cm] {};
\node [above of=cc2,yshift=-1.1cm]{$4$};
\node [below of=cc2,yshift=1.1cm,xshift=0.25cm]{$2$};
\node[rnode] (cc3)[left=of s1,xshift=1cm] {};
\node[sbrnode] (cc3_in)[left=of s1,xshift=0.92cm] {};
\node [above of=cc3,yshift=-1.1cm]{$4$};
\node [below of=cc3,yshift=1.1cm,xshift=0.25cm]{$3$};
\node[rnode] (cc1)[below of= s1,xshift=0cm] {};
\node[sbrnode] (cc1_in)[below of= s1,xshift=0cm] {};
\node [above of=cc1,yshift=-1.1cm,xshift=0.25cm]{$4$};
\node [below of=cc1,yshift=1.1cm,xshift=0.25cm]{$1$};
\draw (s1) -- (cc1);
\draw (s1)--(cc2);
\draw (s1) -- (cc3);
\node[hexagon] (s2)[right of= cc2,xshift=1.5cm]{};
\node[hexagon] (s3)[left of= cc3,xshift=-1.5cm]{};
\node[hexagon] (s4)[below of= cc1,xshift=0cm]{};
\draw (s4) -- (cc1);
\draw (s2) -- (cc2);
\draw (s3) -- (cc3);

\node[Ellipse]  (VV2) [above of=s2,xshift=-1.5cm,yshift=1cm]{};
\node[cnode] (vv5) [right=of VV2.west,xshift=-2.7cm]{};
\node[scnode] (vv5_in)[right=of VV2.west,xshift=-2.6cm]{};
\node [above of=vv5,yshift=-1.1cm]{$3$};
\node [below of=vv5,yshift=1.1cm,xshift=0cm]{$1$};
\node[cnode] (vv6) [right=of vv5,xshift=-2.9cm]{};
\node[scnode] (vv6_in)[right=of vv5,xshift=-2.8cm]{};
\node [above of=vv6,yshift=-1.1cm]{$3$};
\node [below of=vv6,yshift=1.1cm,xshift=0cm]{$2$};
\node[cnode] (vv7) [right=of vv6,xshift=-2.9cm]{};
\node[scnode] (vv7_in)[right=of vv6,xshift=-2.8cm]{};
\node [above of=vv7,yshift=-1.1cm]{$3$};
\node [below of=vv7,yshift=1.1cm,xshift=0cm]{$3$};
\node[cnode] (vv8) [right=of vv7,xshift=-2.9cm]{};
\node[scnode] (vv8_in)[right=of vv7,xshift=-2.8cm]{};
\node [above of=vv8,yshift=-1.1cm]{$3$};
\node [below of=vv8,yshift=1.1cm,xshift=0cm]{$4$};
\draw (VV2) -- (s2.120);
\node[smallEllipse]  (CC2) [above of=s2,xshift=2cm,yshift=1cm]{};
\node[rnode] (cc4) [right = of CC2.west,xshift=-2.5cm,yshift=0cm]{};
\node[sbrnode] (cc4_in)[right =of CC2.west,xshift=-2.42cm,yshift=0cm]{};
\node [above of=cc4,yshift=-1.1cm]{$4$};
\node [below of=cc4,yshift=1.1cm,xshift=0cm]{$1$};
\node[rnode] (cc5) [right=of cc4,xshift=-2.9cm]{};
\node[sbrnode] (cc5_in)[right=of cc4,xshift=-2.82cm]{};
\node [above of= cc5,yshift=-1.1cm]{$4$};
\node [below of=cc5,yshift=1.1cm,xshift=0cm]{$3$};
%\node[rnode] (cc6) [right=of cc5,xshift=-2.9cm]{};
%\node[srnode] (cc6_in)[right=of cc5,xshift=-2.8cm]{};
\draw (CC2) -- (s2.60);

\node[Ellipse]  (VV3) [above of=s3,xshift=-1.5cm,yshift=1cm]{};
\node[cnode] (vv9) [right=of VV3.west,xshift=-2.7cm]{};
\node[scnode] (vv9_in)[right=of VV3.west,xshift=-2.6cm]{};
\node [above of=vv9,yshift=-1.1cm]{$3$};
\node [below of=vv9,yshift=1.1cm,xshift=0cm]{$1$};
\node[cnode] (vv10) [right=of vv9,xshift=-2.9cm]{};
\node[scnode] (vv10_in)[right=of vv9,xshift=-2.8cm]{};
\node [above of=vv10,yshift=-1.1cm]{$3$};
\node [below of=vv10,yshift=1.1cm,xshift=0cm]{$2$};
\node[cnode] (vv11) [right=of vv10,xshift=-2.9cm]{};
\node[scnode] (vv11_in)[right=of vv10,xshift=-2.8cm]{};
\node [above of=vv11,yshift=-1.1cm]{$3$};
\node [below of=vv11,yshift=1.1cm,xshift=0cm]{$3$};
\node[cnode] (vv12) [right=of vv11,xshift=-2.9cm]{};
\node[scnode] (vv12_in)[right=of vv11,xshift=-2.8cm]{};
\node [above of=vv12,yshift=-1.1cm]{$3$};
\node [below of=vv12,yshift=1.1cm,xshift=0cm]{$4$};
\draw (VV3) -- (s3);

\node[smallEllipse]  (CC3) [above of=s3,xshift=1.7cm,yshift=1cm]{};
\node[rnode] (cc6) [right = of CC3.west,xshift=-2.5cm,yshift=0cm]{};
\node[sbrnode] (cc6_in)[right =of CC3.west,xshift=-2.42cm,yshift=0cm]{};
\node [above of=cc6,yshift=-1.1cm]{$4$};
\node [below of=cc6,yshift=1.1cm,xshift=0cm]{$1$};
\node[rnode] (cc7) [right=of cc6,xshift=-2.9cm]{};
\node[sbrnode] (cc7_in)[right=of cc6,xshift=-2.82cm]{};
\node [above of=cc7,yshift=-1.1cm]{$4$};
\node [below of=cc7,yshift=1.1cm,xshift=0cm]{$2$};
\draw (CC3) -- (s3.60);


\node[Ellipse]  (VV4) [below of=s4,xshift=-1.5cm,yshift= -1 cm]{};
\node[cnode] (vv13) [right=of VV4.west,xshift=-2.7cm]{};
\node[scnode] (vv13_in)[right=of VV4.west,xshift=-2.6cm]{};
\node [above of=vv13,yshift=-1.1cm]{$3$};
\node [below of=vv13,yshift=1.1cm,xshift=0cm]{$1$};
\node[cnode] (vv14) [right=of vv13,xshift=-2.9cm]{};
\node[scnode] (vv14_in)[right=of vv13,xshift=-2.8cm]{};
\node [above of=vv14,yshift=-1.1cm]{$3$};
\node [below of=vv14,yshift=1.1cm,xshift=0cm]{$2$};
\node[cnode] (vv15) [right=of vv14,xshift=-2.9cm]{};
\node[scnode] (vv15_in)[right=of vv14,xshift=-2.8cm]{};
\node [above of=vv15,yshift=-1.1cm]{$3$};
\node [below of=vv15,yshift=1.1cm,xshift=0cm]{$3$};
\node[cnode] (vv16) [right=of vv15,xshift=-2.9cm]{};
\node[scnode] (vv16_in)[right=of vv15,xshift=-2.8cm]{};
\node [above of=vv16,yshift=-1.1cm]{$3$};
\node [below of=vv16,yshift=1.1cm,xshift=0cm]{$4$};
\draw (VV4) -- (s4);

\node[smallEllipse]  (CC3) [below of=s4,xshift=2cm,yshift=-1cm]{};
\node[rnode] (cc8) [right = of CC3.west,xshift=-2.5cm,yshift=0cm]{};
\node [above of=cc8,yshift=-1.1cm]{$4$};
\node[sbrnode] (cc8_in)[right =of CC3.west,xshift=-2.42cm,yshift=0cm]{};
\node [below of=cc8,yshift=1.1cm,xshift=0cm]{$2$};
\node[rnode] (cc9) [right=of cc8,xshift=-2.9cm]{};
\node[sbrnode] (cc9_in)[right=of cc8,xshift=-2.82cm]{};
\node [above of=cc9,yshift=-1.1cm]{$4$};
\node [below of=cc9,yshift=1.1cm,xshift=0cm]{$3$};
\draw (CC3) -- (s4);


 
 
\end{scope}    
\end{tikzpicture}

==> Figures/Journal_figures/decoding_dynamics_TS7/iteration1.tex <==
\tikzstyle{cnode}=[circle,minimum size=0.55 cm,draw]
\tikzstyle{scnode}=[circle,minimum size=0.15 cm,draw]
\tikzstyle{sbcnode}=[circle,minimum size=0.15 cm,draw,fill=black]
\tikzstyle{zrnode}=[rectangle,draw,minimum width=0.4 cm,minimum height=0.4cm,outer sep=0pt]
\tikzstyle{sbrnode}=[rectangle,draw,minimum width=0.1 cm,minimum height=0.1cm,outer sep=0pt,fill=black]
\tikzstyle{cgnode}=[circle,draw]%,fill=blue!25]
%\tikzstyle{cnode}=[circle,draw]%,fill=blue!25]
\tikzstyle{crnode}=[circle,draw]%,fill=blue!25]
\tikzstyle{conode}=[rectangle,draw]%,fill=blue!25]
\tikzstyle{cpnode}=[circle,draw]%,fill=blue!25]
\tikzstyle{rnode}=[rectangle,draw,minimum width=0.4 cm,minimum height=0.4cm,outer sep=0pt]%,fill=red!50]
\tikzstyle{srnode}=[rectangle,draw,minimum width=0.1 cm,minimum height=0.1cm,outer sep=0pt]
\tikzstyle{prnode}=[rectangle,rounded corners,fill=blue!50,text width=4.5em,text centered,outer sep=0pt]
\tikzstyle{prnodebig}=[rectangle,rounded corners,fill=blue!50,text width=7em,text centered,outer sep=0pt]
\tikzstyle{prnodesimple}=[rectangle,draw,text width=4.5em,text centered,outer sep=0pt]
\tikzstyle{bigsnake}=[fill=green!50,snake=snake,segment amplitude=4mm, segment length=4mm, line after snake=1mm]
\tikzstyle{smallsnake}=[snake=snake,segment amplitude=0.7mm, segment length=4mm, line after snake=1mm]
\tikzstyle{hexagon}=[regular polygon, regular polygon sides=6, shape aspect=0.5, minimum width=1.5cm, minimum height=1cm, draw,shape border rotate=60]
\tikzstyle{Ellipse}=[ellipse,style={minimum width=3cm,minimum height=1.5cm},draw]
\tikzstyle{smallEllipse}=[ellipse,style={minimum width=2.25cm,minimum height=1.5cm},draw]
\definecolor{color1}{rgb}{1,0.2,0.3}
\definecolor{color2}{rgb}{0.4,0.5,0.7}
\definecolor{color3}{rgb}{0.1,0.8,0.5}
\definecolor{color4}{rgb}{0.5,0.3,1}
\definecolor{color5}{rgb}{0.5,1,1}
\definecolor{color6}{rgb}{0.8,0.3,0.6}
\definecolor{color7}{rgb}{0.6,0.4,0.3}

\begin{tikzpicture}[every node/.style={scale=0.5}]
\begin{scope}[node distance=1.5cm,semithick]


\node[hexagon] (s1) {};
%\node[smallEllipse]  (VV1) [above of=s1,xshift=-1.5cm,yshift=1cm]{};
\node[cnode] (vv1) [above of =s1,xshift=-1.5cm,yshift=1cm]{};
\node[scnode] (vv1_in)[above of =s1,xshift=-1.5cm,yshift=1cm]{};
\node [above of=vv1,yshift=-1.1cm]{$3$};
\node [below of=vv1,yshift=1.1cm,xshift=0cm]{$1$};
%\node[cnode] (vv2) [right=of vv1,xshift=-2.9cm]{};
%\node[scnode] (vv2_in)[right=of vv1,xshift=-2.8cm]{};
% \node[cnode] (vv3) [right=of vv2,xshift=-2.9cm]{};
% \node[scnode] (vv3_in)[right=of vv2,xshift=-2.8cm]{};
%\node[cnode] (vv4) [right=of vv3,xshift=-2.9cm]{};
%\node[scnode] (vv4_in)[right=of vv3,xshift=-2.8cm]{};
\node[smallEllipse]  (CC1) [above of=s1,xshift=1.5cm,yshift=1cm]{};
\node[rnode] (cc1) [right=of CC1.west,xshift=-2.7cm]{};
\node[sbrnode] (cc1_in)[right=of CC1.west,xshift=-2.62cm]{};
\node [above of=cc1,yshift=-1.1cm]{$1$};
\node [below of=cc1,yshift=1.1cm,xshift=0cm]{$1$};
\node[rnode] (cc2) [right=of cc1,xshift=-2.9cm]{};
\node[sbrnode] (cc2_in)[right=of cc1,xshift=-2.82cm]{};
\node [above of=cc2,yshift=-1.1cm]{$1$};
\node [below of=cc2,yshift=1.1cm,xshift=0cm]{$2$};
\node[rnode] (cc3) [right=of cc2,xshift=-2.9cm]{};
\node[sbrnode] (cc3_in)[right=of cc2,xshift=-2.82cm]{};
\node [above of=cc3,yshift=-1.1cm]{$1$};
\node [below of=cc3,yshift=1.1cm,xshift=0cm]{$3$};
\draw (CC1) -- (s1.60);
%\draw (VV1) -- (s1);
\node[cnode] (vv2)[below of = s1,xshift=0cm] {};
\node[scnode] (vv2_in)[below of= s1,xshift=-0 cm] {};
\node [above of=vv2,yshift=-1.1cm,xshift=0.25cm]{$0$};
\node [below of=vv2,yshift=1.1cm,xshift=0.25cm]{$2$};
\node[cnode] (vv3)[right=of s1,xshift=-1cm] {};
\node[scnode] (vv3_in)[right=of s1,xshift=-.9 cm] {};
\node [above of=vv3,yshift=-1.1cm]{$0$};
\node [below of=vv3,yshift=1.1cm,xshift=0.25cm]{$3$};
\node[cnode] (vv4)[left=of s1,xshift=1cm] {};
\node[scnode] (vv4_in)[left=of s1,xshift=0.9cm] {};
\node [above of=vv4,yshift=-1.1cm]{$0$};
\node [below of=vv4,yshift=1.1cm,xshift=0.25cm]{$4$};
\draw (s1)--(vv2);
\draw (s1)--(vv3);
\draw (s1) -- (vv4);
\draw (s1) -- (vv1);


\node[hexagon] (s2)[right of= vv3,xshift=1.5cm]{};
\node[hexagon] (s3)[left of= vv4,xshift=-1.5cm]{};
\draw (s2) -- (vv3);
\draw (s3) -- (vv4);

\node[smallEllipse]  (VV2) [above of=s2,xshift=-1.5cm,yshift=1cm]{};
\node[cnode] (vv5) [right=of VV2.west,xshift=-2.7cm]{};
\node[scnode] (vv5_in)[right=of VV2.west,xshift=-2.6cm]{};
\node [above of=vv5,yshift=-1.1cm]{$3$};
\node [below of=vv5,yshift=1.1cm,xshift=0cm]{$1$};
\node[cnode] (vv6) [right=of vv5,xshift=-2.9cm]{};
\node[scnode] (vv6_in)[right=of vv5,xshift=-2.8cm]{};
\node [above of=vv6,yshift=-1.1cm]{$3$};
\node [below of=vv6,yshift=1.1cm,xshift=0cm]{$2$};
\node[cnode] (vv7) [right=of vv6,xshift=-2.9cm]{};
\node[scnode] (vv7_in)[right=of vv6,xshift=-2.8cm]{};
\node [above of=vv7,yshift=-1.1cm]{$3$};
\node [below of=vv7,yshift=1.1cm,xshift=0cm]{$4$};
% \node[cnode] (vv8) [right=of vv7,xshift=-2.9cm]{};
% \node[scnode] (vv8_in)[right=of vv7,xshift=-2.8cm]{};
\draw (VV2) -- (s2.120);
\node[smallEllipse]  (CC2) [above of=s2,xshift=2cm,yshift=1cm]{};
\node[rnode] (cc4) [right = of CC2.west,xshift=-2.5cm,yshift=0cm]{};
\node[sbrnode] (cc4_in)[right =of CC2.west,xshift=-2.42cm,yshift=0cm]{};
\node [above of=cc4,yshift=-1.1cm]{$3$};
\node [below of=cc4,yshift=1.1cm,xshift=0cm]{$1$};
\node[rnode] (cc5) [right=of cc4,xshift=-2.9cm]{};
\node[sbrnode] (cc5_in)[right=of cc4,xshift=-2.82cm]{};
\node [above of=cc5,yshift=-1.1cm]{$3$};
\node [below of=cc5,yshift=1.1cm,xshift=0cm]{$2$};
\node[rnode] (cc6) [right=of cc5,xshift=-2.9cm]{};
\node[sbrnode] (cc6_in)[right=of cc5,xshift=-2.82cm]{};
\node [above of=cc6,yshift=-1.1cm]{$3$};
\node [below of=cc6,yshift=1.1cm,xshift=0cm]{$3$};
\draw (CC2) -- (s2.60);

\node[smallEllipse]  (VV3) [above of=s3,xshift=-1.5cm,yshift=1cm]{};
\node[cnode] (vv9) [right=of VV3.west,xshift=-2.7cm]{};
\node[scnode] (vv9_in)[right=of VV3.west,xshift=-2.6cm]{};
\node [above of=vv9,yshift=-1.1cm]{$3$};
\node [below of=vv9,yshift=1.1cm,xshift=0cm]{$1$};
\node[cnode] (vv10) [right=of vv9,xshift=-2.9cm]{};
\node[scnode] (vv10_in)[right=of vv9,xshift=-2.8cm]{};
\node [below of=vv10,yshift=1.1cm,xshift=0cm]{$2$};
\node [above of=vv10,yshift=-1.1cm]{$3$};
\node[cnode] (vv11) [right=of vv10,xshift=-2.9cm]{};
\node[scnode] (vv11_in)[right=of vv10,xshift=-2.8cm]{};
\node [above of=vv11,yshift=-1.1cm]{$3$};
\node [below of=vv11,yshift=1.1cm]{$3$};
\draw (VV3) -- (s3);

\node[smallEllipse]  (CC3) [above of=s3,xshift=1.7cm,yshift=1cm]{};
\node[rnode] (cc7) [right = of CC3.west,xshift=-2.5cm,yshift=0cm]{};
\node[sbrnode] (cc7_in)[right =of CC3.west,xshift=-2.42cm,yshift=0cm]{};
\node [above of=cc7,yshift=-1.1cm]{$3$};
\node [below of=cc7,yshift=1.1cm,xshift=0cm]{$1$};
\node[rnode] (cc8) [right=of cc7,xshift=-2.9cm]{};
\node[sbrnode] (cc8_in)[right=of cc7,xshift=-2.82cm]{};
\node [above of=cc8,yshift=-1.1cm]{$3$};
\node [below of=cc8,yshift=1.1cm,xshift=0cm]{$2$};
\node[rnode] (cc9) [right=of cc8,xshift=-2.9cm]{};
\node[sbrnode] (cc9_in)[right=of cc8,xshift=-2.82cm]{};
\node [above of=cc9,yshift=-1.1cm]{$3$};
\node [below of=cc9,yshift=1.1cm,xshift=0cm]{$3$};
\draw (CC3) -- (s3.60);

\node[hexagon] (s4)[below of= vv2,xshift=0 cm]{};
 \draw (vv2) -- (s4);
 \node[smallEllipse]  (CC4) [below of=s4,xshift=1.7cm,yshift=-1cm]{};
\node[rnode] (cc10) [right = of CC4.west,xshift=-2.5cm,yshift=0cm]{};
\node[sbrnode] (cc10_in)[right =of CC4.west,xshift=-2.42cm,yshift=0cm]{};
\node [above of=cc10,yshift=-1.1cm]{$3$};
\node [below of=cc10,yshift=1.1cm,xshift=0cm]{$1$};
\node[rnode] (cc11) [right=of cc10,xshift=-2.9cm]{};
\node[sbrnode] (cc11_in)[right=of cc10,xshift=-2.82cm]{};
\node [above of=cc11,yshift=-1.1cm]{$3$};
\node [below of=cc11,yshift=1.1cm,xshift=0cm]{$2$};
\node[rnode] (cc12) [right=of cc11,xshift=-2.9cm]{};
\node[sbrnode] (cc12_in)[right=of cc11,xshift=-2.82cm]{};
\node [above of=cc12,yshift=-1.1cm]{$3$};
\node [below of=cc12,yshift=1.1cm,xshift=0cm]{$3$};
\draw (CC4) -- (s4);

\node[smallEllipse]  (VV4) [below of=s4,xshift=-1.5cm,yshift=-1cm]{};
\node[cnode] (vv12) [right=of VV4.west,xshift=-2.7cm]{};
\node[scnode] (vv12_in)[right=of VV4.west,xshift=-2.6cm]{};
\node [above of=vv12,yshift=-1.1cm]{$3$};
\node [below of=vv12,yshift=1.1cm,xshift=0cm]{$1$};
\node[cnode] (vv13) [right=of vv12,xshift=-2.9cm]{};
\node[scnode] (vv13_in)[right=of vv12,xshift=-2.8cm]{};
\node [above of=vv13,yshift=-1.1cm]{$3$};
\node [below of=vv13,yshift=1.1cm,xshift=0cm]{$3$};
\node[cnode] (vv14) [right=of vv13,xshift=-2.9cm]{};
\node[scnode] (vv14_in)[right=of vv13,xshift=-2.8cm]{};
\node [above of=vv14,yshift=-1.1cm]{$3$};
\node [below of=vv14,yshift=1.1cm,xshift=0cm]{$4$};
\draw (VV4) -- (s4);
\end{scope}    
\end{tikzpicture}

==> Figures/Journal_figures/decoding_dynamics_TS7/iteration2.tex <==
\tikzstyle{cnode}=[circle,minimum size=0.55 cm,draw]
\tikzstyle{scnode}=[circle,minimum size=0.15 cm,draw]
\tikzstyle{sbcnode}=[circle,minimum size=0.15 cm,draw,fill=black]
\tikzstyle{zrnode}=[rectangle,draw,minimum width=0.4 cm,minimum height=0.4cm,outer sep=0pt]
\tikzstyle{sbrnode}=[rectangle,draw,minimum width=0.1 cm,minimum height=0.1cm,outer sep=0pt,fill=black]
\tikzstyle{cgnode}=[circle,draw]%,fill=blue!25]
%\tikzstyle{cnode}=[circle,draw]%,fill=blue!25]
\tikzstyle{crnode}=[circle,draw]%,fill=blue!25]
\tikzstyle{conode}=[rectangle,draw]%,fill=blue!25]
\tikzstyle{cpnode}=[circle,draw]%,fill=blue!25]
\tikzstyle{rnode}=[rectangle,draw,minimum width=0.4 cm,minimum height=0.4cm,outer sep=0pt]%,fill=red!50]
\tikzstyle{srnode}=[rectangle,draw,minimum width=0.1 cm,minimum height=0.1cm,outer sep=0pt]
\tikzstyle{prnode}=[rectangle,rounded corners,fill=blue!50,text width=4.5em,text centered,outer sep=0pt]
\tikzstyle{prnodebig}=[rectangle,rounded corners,fill=blue!50,text width=7em,text centered,outer sep=0pt]
\tikzstyle{prnodesimple}=[rectangle,draw,text width=4.5em,text centered,outer sep=0pt]
\tikzstyle{bigsnake}=[fill=green!50,snake=snake,segment amplitude=4mm, segment length=4mm, line after snake=1mm]
\tikzstyle{smallsnake}=[snake=snake,segment amplitude=0.7mm, segment length=4mm, line after snake=1mm]
\tikzstyle{hexagon}=[regular polygon, regular polygon sides=6, shape aspect=0.5, minimum width=1.5cm, minimum height=1cm, draw,shape border rotate=60]
\tikzstyle{Ellipse}=[ellipse,style={minimum width=3cm,minimum height=1.5cm},draw]
\tikzstyle{smallEllipse}=[ellipse,style={minimum width=2.25cm,minimum height=1.5cm},draw]
\definecolor{color1}{rgb}{1,0.2,0.3}
\definecolor{color2}{rgb}{0.4,0.5,0.7}
\definecolor{color3}{rgb}{0.1,0.8,0.5}
\definecolor{color4}{rgb}{0.5,0.3,1}
\definecolor{color5}{rgb}{0.5,1,1}
\definecolor{color6}{rgb}{0.8,0.3,0.6}
\definecolor{color7}{rgb}{0.6,0.4,0.3}

\begin{tikzpicture}[every node/.style={scale=0.5}]
\begin{scope}[node distance=1.5cm,semithick]


\node[hexagon] (s1) {};
%\node[smallEllipse]  (VV1) [above of=s1,xshift=-1.5cm,yshift=1cm]{};
\node[cnode] (vv1) [above of =s1,xshift=-1.5cm,yshift=1cm]{};
\node[sbcnode] (vv1_in)[above of =s1,xshift=-1.5cm,yshift=1cm]{};
\node [above of=vv1,yshift=-1.1cm]{$0$};
\node [below of=vv1,yshift=1.1cm,xshift=0cm]{$1$};
%\node[cnode] (vv2) [right=of vv1,xshift=-2.9cm]{};
%\node[scnode] (vv2_in)[right=of vv1,xshift=-2.8cm]{};
% \node[cnode] (vv3) [right=of vv2,xshift=-2.9cm]{};
% \node[scnode] (vv3_in)[right=of vv2,xshift=-2.8cm]{};
%\node[cnode] (vv4) [right=of vv3,xshift=-2.9cm]{};
%\node[scnode] (vv4_in)[right=of vv3,xshift=-2.8cm]{};
\node[smallEllipse]  (CC1) [above of=s1,xshift=1.5cm,yshift=1cm]{};
\node[rnode] (cc1) [right=of CC1.west,xshift=-2.7cm]{};
\node[sbrnode] (cc1_in)[right=of CC1.west,xshift=-2.62cm]{};
\node [above of=cc1,yshift=-1.1cm]{$3$};
\node [below of=cc1,yshift=1.1cm,xshift=0cm]{$1$};
\node[rnode] (cc2) [right=of cc1,xshift=-2.9cm]{};
\node[sbrnode] (cc2_in)[right=of cc1,xshift=-2.82cm]{};
\node [above of=cc2,yshift=-1.1cm]{$3$};
\node [below of=cc2,yshift=1.1cm,xshift=0cm]{$2$};
\node[rnode] (cc3) [right=of cc2,xshift=-2.9cm]{};
\node[sbrnode] (cc3_in)[right=of cc2,xshift=-2.82cm]{};
\node [above of=cc3,yshift=-1.1cm]{$3$};
\node [below of=cc3,yshift=1.1cm,xshift=0cm]{$3$};
\draw (CC1) -- (s1.60);
%\draw (VV1) -- (s1);
\node[cnode] (vv2)[below of = s1,xshift=0cm] {};
\node[scnode] (vv2_in)[below of= s1,xshift=-0 cm] {};
\node [above of=vv2,yshift=-1.1cm,xshift=0.25cm]{$3$};
\node [below of=vv2,yshift=1.1cm,xshift=0.25cm]{$2$};
\node[cnode] (vv3)[right=of s1,xshift=-1cm] {};
\node[scnode] (vv3_in)[right=of s1,xshift=-.9 cm] {};
\node [above of=vv3,yshift=-1.1cm]{$3$};
\node [below of=vv3,yshift=1.1cm,xshift=0.25cm]{$3$};
\node[cnode] (vv4)[left=of s1,xshift=1cm] {};
\node[scnode] (vv4_in)[left=of s1,xshift=0.9cm] {};
\node [above of=vv4,yshift=-1.1cm]{$3$};
\node [below of=vv4,yshift=1.1cm,xshift=0.25cm]{$4$};
\draw (s1)--(vv2);
\draw (s1)--(vv3);
\draw (s1) -- (vv4);
\draw (s1) -- (vv1);


\node[hexagon] (s2)[right of= vv3,xshift=1.5cm]{};
\node[hexagon] (s3)[left of= vv4,xshift=-1.5cm]{};
\draw (s2) -- (vv3);
\draw (s3) -- (vv4);

\node[smallEllipse]  (VV2) [above of=s2,xshift=-1.5cm,yshift=1cm]{};
\node[cnode] (vv5) [right=of VV2.west,xshift=-2.7cm]{};
\node[sbcnode] (vv5_in)[right=of VV2.west,xshift=-2.6cm]{};
\node [above of=vv5,yshift=-1.1cm]{$3$};
\node [below of=vv5,yshift=1.1cm,xshift=0cm]{$1$};
\node[cnode] (vv6) [right=of vv5,xshift=-2.9cm]{};
\node[sbcnode] (vv6_in)[right=of vv5,xshift=-2.8cm]{};
\node [above of=vv6,yshift=-1.1cm]{$3$};
\node [below of=vv6,yshift=1.1cm,xshift=0cm]{$2$};
\node[cnode] (vv7) [right=of vv6,xshift=-2.9cm]{};
\node[sbcnode] (vv7_in)[right=of vv6,xshift=-2.8cm]{};
\node [above of=vv7,yshift=-1.1cm]{$3$};
\node [below of=vv7,yshift=1.1cm,xshift=0cm]{$4$};
% \node[cnode] (vv8) [right=of vv7,xshift=-2.9cm]{};
% \node[scnode] (vv8_in)[right=of vv7,xshift=-2.8cm]{};
\draw (VV2) -- (s2.120);
\node[smallEllipse]  (CC2) [above of=s2,xshift=2cm,yshift=1cm]{};
\node[rnode] (cc4) [right = of CC2.west,xshift=-2.5cm,yshift=0cm]{};
\node[srnode] (cc4_in)[right =of CC2.west,xshift=-2.42cm,yshift=0cm]{};
\node [above of=cc4,yshift=-1.1cm]{$4$};
\node [below of=cc4,yshift=1.1cm,xshift=0cm]{$1$};
\node[rnode] (cc5) [right=of cc4,xshift=-2.9cm]{};
\node[srnode] (cc5_in)[right=of cc4,xshift=-2.82cm]{};
\node [above of=cc5,yshift=-1.1cm]{$4$};
\node [below of=cc5,yshift=1.1cm,xshift=0cm]{$2$};
\node[rnode] (cc6) [right=of cc5,xshift=-2.9cm]{};
\node[srnode] (cc6_in)[right=of cc5,xshift=-2.82cm]{};
\node [above of=cc6,yshift=-1.1cm]{$4$};
\node [below of=cc6,yshift=1.1cm,xshift=0cm]{$3$};
\draw (CC2) -- (s2.60);

\node[smallEllipse]  (VV3) [above of=s3,xshift=-1.5cm,yshift=1cm]{};
\node[cnode] (vv9) [right=of VV3.west,xshift=-2.7cm]{};
\node[sbcnode] (vv9_in)[right=of VV3.west,xshift=-2.6cm]{};
\node [above of=vv9,yshift=-1.1cm]{$3$};
\node [below of=vv9,yshift=1.1cm,xshift=0cm]{$1$};
\node[cnode] (vv10) [right=of vv9,xshift=-2.9cm]{};
\node[sbcnode] (vv10_in)[right=of vv9,xshift=-2.8cm]{};
\node [above of=vv10,yshift=-1.1cm]{$3$};
\node [below of=vv10,yshift=1.1cm,xshift=0cm]{$2$};
\node[cnode] (vv11) [right=of vv10,xshift=-2.9cm]{};
\node[sbcnode] (vv11_in)[right=of vv10,xshift=-2.8cm]{};
\node [above of=vv11,yshift=-1.1cm]{$3$};
\node [below of=vv11,yshift=1.1cm]{$3$};
\draw (VV3) -- (s3);

\node[smallEllipse]  (CC3) [above of=s3,xshift=1.7cm,yshift=1cm]{};
\node[rnode] (cc7) [right = of CC3.west,xshift=-2.5cm,yshift=0cm]{};
\node[srnode] (cc7_in)[right =of CC3.west,xshift=-2.42cm,yshift=0cm]{};
\node [above of=cc7,yshift=-1.1cm]{$4$};
\node [below of=cc7,yshift=1.1cm,xshift=0cm]{$1$};
\node[rnode] (cc8) [right=of cc7,xshift=-2.9cm]{};
\node[srnode] (cc8_in)[right=of cc7,xshift=-2.82cm]{};
\node [above of=cc8,yshift=-1.1cm]{$4$};
\node [below of=cc8,yshift=1.1cm,xshift=0cm]{$2$};
\node[rnode] (cc9) [right=of cc8,xshift=-2.9cm]{};
\node[srnode] (cc9_in)[right=of cc8,xshift=-2.82cm]{};
\node [above of=cc9,yshift=-1.1cm]{$4$};
\node [below of=cc9,yshift=1.1cm,xshift=0cm]{$3$};
\draw (CC3) -- (s3.60);

\node[hexagon] (s4)[below of= vv2,xshift=0 cm]{};
 \draw (vv2) -- (s4);
 \node[smallEllipse]  (CC4) [below of=s4,xshift=1.7cm,yshift=-1cm]{};
\node[rnode] (cc10) [right = of CC4.west,xshift=-2.5cm,yshift=0cm]{};
\node[srnode] (cc10_in)[right =of CC4.west,xshift=-2.42cm,yshift=0cm]{};
\node [above of=cc10,yshift=-1.1cm]{$4$};
\node [below of=cc10,yshift=1.1cm,xshift=0cm]{$1$};
\node[rnode] (cc11) [right=of cc10,xshift=-2.9cm]{};
\node[srnode] (cc11_in)[right=of cc10,xshift=-2.82cm]{};
\node [above of=cc11,yshift=-1.1cm]{$4$};
\node [below of=cc11,yshift=1.1cm,xshift=0cm]{$2$};
\node[rnode] (cc12) [right=of cc11,xshift=-2.9cm]{};
\node[srnode] (cc12_in)[right=of cc11,xshift=-2.82cm]{};
\node [above of=cc12,yshift=-1.1cm]{$4$};
\node [below of=cc12,yshift=1.1cm,xshift=0cm]{$3$};
\draw (CC4) -- (s4);

\node[smallEllipse]  (VV4) [below of=s4,xshift=-1.5cm,yshift=-1cm]{};
\node[cnode] (vv12) [right=of VV4.west,xshift=-2.7cm]{};
\node[sbcnode] (vv12_in)[right=of VV4.west,xshift=-2.6cm]{};
\node [above of=vv12,yshift=-1.1cm]{$3$};
\node [below of=vv12,yshift=1.1cm,xshift=0cm]{$1$};
\node[cnode] (vv13) [right=of vv12,xshift=-2.9cm]{};
\node[sbcnode] (vv13_in)[right=of vv12,xshift=-2.8cm]{};
\node [above of=vv13,yshift=-1.1cm]{$3$};
\node [below of=vv13,yshift=1.1cm,xshift=0cm]{$3$};
\node[cnode] (vv14) [right=of vv13,xshift=-2.9cm]{};
\node[sbcnode] (vv14_in)[right=of vv13,xshift=-2.8cm]{};
\node [above of=vv14,yshift=-1.1cm]{$3$};
\node [below of=vv14,yshift=1.1cm,xshift=0cm]{$4$};
\draw (VV4) -- (s4);
\end{scope}    
\end{tikzpicture}

==> Figures/Journal_figures/decoding_dynamics_TS7/iteration3.tex <==
\tikzstyle{cnode}=[circle,minimum size=0.55 cm,draw]
\tikzstyle{scnode}=[circle,minimum size=0.15 cm,draw]
\tikzstyle{sbcnode}=[circle,minimum size=0.15 cm,draw,fill=black]
\tikzstyle{zrnode}=[rectangle,draw,minimum width=0.4 cm,minimum height=0.4cm,outer sep=0pt]
\tikzstyle{sbrnode}=[rectangle,draw,minimum width=0.1 cm,minimum height=0.1cm,outer sep=0pt,fill=black]
\tikzstyle{cgnode}=[circle,draw]%,fill=blue!25]
%\tikzstyle{cnode}=[circle,draw]%,fill=blue!25]
\tikzstyle{crnode}=[circle,draw]%,fill=blue!25]
\tikzstyle{conode}=[rectangle,draw]%,fill=blue!25]
\tikzstyle{cpnode}=[circle,draw]%,fill=blue!25]
\tikzstyle{rnode}=[rectangle,draw,minimum width=0.4 cm,minimum height=0.4cm,outer sep=0pt]%,fill=red!50]
\tikzstyle{srnode}=[rectangle,draw,minimum width=0.1 cm,minimum height=0.1cm,outer sep=0pt]
\tikzstyle{prnode}=[rectangle,rounded corners,fill=blue!50,text width=4.5em,text centered,outer sep=0pt]
\tikzstyle{prnodebig}=[rectangle,rounded corners,fill=blue!50,text width=7em,text centered,outer sep=0pt]
\tikzstyle{prnodesimple}=[rectangle,draw,text width=4.5em,text centered,outer sep=0pt]
\tikzstyle{bigsnake}=[fill=green!50,snake=snake,segment amplitude=4mm, segment length=4mm, line after snake=1mm]
\tikzstyle{smallsnake}=[snake=snake,segment amplitude=0.7mm, segment length=4mm, line after snake=1mm]
\tikzstyle{hexagon}=[regular polygon, regular polygon sides=6, shape aspect=0.5, minimum width=1.5cm, minimum height=1cm, draw,shape border rotate=60]
\tikzstyle{Ellipse}=[ellipse,style={minimum width=3cm,minimum height=1.5cm},draw]
\tikzstyle{smallEllipse}=[ellipse,style={minimum width=2.25cm,minimum height=1.5cm},draw]
\definecolor{color1}{rgb}{1,0.2,0.3}
\definecolor{color2}{rgb}{0.4,0.5,0.7}
\definecolor{color3}{rgb}{0.1,0.8,0.5}
\definecolor{color4}{rgb}{0.5,0.3,1}
\definecolor{color5}{rgb}{0.5,1,1}
\definecolor{color6}{rgb}{0.8,0.3,0.6}
\definecolor{color7}{rgb}{0.6,0.4,0.3}

\begin{tikzpicture}[every node/.style={scale=0.5}]
\begin{scope}[node distance=1.5cm,semithick]


\node[hexagon] (s1) {};
%\node[smallEllipse]  (VV1) [above of=s1,xshift=-1.5cm,yshift=1cm]{};
\node[cnode] (vv1) [above of =s1,xshift=-1.5cm,yshift=1cm]{};
\node[sbcnode] (vv1_in)[above of =s1,xshift=-1.5cm,yshift=1cm]{};
\node [above of=vv1,yshift=-1.1cm]{$3$};
\node [below of=vv1,yshift=1.1cm,xshift=0cm]{$1$};
%\node[cnode] (vv2) [right=of vv1,xshift=-2.9cm]{};
%\node[scnode] (vv2_in)[right=of vv1,xshift=-2.8cm]{};
% \node[cnode] (vv3) [right=of vv2,xshift=-2.9cm]{};
% \node[scnode] (vv3_in)[right=of vv2,xshift=-2.8cm]{};
%\node[cnode] (vv4) [right=of vv3,xshift=-2.9cm]{};
%\node[scnode] (vv4_in)[right=of vv3,xshift=-2.8cm]{};
\node[smallEllipse]  (CC1) [above of=s1,xshift=1.5cm,yshift=1cm]{};
\node[rnode] (cc1) [right=of CC1.west,xshift=-2.7cm]{};
\node[srnode] (cc1_in)[right=of CC1.west,xshift=-2.62cm]{};
\node [above of=cc1,yshift=-1.1cm]{$1$};
\node [below of=cc1,yshift=1.1cm,xshift=0cm]{$1$};
\node[rnode] (cc2) [right=of cc1,xshift=-2.9cm]{};
\node[srnode] (cc2_in)[right=of cc1,xshift=-2.82cm]{};
\node [above of=cc2,yshift=-1.1cm]{$1$};
\node [below of=cc2,yshift=1.1cm,xshift=0cm]{$2$};
\node[rnode] (cc3) [right=of cc2,xshift=-2.9cm]{};
\node[srnode] (cc3_in)[right=of cc2,xshift=-2.82cm]{};
\node [above of=cc3,yshift=-1.1cm]{$1$};
\node [below of=cc3,yshift=1.1cm,xshift=0cm]{$3$};
\draw (CC1) -- (s1.60);
%\draw (VV1) -- (s1);
\node[cnode] (vv2)[below of = s1,xshift=0cm] {};
\node[sbcnode] (vv2_in)[below of= s1,xshift=-0 cm] {};
\node [above of=vv2,yshift=-1.1cm,xshift=0.25cm]{$0$};
\node [below of=vv2,yshift=1.1cm,xshift=0.25cm]{$2$};
\node[cnode] (vv3)[right=of s1,xshift=-1cm] {};
\node[sbcnode] (vv3_in)[right=of s1,xshift=-.9 cm] {};
\node [above of=vv3,yshift=-1.1cm]{$0$};
\node [below of=vv3,yshift=1.1cm,xshift=0.25cm]{$3$};
\node[cnode] (vv4)[left=of s1,xshift=1cm] {};
\node[sbcnode] (vv4_in)[left=of s1,xshift=0.9cm] {};
\node [above of=vv4,yshift=-1.1cm]{$0$};
\node [below of=vv4,yshift=1.1cm,xshift=0.25cm]{$4$};
\draw (s1)--(vv2);
\draw (s1)--(vv3);
\draw (s1) -- (vv4);
\draw (s1) -- (vv1);


\node[hexagon] (s2)[right of= vv3,xshift=1.5cm]{};
\node[hexagon] (s3)[left of= vv4,xshift=-1.5cm]{};
\draw (s2) -- (vv3);
\draw (s3) -- (vv4);

\node[smallEllipse]  (VV2) [above of=s2,xshift=-1.5cm,yshift=1cm]{};
\node[cnode] (vv5) [right=of VV2.west,xshift=-2.7cm]{};
\node[scnode] (vv5_in)[right=of VV2.west,xshift=-2.6cm]{};
\node [above of=vv5,yshift=-1.1cm]{$3$};
\node [below of=vv5,yshift=1.1cm,xshift=0cm]{$1$};
\node[cnode] (vv6) [right=of vv5,xshift=-2.9cm]{};
\node[scnode] (vv6_in)[right=of vv5,xshift=-2.8cm]{};
\node [above of=vv6,yshift=-1.1cm]{$3$};
\node [below of=vv6,yshift=1.1cm,xshift=0cm]{$2$};
\node[cnode] (vv7) [right=of vv6,xshift=-2.9cm]{};
\node[scnode] (vv7_in)[right=of vv6,xshift=-2.8cm]{};
\node [above of=vv7,yshift=-1.1cm]{$3$};
\node [below of=vv7,yshift=1.1cm,xshift=0cm]{$4$};
% \node[cnode] (vv8) [right=of vv7,xshift=-2.9cm]{};
% \node[scnode] (vv8_in)[right=of vv7,xshift=-2.8cm]{};
\draw (VV2) -- (s2.120);
\node[smallEllipse]  (CC2) [above of=s2,xshift=2cm,yshift=1cm]{};
\node[rnode] (cc4) [right = of CC2.west,xshift=-2.5cm,yshift=0cm]{};
\node[sbrnode] (cc4_in)[right =of CC2.west,xshift=-2.42cm,yshift=0cm]{};
\node [above of=cc4,yshift=-1.1cm]{$3$};
\node [below of=cc4,yshift=1.1cm,xshift=0cm]{$1$};
\node[rnode] (cc5) [right=of cc4,xshift=-2.9cm]{};
\node[sbrnode] (cc5_in)[right=of cc4,xshift=-2.82cm]{};
\node [above of=cc5,yshift=-1.1cm]{$3$};
\node [below of=cc5,yshift=1.1cm,xshift=0cm]{$2$};
\node[rnode] (cc6) [right=of cc5,xshift=-2.9cm]{};
\node[sbrnode] (cc6_in)[right=of cc5,xshift=-2.82cm]{};
\node [above of=cc6,yshift=-1.1cm]{$3$};
\node [below of=cc6,yshift=1.1cm,xshift=0cm]{$3$};
\draw (CC2) -- (s2.60);

\node[smallEllipse]  (VV3) [above of=s3,xshift=-1.5cm,yshift=1cm]{};
\node[cnode] (vv9) [right=of VV3.west,xshift=-2.7cm]{};
\node[scnode] (vv9_in)[right=of VV3.west,xshift=-2.6cm]{};
\node [above of=vv9,yshift=-1.1cm]{$3$};
\node [below of=vv9,yshift=1.1cm,xshift=0cm]{$1$};
\node[cnode] (vv10) [right=of vv9,xshift=-2.9cm]{};
\node[scnode] (vv10_in)[right=of vv9,xshift=-2.8cm]{};
\node [above of=vv10,yshift=-1.1cm]{$3$};
\node [below of=vv10,yshift=1.1cm,xshift=0cm]{$2$};
\node[cnode] (vv11) [right=of vv10,xshift=-2.9cm]{};
\node[scnode] (vv11_in)[right=of vv10,xshift=-2.8cm]{};
\node [above of=vv11,yshift=-1.1cm]{$3$};
\node [below of=vv11,yshift=1.1cm]{$3$};
\draw (VV3) -- (s3);

\node[smallEllipse]  (CC3) [above of=s3,xshift=1.7cm,yshift=1cm]{};
\node[rnode] (cc7) [right = of CC3.west,xshift=-2.5cm,yshift=0cm]{};
\node[sbrnode] (cc7_in)[right =of CC3.west,xshift=-2.42cm,yshift=0cm]{};
\node [below of=cc7,yshift=1.1cm,xshift=0cm]{$1$};
\node [above of=cc7,yshift=-1.1cm]{$3$};
\node[rnode] (cc8) [right=of cc7,xshift=-2.9cm]{};
\node[sbrnode] (cc8_in)[right=of cc7,xshift=-2.82cm]{};
\node [above of=cc8,yshift=-1.1cm]{$3$};
\node [below of=cc8,yshift=1.1cm,xshift=0cm]{$2$};
\node[rnode] (cc9) [right=of cc8,xshift=-2.9cm]{};
\node[sbrnode] (cc9_in)[right=of cc8,xshift=-2.82cm]{};
\node [above of=cc9,yshift=-1.1cm]{$3$};
\node [below of=cc9,yshift=1.1cm,xshift=0cm]{$3$};
\draw (CC3) -- (s3.60);

\node[hexagon] (s4)[below of= vv2,xshift=0 cm]{};
 \draw (vv2) -- (s4);
 \node[smallEllipse]  (CC4) [below of=s4,xshift=1.7cm,yshift=-1cm]{};
\node[rnode] (cc10) [right = of CC4.west,xshift=-2.5cm,yshift=0cm]{};
\node[sbrnode] (cc10_in)[right =of CC4.west,xshift=-2.42cm,yshift=0cm]{};
\node [above of=cc10,yshift=-1.1cm]{$3$};
\node [below of=cc10,yshift=1.1cm,xshift=0cm]{$1$};
\node[rnode] (cc11) [right=of cc10,xshift=-2.9cm]{};
\node[sbrnode] (cc11_in)[right=of cc10,xshift=-2.82cm]{};
\node [above of=cc11,yshift=-1.1cm]{$3$};
\node [below of=cc11,yshift=1.1cm,xshift=0cm]{$2$};
\node[rnode] (cc12) [right=of cc11,xshift=-2.9cm]{};
\node[sbrnode] (cc12_in)[right=of cc11,xshift=-2.82cm]{};
\node [above of=cc12,yshift=-1.1cm]{$3$};
\node [below of=cc12,yshift=1.1cm,xshift=0cm]{$3$};
\draw (CC4) -- (s4);

\node[smallEllipse]  (VV4) [below of=s4,xshift=-1.5cm,yshift=-1cm]{};
\node[cnode] (vv12) [right=of VV4.west,xshift=-2.7cm]{};
\node[scnode] (vv12_in)[right=of VV4.west,xshift=-2.6cm]{};
\node [above of=vv12,yshift=-1.1cm]{$3$};
\node [below of=vv12,yshift=1.1cm,xshift=0cm]{$1$};
\node[cnode] (vv13) [right=of vv12,xshift=-2.9cm]{};
\node[scnode] (vv13_in)[right=of vv12,xshift=-2.8cm]{};
\node [above of=vv13,yshift=-1.1cm]{$3$};
\node [below of=vv13,yshift=1.1cm,xshift=0cm]{$3$};
\node[cnode] (vv14) [right=of vv13,xshift=-2.9cm]{};
\node[scnode] (vv14_in)[right=of vv13,xshift=-2.8cm]{};
\node [above of=vv14,yshift=-1.1cm]{$3$};
\node [below of=vv14,yshift=1.1cm,xshift=0cm]{$4$};
\draw (VV4) -- (s4);
\end{scope}    
\end{tikzpicture}

==> Figures/Journal_figures/decoding_dynamics_TS7/iteration4.tex <==
\tikzstyle{cnode}=[circle,minimum size=0.55 cm,draw]
\tikzstyle{scnode}=[circle,minimum size=0.15 cm,draw]
\tikzstyle{sbcnode}=[circle,minimum size=0.15 cm,draw,fill=black]
\tikzstyle{zrnode}=[rectangle,draw,minimum width=0.4 cm,minimum height=0.4cm,outer sep=0pt]
\tikzstyle{sbrnode}=[rectangle,draw,minimum width=0.1 cm,minimum height=0.1cm,outer sep=0pt,fill=black]
\tikzstyle{cgnode}=[circle,draw]%,fill=blue!25]
%\tikzstyle{cnode}=[circle,draw]%,fill=blue!25]
\tikzstyle{crnode}=[circle,draw]%,fill=blue!25]
\tikzstyle{conode}=[rectangle,draw]%,fill=blue!25]
\tikzstyle{cpnode}=[circle,draw]%,fill=blue!25]
\tikzstyle{rnode}=[rectangle,draw,minimum width=0.4 cm,minimum height=0.4cm,outer sep=0pt]%,fill=red!50]
\tikzstyle{srnode}=[rectangle,draw,minimum width=0.1 cm,minimum height=0.1cm,outer sep=0pt]
\tikzstyle{prnode}=[rectangle,rounded corners,fill=blue!50,text width=4.5em,text centered,outer sep=0pt]
\tikzstyle{prnodebig}=[rectangle,rounded corners,fill=blue!50,text width=7em,text centered,outer sep=0pt]
\tikzstyle{prnodesimple}=[rectangle,draw,text width=4.5em,text centered,outer sep=0pt]
\tikzstyle{bigsnake}=[fill=green!50,snake=snake,segment amplitude=4mm, segment length=4mm, line after snake=1mm]
\tikzstyle{smallsnake}=[snake=snake,segment amplitude=0.7mm, segment length=4mm, line after snake=1mm]
\tikzstyle{hexagon}=[regular polygon, regular polygon sides=6, shape aspect=0.5, minimum width=1.5cm, minimum height=1cm, draw,shape border rotate=60]
\tikzstyle{Ellipse}=[ellipse,style={minimum width=3cm,minimum height=1.5cm},draw]
\tikzstyle{smallEllipse}=[ellipse,style={minimum width=2.25cm,minimum height=1.5cm},draw]
\definecolor{color1}{rgb}{1,0.2,0.3}
\definecolor{color2}{rgb}{0.4,0.5,0.7}
\definecolor{color3}{rgb}{0.1,0.8,0.5}
\definecolor{color4}{rgb}{0.5,0.3,1}
\definecolor{color5}{rgb}{0.5,1,1}
\definecolor{color6}{rgb}{0.8,0.3,0.6}
\definecolor{color7}{rgb}{0.6,0.4,0.3}

\begin{tikzpicture}[every node/.style={scale=0.5}]
\begin{scope}[node distance=1.5cm,semithick]


\node[hexagon] (s1) {};
%\node[smallEllipse]  (VV1) [above of=s1,xshift=-1.5cm,yshift=1cm]{};
\node[cnode] (vv1) [above of =s1,xshift=-1.5cm,yshift=1cm]{};
\node[scnode] (vv1_in)[above of =s1,xshift=-1.5cm,yshift=1cm]{};
\node [above of=vv1,yshift=-1.1cm]{$0$};
\node [below of=vv1,yshift=1.1cm,xshift=0cm]{$1$};
%\node[cnode] (vv2) [right=of vv1,xshift=-2.9cm]{};
%\node[scnode] (vv2_in)[right=of vv1,xshift=-2.8cm]{};
% \node[cnode] (vv3) [right=of vv2,xshift=-2.9cm]{};
% \node[scnode] (vv3_in)[right=of vv2,xshift=-2.8cm]{};
%\node[cnode] (vv4) [right=of vv3,xshift=-2.9cm]{};
%\node[scnode] (vv4_in)[right=of vv3,xshift=-2.8cm]{};
\node[smallEllipse]  (CC1) [above of=s1,xshift=1.5cm,yshift=1cm]{};
\node[rnode] (cc1) [right=of CC1.west,xshift=-2.7cm]{};
\node[srnode] (cc1_in)[right=of CC1.west,xshift=-2.62cm]{};
\node [above of=cc1,yshift=-1.1cm]{$3$};
\node [below of=cc1,yshift=1.1cm,xshift=0cm]{$1$};
\node[rnode] (cc2) [right=of cc1,xshift=-2.9cm]{};
\node[srnode] (cc2_in)[right=of cc1,xshift=-2.82cm]{};
\node [above of=cc2,yshift=-1.1cm]{$3$};
\node [below of=cc2,yshift=1.1cm,xshift=0cm]{$2$};
\node[rnode] (cc3) [right=of cc2,xshift=-2.9cm]{};
\node[srnode] (cc3_in)[right=of cc2,xshift=-2.82cm]{};
\node [above of=cc3,yshift=-1.1cm]{$3$};
\node [below of=cc3,yshift=1.1cm,xshift=0cm]{$3$};
\draw (CC1) -- (s1.60);
%\draw (VV1) -- (s1);
\node[cnode] (vv2)[below of = s1,xshift=0cm] {};
\node[sbcnode] (vv2_in)[below of= s1,xshift=-0 cm] {};
\node [above of=vv2,yshift=-1.1cm,xshift=0.25cm]{$3$};
\node [below of=vv2,yshift=1.1cm,xshift=0.25cm]{$2$};
\node[cnode] (vv3)[right=of s1,xshift=-1cm] {};
\node[sbcnode] (vv3_in)[right=of s1,xshift=-.9 cm] {};
\node [above of=vv3,yshift=-1.1cm]{$3$};
\node [below of=vv3,yshift=1.1cm,xshift=0.25cm]{$3$};
\node[cnode] (vv4)[left=of s1,xshift=1cm] {};
\node[sbcnode] (vv4_in)[left=of s1,xshift=0.9cm] {};
\node [above of=vv4,yshift=-1.1cm]{$3$};
\node [below of=vv4,yshift=1.1cm,xshift=0.25cm]{$4$};
\draw (s1)--(vv2);
\draw (s1)--(vv3);
\draw (s1) -- (vv4);
\draw (s1) -- (vv1);


\node[hexagon] (s2)[right of= vv3,xshift=1.5cm]{};
\node[hexagon] (s3)[left of= vv4,xshift=-1.5cm]{};
\draw (s2) -- (vv3);
\draw (s3) -- (vv4);

\node[smallEllipse]  (VV2) [above of=s2,xshift=-1.5cm,yshift=1cm]{};
\node[cnode] (vv5) [right=of VV2.west,xshift=-2.7cm]{};
\node[sbcnode] (vv5_in)[right=of VV2.west,xshift=-2.6cm]{};
\node [above of=vv5,yshift=-1.1cm]{$3$};
\node [below of=vv5,yshift=1.1cm,xshift=0cm]{$1$};
\node[cnode] (vv6) [right=of vv5,xshift=-2.9cm]{};
\node[sbcnode] (vv6_in)[right=of vv5,xshift=-2.8cm]{};
\node [above of=vv6,yshift=-1.1cm]{$3$};
\node [below of=vv6,yshift=1.1cm,xshift=0cm]{$2$};
\node[cnode] (vv7) [right=of vv6,xshift=-2.9cm]{};
\node[sbcnode] (vv7_in)[right=of vv6,xshift=-2.8cm]{};
\node [above of=vv7,yshift=-1.1cm]{$3$};
\node [below of=vv7,yshift=1.1cm,xshift=0cm]{$4$};
% \node[cnode] (vv8) [right=of vv7,xshift=-2.9cm]{};
% \node[scnode] (vv8_in)[right=of vv7,xshift=-2.8cm]{};
\draw (VV2) -- (s2.120);
\node[smallEllipse]  (CC2) [above of=s2,xshift=2cm,yshift=1cm]{};
\node[rnode] (cc4) [right = of CC2.west,xshift=-2.5cm,yshift=0cm]{};
\node[srnode] (cc4_in)[right =of CC2.west,xshift=-2.42cm,yshift=0cm]{};
\node [above of=cc4,yshift=-1.1cm]{$4$};
\node [below of=cc4,yshift=1.1cm,xshift=0cm]{$1$};
\node[rnode] (cc5) [right=of cc4,xshift=-2.9cm]{};
\node[srnode] (cc5_in)[right=of cc4,xshift=-2.82cm]{};
\node [above of=cc5,yshift=-1.1cm]{$4$};
\node [below of=cc5,yshift=1.1cm,xshift=0cm]{$2$};
\node[rnode] (cc6) [right=of cc5,xshift=-2.9cm]{};
\node[srnode] (cc6_in)[right=of cc5,xshift=-2.82cm]{};
\node [above of=cc6,yshift=-1.1cm]{$4$};
\node [below of=cc6,yshift=1.1cm,xshift=0cm]{$3$};
\draw (CC2) -- (s2.60);

\node[smallEllipse]  (VV3) [above of=s3,xshift=-1.5cm,yshift=1cm]{};
\node[cnode] (vv9) [right=of VV3.west,xshift=-2.7cm]{};
\node[sbcnode] (vv9_in)[right=of VV3.west,xshift=-2.6cm]{};
\node [above of=vv9,yshift=-1.1cm]{$3$};
\node [below of=vv9,yshift=1.1cm,xshift=0cm]{$1$};
\node[cnode] (vv10) [right=of vv9,xshift=-2.9cm]{};
\node[sbcnode] (vv10_in)[right=of vv9,xshift=-2.8cm]{};
\node [above of=vv10,yshift=-1.1cm]{$3$};
\node [below of=vv10,yshift=1.1cm,xshift=0cm]{$2$};
\node[cnode] (vv11) [right=of vv10,xshift=-2.9cm]{};
\node[sbcnode] (vv11_in)[right=of vv10,xshift=-2.8cm]{};
\node [above of=vv11,yshift=-1.1cm]{$3$};
\node [below of=vv11,yshift=1.1cm]{$3$};
\draw (VV3) -- (s3);

\node[smallEllipse]  (CC3) [above of=s3,xshift=1.7cm,yshift=1cm]{};
\node[rnode] (cc7) [right = of CC3.west,xshift=-2.5cm,yshift=0cm]{};
\node[srnode] (cc7_in)[right =of CC3.west,xshift=-2.42cm,yshift=0cm]{};
\node [above of=cc7,yshift=-1.1cm]{$4$};
\node [below of=cc7,yshift=1.1cm,xshift=0cm]{$1$};
\node[rnode] (cc8) [right=of cc7,xshift=-2.9cm]{};
\node[srnode] (cc8_in)[right=of cc7,xshift=-2.82cm]{};
\node [above of=cc8,yshift=-1.1cm]{$4$};
\node [below of=cc8,yshift=1.1cm,xshift=0cm]{$2$};
\node[rnode] (cc9) [right=of cc8,xshift=-2.9cm]{};
\node[srnode] (cc9_in)[right=of cc8,xshift=-2.82cm]{};
\node [above of=cc9,yshift=-1.1cm]{$4$};
\node [below of=cc9,yshift=1.1cm,xshift=0cm]{$3$};
\draw (CC3) -- (s3.60);

\node[hexagon] (s4)[below of= vv2,xshift=0 cm]{};
 \draw (vv2) -- (s4);
 \node[smallEllipse]  (CC4) [below of=s4,xshift=1.7cm,yshift=-1cm]{};
\node[rnode] (cc10) [right = of CC4.west,xshift=-2.5cm,yshift=0cm]{};
\node[srnode] (cc10_in)[right =of CC4.west,xshift=-2.42cm,yshift=0cm]{};
\node [above of=cc10,yshift=-1.1cm]{$4$};
\node [below of=cc10,yshift=1.1cm,xshift=0cm]{$1$};
\node[rnode] (cc11) [right=of cc10,xshift=-2.9cm]{};
\node[srnode] (cc11_in)[right=of cc10,xshift=-2.82cm]{};
\node [above of=cc11,yshift=-1.1cm]{$4$};
\node [below of=cc11,yshift=1.1cm,xshift=0cm]{$2$};
\node[rnode] (cc12) [right=of cc11,xshift=-2.9cm]{};
\node[srnode] (cc12_in)[right=of cc11,xshift=-2.82cm]{};
\node [above of=cc12,yshift=-1.1cm]{$4$};
\node [below of=cc12,yshift=1.1cm,xshift=0cm]{$3$};
\draw (CC4) -- (s4);

\node[smallEllipse]  (VV4) [below of=s4,xshift=-1.5cm,yshift=-1cm]{};
\node[cnode] (vv12) [right=of VV4.west,xshift=-2.7cm]{};
\node[sbcnode] (vv12_in)[right=of VV4.west,xshift=-2.6cm]{};
\node [above of=vv12,yshift=-1.1cm]{$3$};
\node [below of=vv12,yshift=1.1cm,xshift=0cm]{$1$};
\node[cnode] (vv13) [right=of vv12,xshift=-2.9cm]{};
\node[sbcnode] (vv13_in)[right=of vv12,xshift=-2.8cm]{};
\node [above of=vv13,yshift=-1.1cm]{$3$};
\node [below of=vv13,yshift=1.1cm,xshift=0cm]{$3$};
\node[cnode] (vv14) [right=of vv13,xshift=-2.9cm]{};
\node[sbcnode] (vv14_in)[right=of vv13,xshift=-2.8cm]{};
\node [above of=vv14,yshift=-1.1cm]{$3$};
\node [below of=vv14,yshift=1.1cm,xshift=0cm]{$4$};
\draw (VV4) -- (s4);
\end{scope}    
\end{tikzpicture}

==> Figures/Journal_figures/decoding_dynamics_TS7/iteration5.tex <==
\tikzstyle{cnode}=[circle,minimum size=0.55 cm,draw]
\tikzstyle{scnode}=[circle,minimum size=0.15 cm,draw]
\tikzstyle{sbcnode}=[circle,minimum size=0.15 cm,draw,fill=black]
\tikzstyle{zrnode}=[rectangle,draw,minimum width=0.4 cm,minimum height=0.4cm,outer sep=0pt]
\tikzstyle{sbrnode}=[rectangle,draw,minimum width=0.1 cm,minimum height=0.1cm,outer sep=0pt,fill=black]
\tikzstyle{cgnode}=[circle,draw]%,fill=blue!25]
%\tikzstyle{cnode}=[circle,draw]%,fill=blue!25]
\tikzstyle{crnode}=[circle,draw]%,fill=blue!25]
\tikzstyle{conode}=[rectangle,draw]%,fill=blue!25]
\tikzstyle{cpnode}=[circle,draw]%,fill=blue!25]
\tikzstyle{rnode}=[rectangle,draw,minimum width=0.4 cm,minimum height=0.4cm,outer sep=0pt]%,fill=red!50]
\tikzstyle{srnode}=[rectangle,draw,minimum width=0.1 cm,minimum height=0.1cm,outer sep=0pt]
\tikzstyle{prnode}=[rectangle,rounded corners,fill=blue!50,text width=4.5em,text centered,outer sep=0pt]
\tikzstyle{prnodebig}=[rectangle,rounded corners,fill=blue!50,text width=7em,text centered,outer sep=0pt]
\tikzstyle{prnodesimple}=[rectangle,draw,text width=4.5em,text centered,outer sep=0pt]
\tikzstyle{bigsnake}=[fill=green!50,snake=snake,segment amplitude=4mm, segment length=4mm, line after snake=1mm]
\tikzstyle{smallsnake}=[snake=snake,segment amplitude=0.7mm, segment length=4mm, line after snake=1mm]
\tikzstyle{hexagon}=[regular polygon, regular polygon sides=6, shape aspect=0.5, minimum width=1.5cm, minimum height=1cm, draw,shape border rotate=60]
\tikzstyle{Ellipse}=[ellipse,style={minimum width=3cm,minimum height=1.5cm},draw]
\tikzstyle{smallEllipse}=[ellipse,style={minimum width=2.25cm,minimum height=1.5cm},draw]
\definecolor{color1}{rgb}{1,0.2,0.3}
\definecolor{color2}{rgb}{0.4,0.5,0.7}
\definecolor{color3}{rgb}{0.1,0.8,0.5}
\definecolor{color4}{rgb}{0.5,0.3,1}
\definecolor{color5}{rgb}{0.5,1,1}
\definecolor{color6}{rgb}{0.8,0.3,0.6}
\definecolor{color7}{rgb}{0.6,0.4,0.3}

\begin{tikzpicture}[every node/.style={scale=0.5}]
\begin{scope}[node distance=1.5cm,semithick]


\node[hexagon] (s1) {};
%\node[smallEllipse]  (VV1) [above of=s1,xshift=-1.5cm,yshift=1cm]{};
\node[cnode] (vv1) [above of =s1,xshift=-1.5cm,yshift=1cm]{};
\node[scnode] (vv1_in)[above of =s1,xshift=-1.5cm,yshift=1cm]{};
\node [above of=vv1,yshift=-1.1cm]{$3$};
\node [below of=vv1,yshift=1.1cm,xshift=0cm]{$1$};
%\node[cnode] (vv2) [right=of vv1,xshift=-2.9cm]{};
%\node[scnode] (vv2_in)[right=of vv1,xshift=-2.8cm]{};
% \node[cnode] (vv3) [right=of vv2,xshift=-2.9cm]{};
% \node[scnode] (vv3_in)[right=of vv2,xshift=-2.8cm]{};
%\node[cnode] (vv4) [right=of vv3,xshift=-2.9cm]{};
%\node[scnode] (vv4_in)[right=of vv3,xshift=-2.8cm]{};
\node[smallEllipse]  (CC1) [above of=s1,xshift=1.5cm,yshift=1cm]{};
\node[rnode] (cc1) [right=of CC1.west,xshift=-2.7cm]{};
\node[sbrnode] (cc1_in)[right=of CC1.west,xshift=-2.62cm]{};
\node [above of=cc1,yshift=-1.1cm]{$1$};
\node [below of=cc1,yshift=1.1cm,xshift=0cm]{$1$};
\node[rnode] (cc2) [right=of cc1,xshift=-2.9cm]{};
\node[sbrnode] (cc2_in)[right=of cc1,xshift=-2.82cm]{};
\node [above of=cc2,yshift=-1.1cm]{$1$};
\node[rnode] (cc3) [right=of cc2,xshift=-2.9cm]{};
\node[sbrnode] (cc3_in)[right=of cc2,xshift=-2.82cm]{};
\node [above of=cc3,yshift=-1.1cm]{$1$};
\node [below of=cc3,yshift=1.1cm,xshift=0cm]{$3$};
\draw (CC1) -- (s1.60);
%\draw (VV1) -- (s1);
\node[cnode] (vv2)[below of = s1,xshift=0cm] {};
\node[scnode] (vv2_in)[below of= s1,xshift=-0 cm] {};
\node [above of=vv2,yshift=-1.1cm,xshift=0.25cm]{$0$};
\node [below of=vv2,yshift=1.1cm,xshift=0.25cm]{$2$};
\node[cnode] (vv3)[right=of s1,xshift=-1cm] {};
\node[scnode] (vv3_in)[right=of s1,xshift=-.9 cm] {};
\node [above of=vv3,yshift=-1.1cm]{$0$};
\node [below of=vv3,yshift=1.1cm,xshift=0.25cm]{$3$};
\node[cnode] (vv4)[left=of s1,xshift=1cm] {};
\node[scnode] (vv4_in)[left=of s1,xshift=0.9cm] {};
\node [above of=vv4,yshift=-1.1cm]{$0$};
\node [below of=vv4,yshift=1.1cm,xshift=0.25cm]{$4$};
\draw (s1)--(vv2);
\draw (s1)--(vv3);
\draw (s1) -- (vv4);
\draw (s1) -- (vv1);


\node[hexagon] (s2)[right of= vv3,xshift=1.5cm]{};
\node[hexagon] (s3)[left of= vv4,xshift=-1.5cm]{};
\draw (s2) -- (vv3);
\draw (s3) -- (vv4);

\node[smallEllipse]  (VV2) [above of=s2,xshift=-1.5cm,yshift=1cm]{};
\node[cnode] (vv5) [right=of VV2.west,xshift=-2.7cm]{};
\node[scnode] (vv5_in)[right=of VV2.west,xshift=-2.6cm]{};
\node [above of=vv5,yshift=-1.1cm]{$3$};
\node [below of=vv5,yshift=1.1cm,xshift=0cm]{$1$};
\node[cnode] (vv6) [right=of vv5,xshift=-2.9cm]{};
\node[scnode] (vv6_in)[right=of vv5,xshift=-2.8cm]{};
\node [above of=vv6,yshift=-1.1cm]{$3$};
\node [below of=vv6,yshift=1.1cm,xshift=0cm]{$2$};
\node[cnode] (vv7) [right=of vv6,xshift=-2.9cm]{};
\node[scnode] (vv7_in)[right=of vv6,xshift=-2.8cm]{};
\node [above of=vv7,yshift=-1.1cm]{$3$};
\node [below of=vv7,yshift=1.1cm,xshift=0cm]{$4$};
% \node[cnode] (vv8) [right=of vv7,xshift=-2.9cm]{};
% \node[scnode] (vv8_in)[right=of vv7,xshift=-2.8cm]{};
\draw (VV2) -- (s2.120);
\node[smallEllipse]  (CC2) [above of=s2,xshift=2cm,yshift=1cm]{};
\node[rnode] (cc4) [right = of CC2.west,xshift=-2.5cm,yshift=0cm]{};
\node[sbrnode] (cc4_in)[right =of CC2.west,xshift=-2.42cm,yshift=0cm]{};
\node [above of=cc4,yshift=-1.1cm]{$3$};
\node [below of=cc4,yshift=1.1cm,xshift=0cm]{$1$};
\node[rnode] (cc5) [right=of cc4,xshift=-2.9cm]{};
\node[sbrnode] (cc5_in)[right=of cc4,xshift=-2.82cm]{};
\node [above of=cc5,yshift=-1.1cm]{$3$};
\node [below of=cc5,yshift=1.1cm,xshift=0cm]{$2$};
\node[rnode] (cc6) [right=of cc5,xshift=-2.9cm]{};
\node[sbrnode] (cc6_in)[right=of cc5,xshift=-2.82cm]{};
\node [above of=cc6,yshift=-1.1cm]{$3$};
\node [below of=cc6,yshift=1.1cm,xshift=0cm]{$3$};
\draw (CC2) -- (s2.60);

\node[smallEllipse]  (VV3) [above of=s3,xshift=-1.5cm,yshift=1cm]{};
\node[cnode] (vv9) [right=of VV3.west,xshift=-2.7cm]{};
\node[scnode] (vv9_in)[right=of VV3.west,xshift=-2.6cm]{};
\node [above of=vv9,yshift=-1.1cm]{$3$};
\node [below of=vv9,yshift=1.1cm,xshift=0cm]{$1$};
\node[cnode] (vv10) [right=of vv9,xshift=-2.9cm]{};
\node[scnode] (vv10_in)[right=of vv9,xshift=-2.8cm]{};
\node [above of=vv10,yshift=-1.1cm]{$3$};
\node [below of=vv10,yshift=1.1cm,xshift=0cm]{$2$};
\node[cnode] (vv11) [right=of vv10,xshift=-2.9cm]{};
\node[scnode] (vv11_in)[right=of vv10,xshift=-2.8cm]{};
\node [above of=vv11,yshift=-1.1cm]{$3$};
\node [below of=vv11,yshift=1.1cm]{$3$};
\draw (VV3) -- (s3);

\node[smallEllipse]  (CC3) [above of=s3,xshift=1.7cm,yshift=1cm]{};
\node[rnode] (cc7) [right = of CC3.west,xshift=-2.5cm,yshift=0cm]{};
\node[sbrnode] (cc7_in)[right =of CC3.west,xshift=-2.42cm,yshift=0cm]{};
\node [above of=cc7,yshift=-1.1cm]{$3$};
\node [below of=cc7,yshift=1.1cm,xshift=0cm]{$1$};
\node[rnode] (cc8) [right=of cc7,xshift=-2.9cm]{};
\node[sbrnode] (cc8_in)[right=of cc7,xshift=-2.82cm]{};
\node [above of=cc8,yshift=-1.1cm]{$3$};
\node [below of=cc8,yshift=1.1cm,xshift=0cm]{$2$};
\node[rnode] (cc9) [right=of cc8,xshift=-2.9cm]{};
\node[sbrnode] (cc9_in)[right=of cc8,xshift=-2.82cm]{};
\node [above of=cc9,yshift=-1.1cm]{$3$};
\node [below of=cc9,yshift=1.1cm,xshift=0cm]{$3$};
\draw (CC3) -- (s3.60);

\node[hexagon] (s4)[below of= vv2,xshift=0 cm]{};
 \draw (vv2) -- (s4);
 \node[smallEllipse]  (CC4) [below of=s4,xshift=1.7cm,yshift=-1cm]{};
\node[rnode] (cc10) [right = of CC4.west,xshift=-2.5cm,yshift=0cm]{};
\node[sbrnode] (cc10_in)[right =of CC4.west,xshift=-2.42cm,yshift=0cm]{};
\node [above of=cc10,yshift=-1.1cm]{$3$};
\node [below of=cc10,yshift=1.1cm,xshift=0cm]{$1$};
\node[rnode] (cc11) [right=of cc10,xshift=-2.9cm]{};
\node[sbrnode] (cc11_in)[right=of cc10,xshift=-2.82cm]{};
\node [above of=cc11,yshift=-1.1cm]{$3$};
\node [below of=cc11,yshift=1.1cm,xshift=0cm]{$2$};
\node[rnode] (cc12) [right=of cc11,xshift=-2.9cm]{};
\node[sbrnode] (cc12_in)[right=of cc11,xshift=-2.82cm]{};
\node [above of=cc12,yshift=-1.1cm]{$3$};
\node [below of=cc12,yshift=1.1cm,xshift=0cm]{$3$};
\draw (CC4) -- (s4);

\node[smallEllipse]  (VV4) [below of=s4,xshift=-1.5cm,yshift=-1cm]{};
\node[cnode] (vv12) [right=of VV4.west,xshift=-2.7cm]{};
\node[scnode] (vv12_in)[right=of VV4.west,xshift=-2.6cm]{};
\node [above of=vv12,yshift=-1.1cm]{$3$};
\node [below of=vv12,yshift=1.1cm,xshift=0cm]{$1$};
\node[cnode] (vv13) [right=of vv12,xshift=-2.9cm]{};
\node[scnode] (vv13_in)[right=of vv12,xshift=-2.8cm]{};
\node [above of=vv13,yshift=-1.1cm]{$3$};
\node [below of=vv13,yshift=1.1cm,xshift=0cm]{$3$};
\node[cnode] (vv14) [right=of vv13,xshift=-2.9cm]{};
\node[scnode] (vv14_in)[right=of vv13,xshift=-2.8cm]{};
\node [above of=vv14,yshift=-1.1cm]{$3$};
\node [below of=vv14,yshift=1.1cm,xshift=0cm]{$4$};
\draw (VV4) -- (s4);
\end{scope}    
\end{tikzpicture}

==> Figures/Journal_figures/decoding_illustration/trapping_set_decoding_iter0.tex <==
\tikzstyle{cnode}=[circle,minimum size=0.55 cm,draw]
\tikzstyle{scnode}=[circle,minimum size=0.15 cm,draw]
\tikzstyle{sbcnode}=[circle,minimum size=0.15 cm,draw,fill=black]
\tikzstyle{zrnode}=[rectangle,draw,minimum width=0.4 cm,minimum height=0.4cm,outer sep=0pt]
\tikzstyle{sbrnode}=[rectangle,draw,minimum width=0.1 cm,minimum height=0.1cm,outer sep=0pt,fill=black]
\tikzstyle{cgnode}=[circle,draw]%,fill=blue!25]
%\tikzstyle{cnode}=[circle,draw]%,fill=blue!25]
\tikzstyle{crnode}=[circle,draw]%,fill=blue!25]
\tikzstyle{conode}=[rectangle,draw]%,fill=blue!25]
\tikzstyle{cpnode}=[circle,draw]%,fill=blue!25]
\tikzstyle{rnode}=[rectangle,draw,minimum width=0.4 cm,minimum height=0.4cm,outer sep=0pt]%,fill=red!50]
\tikzstyle{srnode}=[rectangle,draw,minimum width=0.1 cm,minimum height=0.1cm,outer sep=0pt]
\tikzstyle{prnode}=[rectangle,rounded corners,fill=blue!50,text width=4.5em,text centered,outer sep=0pt]
\tikzstyle{prnodebig}=[rectangle,rounded corners,fill=blue!50,text width=7em,text centered,outer sep=0pt]
\tikzstyle{prnodesimple}=[rectangle,draw,text width=4.5em,text centered,outer sep=0pt]
\tikzstyle{bigsnake}=[fill=green!50,snake=snake,segment amplitude=4mm, segment length=4mm, line after snake=1mm]
\tikzstyle{smallsnake}=[snake=snake,segment amplitude=0.7mm, segment length=4mm, line after snake=1mm]
\definecolor{color1}{rgb}{1,0.2,0.3}
\definecolor{color2}{rgb}{0.4,0.5,0.7}
\definecolor{color3}{rgb}{0.1,0.8,0.5}
\definecolor{color4}{rgb}{0.5,0.3,1}
\definecolor{color5}{rgb}{0.5,1,1}
\definecolor{color6}{rgb}{0.8,0.3,0.6}
\definecolor{color7}{rgb}{0.6,0.4,0.3}

\begin{tikzpicture}[every node/.style={scale=1}]
\begin{scope}[node distance=1.5cm,semithick]


\node[rnode] (cc1) {};
\node[sbrnode] (cc1_in) {};
\node[cnode] (cv1) [above of =cc1,xshift=-0.75cm]{};
\node[sbrnode] (cv1_in) [above of =cc1,xshift=-0.75cm]{};
\node[cnode] (cv2) [above of =cc1,xshift=0.75cm]{};
\node[sbrnode] (cv2_in) [above of =cc1,xshift=0.75cm]{};
\node[cnode] (cv3) [below of =cc1,xshift=0.75cm]{};
\node[sbrnode] (cv3_in) [below of =cc1,xshift=0.75cm]{};
\node[cnode] (cv4) [below of =cc1,xshift=-0.75cm]{};
\node[sbrnode] (cv4_in) [below of =cc1,xshift=-0.75cm]{};
\draw (cc1) -- (cv1);
\draw (cc1) -- (cv2);
\draw (cc1) -- (cv3);
\draw (cc1) -- (cv4);

\node[cnode] (vv1)[right of = cv4,xshift=2.8 cm,yshift=0.5cm]{};
\node[scnode] (vv1_in)[right of = cv4,xshift=2.8 cm,yshift=0.5cm]{};
\draw(cv3) -- (vv1);

\node[cnode] (vv2)[right of = cv1,xshift=2.8 cm,yshift=-0.7cm]{};
\node[scnode] (vv2_in)[right of = cv1,xshift=2.8 cm,yshift=-0.7cm]{};
\draw(cv1) -- (vv2);

\node[cnode] (vv3)[right of = cv1,xshift=2.8 cm,yshift=0.5cm]{};
\node[scnode] (vv3_in)[right of = cv1,xshift=2.8 cm,yshift=0.5cm]{};
\draw(cv2) -- (vv3);

\node[cnode] (vv4)[right of = cv4,xshift=2.8 cm,yshift=-0.7cm]{};
\node[scnode] (vv4_in)[right of = cv4,xshift=2.8 cm,yshift=-0.7cm]{};
\draw(cv4) -- (vv4.190);

\node[rnode] (cc2)[right of =vv2,yshift=-1 cm,xshift=2.8cm]{};
\node[sbrnode] (cc2)[right of =vv2,yshift=-1 cm,xshift=2.8cm]{};
\node[cnode] (cv5) [above of =cc2,xshift=-0.75cm]{};
\node[sbrnode] (cv5_in) [above of =cc2,xshift=-0.75cm]{};
\node[cnode] (cv6) [above of =cc2,xshift=0.75cm]{};
\node[sbrnode] (cv6_in) [above of =cc2,xshift=0.75cm]{};
\node[cnode] (cv7) [below of =cc2,xshift=0.75cm]{};
\node[sbrnode] (cv7_in) [below of =cc2,xshift=0.75cm]{};
\node[cnode] (cv8) [below of =cc2,xshift=-0.75cm]{};
\node[sbrnode] (cv8_in) [below of =cc2,xshift=-0.75cm]{};
\draw (cc2) -- (cv5);
\draw (cc2) -- (cv6);
\draw (cc2) -- (cv7);
\draw (cc2) -- (cv8);
\draw (vv1.20) -- (cv7.120); 
\draw (vv4) -- (cv8.265);
\draw (vv2) -- (cv5);

\node[rnode] (cc3)[right of =cc2,yshift=-0.6 cm,xshift=1cm]{};
\node[srnode] (cc3)[right of =cc2,yshift=-0.6 cm,xshift=1cm]{};
\node[cnode] (cv9) [above of =cc3,xshift=-0.75 cm,yshift=1.85 cm]{};
\node[srnode] (cv9_in) [above of =cc3,xshift=-0.75 cm,yshift=1.85 cm]{};
\node[cnode] (cv10) [above of =cc3,xshift=0.75 cm,yshift=1.85 cm]{};
\node[srnode] (cv10_in) [above of =cc3,xshift=0.75 cm,yshift=1.85 cm]{};
\node[cnode] (cv11) [below of =cc3,xshift=0.75 cm,yshift=-1.85 cm]{};
\node[srnode] (cv11_in) [below of =cc3,xshift=0.75 cm,yshift=-1.85 cm]{};
\node[cnode] (cv12) [below of =cc3,xshift=-0.75 cm,yshift=-1.85 cm]{};
\node[srnode] (cv12_in) [below of =cc3,xshift=-0.75 cm,yshift=-1.85 cm]{};
\draw (cc3) -- (cv9);
\draw (cc3) -- (cv10);
\draw (cc3) -- (cv11);
\draw (cc3) -- (cv12);
\draw (vv1.310) -- (cv11);
\draw (vv4) -- (cv12.100);
\draw (vv2) -- (cv9.265);
\draw (vv3) -- (cv6.110);
\draw (vv3) -- (cv10.265);

 
 
\end{scope}    
\end{tikzpicture}

==> Figures/Journal_figures/decoding_illustration/trapping_set_decoding_iter1.tex <==
\tikzstyle{cnode}=[circle,minimum size=0.55 cm,draw]
\tikzstyle{scnode}=[circle,minimum size=0.15 cm,draw]
\tikzstyle{sbcnode}=[circle,minimum size=0.15 cm,draw,fill=black]
\tikzstyle{zrnode}=[rectangle,draw,minimum width=0.4 cm,minimum height=0.4cm,outer sep=0pt]
\tikzstyle{sbrnode}=[rectangle,draw,minimum width=0.1 cm,minimum height=0.1cm,outer sep=0pt,fill=black]
\tikzstyle{cgnode}=[circle,draw]%,fill=blue!25]
%\tikzstyle{cnode}=[circle,draw]%,fill=blue!25]
\tikzstyle{crnode}=[circle,draw]%,fill=blue!25]
\tikzstyle{conode}=[rectangle,draw]%,fill=blue!25]
\tikzstyle{cpnode}=[circle,draw]%,fill=blue!25]
\tikzstyle{rnode}=[rectangle,draw,minimum width=0.4 cm,minimum height=0.4cm,outer sep=0pt]%,fill=red!50]
\tikzstyle{srnode}=[rectangle,draw,minimum width=0.1 cm,minimum height=0.1cm,outer sep=0pt]
\tikzstyle{prnode}=[rectangle,rounded corners,fill=blue!50,text width=4.5em,text centered,outer sep=0pt]
\tikzstyle{prnodebig}=[rectangle,rounded corners,fill=blue!50,text width=7em,text centered,outer sep=0pt]
\tikzstyle{prnodesimple}=[rectangle,draw,text width=4.5em,text centered,outer sep=0pt]
\tikzstyle{bigsnake}=[fill=green!50,snake=snake,segment amplitude=4mm, segment length=4mm, line after snake=1mm]
\tikzstyle{smallsnake}=[snake=snake,segment amplitude=0.7mm, segment length=4mm, line after snake=1mm]
\definecolor{color1}{rgb}{1,0.2,0.3}
\definecolor{color2}{rgb}{0.4,0.5,0.7}
\definecolor{color3}{rgb}{0.1,0.8,0.5}
\definecolor{color4}{rgb}{0.5,0.3,1}
\definecolor{color5}{rgb}{0.5,1,1}
\definecolor{color6}{rgb}{0.8,0.3,0.6}
\definecolor{color7}{rgb}{0.6,0.4,0.3}

\begin{tikzpicture}[every node/.style={scale=1}]
\begin{scope}[node distance=1.5cm,semithick]


\node[rnode] (cc1) {};
\node[srnode] (cc1_in) {};
\node[cnode] (cv1) [above of =cc1,xshift=-0.75cm]{};
\node[sbrnode] (cv1_in) [above of =cc1,xshift=-0.75cm]{};
\node[cnode] (cv2) [above of =cc1,xshift=0.75cm]{};
\node[sbrnode] (cv2_in) [above of =cc1,xshift=0.75cm]{};
\node[cnode] (cv3) [below of =cc1,xshift=0.75cm]{};
\node[sbrnode] (cv3_in) [below of =cc1,xshift=0.75cm]{};
\node[cnode] (cv4) [below of =cc1,xshift=-0.75cm]{};
\node[sbrnode] (cv4_in) [below of =cc1,xshift=-0.75cm]{};
\draw (cc1) -- (cv1);
\draw (cc1) -- (cv2);
\draw (cc1) -- (cv3);
\draw (cc1) -- (cv4);

\node[cnode] (vv1)[right of = cv4,xshift=2.8 cm,yshift=0.5cm]{};
\node[sbcnode] (vv1_in)[right of = cv4,xshift=2.8 cm,yshift=0.5cm]{};
\draw(cv3) -- (vv1);

\node[cnode] (vv2)[right of = cv1,xshift=2.8 cm,yshift=-0.7cm]{};
\node[sbcnode] (vv2_in)[right of = cv1,xshift=2.8 cm,yshift=-0.7cm]{};
\draw(cv1) -- (vv2);

\node[cnode] (vv3)[right of = cv1,xshift=2.8 cm,yshift=0.5cm]{};
\node[sbcnode] (vv3_in)[right of = cv1,xshift=2.8 cm,yshift=0.5cm]{};
\draw(cv2) -- (vv3);

\node[cnode] (vv4)[right of = cv4,xshift=2.8 cm,yshift=-0.7cm]{};
\node[sbcnode] (vv4_in)[right of = cv4,xshift=2.8 cm,yshift=-0.7cm]{};
\draw(cv4) -- (vv4.190);

\node[rnode] (cc2)[right of =vv2,yshift=-1 cm,xshift=2.8cm]{};
\node[srnode] (cc2)[right of =vv2,yshift=-1 cm,xshift=2.8cm]{};
\node[cnode] (cv5) [above of =cc2,xshift=-0.75cm]{};
\node[sbrnode] (cv5_in) [above of =cc2,xshift=-0.75cm]{};
\node[cnode] (cv6) [above of =cc2,xshift=0.75cm]{};
\node[sbrnode] (cv6_in) [above of =cc2,xshift=0.75cm]{};
\node[cnode] (cv7) [below of =cc2,xshift=0.75cm]{};
\node[sbrnode] (cv7_in) [below of =cc2,xshift=0.75cm]{};
\node[cnode] (cv8) [below of =cc2,xshift=-0.75cm]{};
\node[sbrnode] (cv8_in) [below of =cc2,xshift=-0.75cm]{};
\draw (cc2) -- (cv5);
\draw (cc2) -- (cv6);
\draw (cc2) -- (cv7);
\draw (cc2) -- (cv8);
\draw (vv1.20) -- (cv7.120); 
\draw (vv4) -- (cv8.265);
\draw (vv2) -- (cv5);

\node[rnode] (cc3)[right of =cc2,yshift=-0.6 cm,xshift=1cm]{};
\node[srnode] (cc3)[right of =cc2,yshift=-0.6 cm,xshift=1cm]{};
\node[cnode] (cv9) [above of =cc3,xshift=-0.75 cm,yshift=1.85 cm]{};
\node[sbrnode] (cv9_in) [above of =cc3,xshift=-0.75 cm,yshift=1.85 cm]{};
\node[cnode] (cv10) [above of =cc3,xshift=0.75 cm,yshift=1.85 cm]{};
\node[sbrnode] (cv10_in) [above of =cc3,xshift=0.75 cm,yshift=1.85 cm]{};
\node[cnode] (cv11) [below of =cc3,xshift=0.75 cm,yshift=-1.85 cm]{};
\node[sbrnode] (cv11_in) [below of =cc3,xshift=0.75 cm,yshift=-1.85 cm]{};
\node[cnode] (cv12) [below of =cc3,xshift=-0.75 cm,yshift=-1.85 cm]{};
\node[sbrnode] (cv12_in) [below of =cc3,xshift=-0.75 cm,yshift=-1.85 cm]{};
\draw (cc3) -- (cv9);
\draw (cc3) -- (cv10);
\draw (cc3) -- (cv11);
\draw (cc3) -- (cv12);
\draw (vv1.310) -- (cv11);
\draw (vv4) -- (cv12.100);
\draw (vv2) -- (cv9.265);
\draw (vv3) -- (cv6.110);
\draw (vv3) -- (cv10.265);

 
 
\end{scope}    
\end{tikzpicture}

==> Figures/Journal_figures/decoding_illustration/trapping_set_decoding_iter2.tex <==
\tikzstyle{cnode}=[circle,minimum size=0.55 cm,draw]
\tikzstyle{scnode}=[circle,minimum size=0.15 cm,draw]
\tikzstyle{sbcnode}=[circle,minimum size=0.15 cm,draw,fill=black]
\tikzstyle{zrnode}=[rectangle,draw,minimum width=0.4 cm,minimum height=0.4cm,outer sep=0pt]
\tikzstyle{sbrnode}=[rectangle,draw,minimum width=0.1 cm,minimum height=0.1cm,outer sep=0pt,fill=black]
\tikzstyle{cgnode}=[circle,draw]%,fill=blue!25]
%\tikzstyle{cnode}=[circle,draw]%,fill=blue!25]
\tikzstyle{crnode}=[circle,draw]%,fill=blue!25]
\tikzstyle{conode}=[rectangle,draw]%,fill=blue!25]
\tikzstyle{cpnode}=[circle,draw]%,fill=blue!25]
\tikzstyle{rnode}=[rectangle,draw,minimum width=0.4 cm,minimum height=0.4cm,outer sep=0pt]%,fill=red!50]
\tikzstyle{srnode}=[rectangle,draw,minimum width=0.1 cm,minimum height=0.1cm,outer sep=0pt]
\tikzstyle{prnode}=[rectangle,rounded corners,fill=blue!50,text width=4.5em,text centered,outer sep=0pt]
\tikzstyle{prnodebig}=[rectangle,rounded corners,fill=blue!50,text width=7em,text centered,outer sep=0pt]
\tikzstyle{prnodesimple}=[rectangle,draw,text width=4.5em,text centered,outer sep=0pt]
\tikzstyle{bigsnake}=[fill=green!50,snake=snake,segment amplitude=4mm, segment length=4mm, line after snake=1mm]
\tikzstyle{smallsnake}=[snake=snake,segment amplitude=0.7mm, segment length=4mm, line after snake=1mm]
\definecolor{color1}{rgb}{1,0.2,0.3}
\definecolor{color2}{rgb}{0.4,0.5,0.7}
\definecolor{color3}{rgb}{0.1,0.8,0.5}
\definecolor{color4}{rgb}{0.5,0.3,1}
\definecolor{color5}{rgb}{0.5,1,1}
\definecolor{color6}{rgb}{0.8,0.3,0.6}
\definecolor{color7}{rgb}{0.6,0.4,0.3}

\begin{tikzpicture}[every node/.style={scale=1}]
\begin{scope}[node distance=1.5cm,semithick]


\node[rnode] (cc1) {};
\node[sbrnode] (cc1_in) {};
\node[cnode] (cv1) [above of =cc1,xshift=-0.75cm]{};
\node[sbrnode] (cv1_in) [above of =cc1,xshift=-0.75cm]{};
\node[cnode] (cv2) [above of =cc1,xshift=0.75cm]{};
\node[sbrnode] (cv2_in) [above of =cc1,xshift=0.75cm]{};
\node[cnode] (cv3) [below of =cc1,xshift=0.75cm]{};
\node[sbrnode] (cv3_in) [below of =cc1,xshift=0.75cm]{};
\node[cnode] (cv4) [below of =cc1,xshift=-0.75cm]{};
\node[sbrnode] (cv4_in) [below of =cc1,xshift=-0.75cm]{};
\draw (cc1) -- (cv1);
\draw (cc1) -- (cv2);
\draw (cc1) -- (cv3);
\draw (cc1) -- (cv4);

\node[cnode] (vv1)[right of = cv4,xshift=2.8 cm,yshift=0.5cm]{};
\node[scnode] (vv1_in)[right of = cv4,xshift=2.8 cm,yshift=0.5cm]{};
\draw(cv3) -- (vv1);

\node[cnode] (vv2)[right of = cv1,xshift=2.8 cm,yshift=-0.7cm]{};
\node[scnode] (vv2_in)[right of = cv1,xshift=2.8 cm,yshift=-0.7cm]{};
\draw(cv1) -- (vv2);

\node[cnode] (vv3)[right of = cv1,xshift=2.8 cm,yshift=0.5cm]{};
\node[scnode] (vv3_in)[right of = cv1,xshift=2.8 cm,yshift=0.5cm]{};
\draw(cv2) -- (vv3);

\node[cnode] (vv4)[right of = cv4,xshift=2.8 cm,yshift=-0.7cm]{};
\node[scnode] (vv4_in)[right of = cv4,xshift=2.8 cm,yshift=-0.7cm]{};
\draw(cv4) -- (vv4.190);

\node[rnode] (cc2)[right of =vv2,yshift=-1 cm,xshift=2.8cm]{};
\node[sbrnode] (cc2)[right of =vv2,yshift=-1 cm,xshift=2.8cm]{};
\node[cnode] (cv5) [above of =cc2,xshift=-0.75cm]{};
\node[sbrnode] (cv5_in) [above of =cc2,xshift=-0.75cm]{};
\node[cnode] (cv6) [above of =cc2,xshift=0.75cm]{};
\node[sbrnode] (cv6_in) [above of =cc2,xshift=0.75cm]{};
\node[cnode] (cv7) [below of =cc2,xshift=0.75cm]{};
\node[sbrnode] (cv7_in) [below of =cc2,xshift=0.75cm]{};
\node[cnode] (cv8) [below of =cc2,xshift=-0.75cm]{};
\node[sbrnode] (cv8_in) [below of =cc2,xshift=-0.75cm]{};
\draw (cc2) -- (cv5);
\draw (cc2) -- (cv6);
\draw (cc2) -- (cv7);
\draw (cc2) -- (cv8);
\draw (vv1.20) -- (cv7.120); 
\draw (vv4) -- (cv8.265);
\draw (vv2) -- (cv5);

\node[rnode] (cc3)[right of =cc2,yshift=-0.6 cm,xshift=1cm]{};
\node[sbrnode] (cc3)[right of =cc2,yshift=-0.6 cm,xshift=1cm]{};
\node[cnode] (cv9) [above of =cc3,xshift=-0.75 cm,yshift=1.85 cm]{};
\node[sbrnode] (cv9_in) [above of =cc3,xshift=-0.75 cm,yshift=1.85 cm]{};
\node[cnode] (cv10) [above of =cc3,xshift=0.75 cm,yshift=1.85 cm]{};
\node[sbrnode] (cv10_in) [above of =cc3,xshift=0.75 cm,yshift=1.85 cm]{};
\node[cnode] (cv11) [below of =cc3,xshift=0.75 cm,yshift=-1.85 cm]{};
\node[sbrnode] (cv11_in) [below of =cc3,xshift=0.75 cm,yshift=-1.85 cm]{};
\node[cnode] (cv12) [below of =cc3,xshift=-0.75 cm,yshift=-1.85 cm]{};
\node[sbrnode] (cv12_in) [below of =cc3,xshift=-0.75 cm,yshift=-1.85 cm]{};
\draw (cc3) -- (cv9);
\draw (cc3) -- (cv10);
\draw (cc3) -- (cv11);
\draw (cc3) -- (cv12);
\draw (vv1.310) -- (cv11);
\draw (vv4) -- (cv12.100);
\draw (vv2) -- (cv9.265);
\draw (vv3) -- (cv6.110);
\draw (vv3) -- (cv10.265);

 
 
\end{scope}    
\end{tikzpicture}

==> Figures/Journal_figures/decoding_illustration/trapping_set_decoding_iter3.tex <==
\tikzstyle{cnode}=[circle,minimum size=0.55 cm,draw]
\tikzstyle{scnode}=[circle,minimum size=0.15 cm,draw]
\tikzstyle{sbcnode}=[circle,minimum size=0.15 cm,draw,fill=black]
\tikzstyle{zrnode}=[rectangle,draw,minimum width=0.4 cm,minimum height=0.4cm,outer sep=0pt]
\tikzstyle{sbrnode}=[rectangle,draw,minimum width=0.1 cm,minimum height=0.1cm,outer sep=0pt,fill=black]
\tikzstyle{cgnode}=[circle,draw]%,fill=blue!25]
%\tikzstyle{cnode}=[circle,draw]%,fill=blue!25]
\tikzstyle{crnode}=[circle,draw]%,fill=blue!25]
\tikzstyle{conode}=[rectangle,draw]%,fill=blue!25]
\tikzstyle{cpnode}=[circle,draw]%,fill=blue!25]
\tikzstyle{rnode}=[rectangle,draw,minimum width=0.4 cm,minimum height=0.4cm,outer sep=0pt]%,fill=red!50]
\tikzstyle{srnode}=[rectangle,draw,minimum width=0.1 cm,minimum height=0.1cm,outer sep=0pt]
\tikzstyle{prnode}=[rectangle,rounded corners,fill=blue!50,text width=4.5em,text centered,outer sep=0pt]
\tikzstyle{prnodebig}=[rectangle,rounded corners,fill=blue!50,text width=7em,text centered,outer sep=0pt]
\tikzstyle{prnodesimple}=[rectangle,draw,text width=4.5em,text centered,outer sep=0pt]
\tikzstyle{bigsnake}=[fill=green!50,snake=snake,segment amplitude=4mm, segment length=4mm, line after snake=1mm]
\tikzstyle{smallsnake}=[snake=snake,segment amplitude=0.7mm, segment length=4mm, line after snake=1mm]
\definecolor{color1}{rgb}{1,0.2,0.3}
\definecolor{color2}{rgb}{0.4,0.5,0.7}
\definecolor{color3}{rgb}{0.1,0.8,0.5}
\definecolor{color4}{rgb}{0.5,0.3,1}
\definecolor{color5}{rgb}{0.5,1,1}
\definecolor{color6}{rgb}{0.8,0.3,0.6}
\definecolor{color7}{rgb}{0.6,0.4,0.3}

\begin{tikzpicture}[every node/.style={scale=1}]
\begin{scope}[node distance=1.5cm,semithick]


\node[rnode] (cc1) {};
\node[srnode] (cc1_in) {};
\node[cnode] (cv1) [above of =cc1,xshift=-0.75cm]{};
\node[sbrnode] (cv1_in) [above of =cc1,xshift=-0.75cm]{};
\node[cnode] (cv2) [above of =cc1,xshift=0.75cm]{};
\node[sbrnode] (cv2_in) [above of =cc1,xshift=0.75cm]{};
\node[cnode] (cv3) [below of =cc1,xshift=0.75cm]{};
\node[sbrnode] (cv3_in) [below of =cc1,xshift=0.75cm]{};
\node[cnode] (cv4) [below of =cc1,xshift=-0.75cm]{};
\node[sbrnode] (cv4_in) [below of =cc1,xshift=-0.75cm]{};
\draw (cc1) -- (cv1);
\draw (cc1) -- (cv2);
\draw (cc1) -- (cv3);
\draw (cc1) -- (cv4);

\node[cnode] (vv1)[right of = cv4,xshift=2.8 cm,yshift=0.5cm]{};
\node[sbcnode] (vv1_in)[right of = cv4,xshift=2.8 cm,yshift=0.5cm]{};
\draw(cv3) -- (vv1);

\node[cnode] (vv2)[right of = cv1,xshift=2.8 cm,yshift=-0.7cm]{};
\node[sbcnode] (vv2_in)[right of = cv1,xshift=2.8 cm,yshift=-0.7cm]{};
\draw(cv1) -- (vv2);

\node[cnode] (vv3)[right of = cv1,xshift=2.8 cm,yshift=0.5cm]{};
\node[sbcnode] (vv3_in)[right of = cv1,xshift=2.8 cm,yshift=0.5cm]{};
\draw(cv2) -- (vv3);

\node[cnode] (vv4)[right of = cv4,xshift=2.8 cm,yshift=-0.7cm]{};
\node[sbcnode] (vv4_in)[right of = cv4,xshift=2.8 cm,yshift=-0.7cm]{};
\draw(cv4) -- (vv4.190);

\node[rnode] (cc2)[right of =vv2,yshift=-1 cm,xshift=2.8cm]{};
\node[srnode] (cc2)[right of =vv2,yshift=-1 cm,xshift=2.8cm]{};
\node[cnode] (cv5) [above of =cc2,xshift=-0.75cm]{};
\node[sbrnode] (cv5_in) [above of =cc2,xshift=-0.75cm]{};
\node[cnode] (cv6) [above of =cc2,xshift=0.75cm]{};
\node[sbrnode] (cv6_in) [above of =cc2,xshift=0.75cm]{};
\node[cnode] (cv7) [below of =cc2,xshift=0.75cm]{};
\node[sbrnode] (cv7_in) [below of =cc2,xshift=0.75cm]{};
\node[cnode] (cv8) [below of =cc2,xshift=-0.75cm]{};
\node[sbrnode] (cv8_in) [below of =cc2,xshift=-0.75cm]{};
\draw (cc2) -- (cv5);
\draw (cc2) -- (cv6);
\draw (cc2) -- (cv7);
\draw (cc2) -- (cv8);
\draw (vv1.20) -- (cv7.120); 
\draw (vv4) -- (cv8.265);
\draw (vv2) -- (cv5);

\node[rnode] (cc3)[right of =cc2,yshift=-0.6 cm,xshift=1cm]{};
\node[srnode] (cc3)[right of =cc2,yshift=-0.6 cm,xshift=1cm]{};
\node[cnode] (cv9) [above of =cc3,xshift=-0.75 cm,yshift=1.85 cm]{};
\node[sbrnode] (cv9_in) [above of =cc3,xshift=-0.75 cm,yshift=1.85 cm]{};
\node[cnode] (cv10) [above of =cc3,xshift=0.75 cm,yshift=1.85 cm]{};
\node[sbrnode] (cv10_in) [above of =cc3,xshift=0.75 cm,yshift=1.85 cm]{};
\node[cnode] (cv11) [below of =cc3,xshift=0.75 cm,yshift=-1.85 cm]{};
\node[sbrnode] (cv11_in) [below of =cc3,xshift=0.75 cm,yshift=-1.85 cm]{};
\node[cnode] (cv12) [below of =cc3,xshift=-0.75 cm,yshift=-1.85 cm]{};
\node[sbrnode] (cv12_in) [below of =cc3,xshift=-0.75 cm,yshift=-1.85 cm]{};
\draw (cc3) -- (cv9);
\draw (cc3) -- (cv10);
\draw (cc3) -- (cv11);
\draw (cc3) -- (cv12);
\draw (vv1.310) -- (cv11);
\draw (vv4) -- (cv12.100);
\draw (vv2) -- (cv9.265);
\draw (vv3) -- (cv6.110);
\draw (vv3) -- (cv10.265);

 
 
\end{scope}    
\end{tikzpicture}

==> Figures/Journal_figures/example_graph_product/X-graph.tex <==
\tikzstyle{rnode}=[rectangle,draw,minimum width=0.4 cm,minimum height=0.4cm,outer sep=0pt]%,fill=red!50]
\tikzstyle{srnode}=[rectangle,draw,minimum width=0.1 cm,minimum height=0.1cm,outer sep=0pt]
\tikzstyle{cnode}=[circle,minimum size=0.55 cm,draw]
\tikzstyle{scnode}=[circle,minimum size=0.15 cm,draw]
\begin{tikzpicture}[every node/.style={scale=0.7}]
\begin{scope}[node distance=2cm,semithick]







 \node[cnode] (vv1) {};
 \node[scnode] (vv1_in) {};
\node[cnode] (vv2)[below of=vv1] {};
\node[scnode] (vv2_in)[below of=vv1] {};
\node[cnode] (vv3)[below of=vv2] {};
\node[scnode] (vv3_in)[below of=vv2] {};
%\node[cpnode] (v4)[below of=v3] {$v_4$};
\node[rnode] (cv1)[right of=vv1,xshift= -1 cm,yshift=-1 cm] {};
\draw (cv1.175) -- (vv1);
\draw (cv1.180) -- (vv2);
\draw (cv1.185) -- (vv3);
 
  \node[scnode] (cv1_in)[right of=vv1,xshift= -1 cm,yshift=-1 cm] {};
 \node[rnode] (cv2)[below of=cv1,xshift=0 cm,yshift=0 cm] {};
 \draw (cv2.175) -- (vv1);
\draw (cv2.180) -- (vv2);
\draw (cv2.185) -- (vv3);
 \node[scnode] (cv2_in)[below of=cv1,xshift=0 cm,yshift=0 cm] {};




\node[rnode] (cc1)[right of=cv1,xshift= -1 cm,yshift=-0 cm] {};
 \node[srnode] (cc1_in)[right of=cv1,xshift= -1 cm,yshift=-0 cm] {};
\node[rnode] (cc2)[right of=cv2,xshift= -1 cm,yshift=-0 cm] {};
 \node[srnode] (cc2_in)[right of=cv2,xshift= -1 cm,yshift=-0 cm] {};


\node[cnode] (vv4) [right of =cc1,yshift=1 cm,xshift=-1cm]{};
 \node[scnode] (vv4_in) [right of =cc1,yshift=1 cm,xshift=-1cm]{};
\node[cnode] (vv5)[below of=vv4] {};
\node[scnode] (vv5_in)[below of=vv4] {};
\node[cnode] (vv6)[below of=vv5] {};
\node[scnode] (vv6_in)[below of=vv5] {};

\node[rnode] (cv3)[right of=vv4,xshift= -1 cm,yshift=-1 cm] {};
\draw (cv3.175) -- (vv4);
\draw (cv3.180) -- (vv5);
\draw (cv3.185) -- (vv6);
 
  \node[scnode] (cv3_in)[right of=vv4,xshift= -1 cm,yshift=-1 cm] {};
 \node[rnode] (cv4)[below of=cv3,xshift=0 cm,yshift=0 cm] {};
 \draw (cv4.175) -- (vv4);
\draw (cv4.180) -- (vv5);
\draw (cv4.185) -- (vv6);
 \node[scnode] (cv4_in)[below of=cv3,xshift=0 cm,yshift=0 cm] {};



 

\node[rnode] (cc3)[right of=cv3,xshift= -1 cm,yshift=0 cm] {};
\node[srnode] (cc3_in)[right of=cv3,xshift= -1 cm,yshift=-0 cm] {};
\node[rnode] (cc4)[right of=cv4,xshift= -1 cm,yshift=-0 cm] {};
\node[srnode] (cc4_in)[right of=cv4,xshift= -1 cm,yshift=-0 cm] {};

  \node[cnode] (vv7) [right of =cc3,yshift=1 cm,xshift=-1cm]{};
 \node[scnode] (vv7_in) [right of =cc3,yshift=1 cm,xshift=-1 cm]{};
\node[cnode] (vv8)[below of=vv7] {};
\node[scnode] (vv8_in)[below of=vv7] {};
\node[cnode] (vv9)[below of=vv8] {};
\node[scnode] (vv9_in)[below of=vv8] {};

\node[rnode] (cv5)[right of=vv7,xshift= -1 cm,yshift=-1 cm] {};
\draw (cv5.175) -- (vv7);
\draw (cv5.180) -- (vv8);
\draw (cv5.185) -- (vv9);
\node[scnode] (cv5_in)[right of=vv7,xshift= -1 cm,yshift=-1 cm] {};
 \node[rnode] (cv6)[below of=cv5,xshift=0 cm,yshift=0 cm] {};
 \draw (cv6.175) -- (vv7);
\draw (cv6.180) -- (vv8);
\draw (cv6.185) -- (vv9);
 \node[scnode] (cv6_in)[below of=cv5,xshift=0 cm,yshift=0 cm] {};

\draw (cv1) -- (cc1);
\draw (cv2) -- (cc2);
\draw (cv3) -- (cc1);
\draw (cv4) -- (cc2);

\draw (cv3) -- (cc3);
\draw (cv4) -- (cc4);
\draw (cv5) -- (cc3);
\draw (cv6) -- (cc4);

\end{scope}    
\end{tikzpicture}

==> Figures/Journal_figures/example_graph_product/Z-graph.tex <==
\tikzstyle{rnode}=[rectangle,draw,minimum width=0.4 cm,minimum height=0.4cm,outer sep=0pt]%,fill=red!50]
\tikzstyle{srnode}=[rectangle,draw,minimum width=0.1 cm,minimum height=0.1cm,outer sep=0pt]
\tikzstyle{cnode}=[circle,minimum size=0.55 cm,draw]
\tikzstyle{scnode}=[circle,minimum size=0.15 cm,draw]
\begin{tikzpicture}[every node/.style={scale=0.7}]
\begin{scope}[node distance=2cm,semithick]






 \node[cnode] (vv1) {};
 \node[scnode] (vv1_in) {};
\node[cnode] (vv2)[below of=vv1] {};
\node[scnode] (vv2_in)[below of=vv1] {};
\node[cnode] (vv3)[below of=vv2] {};
\node[scnode] (vv3_in)[below of=vv2] {};
%\node[cpnode] (v4)[below of=v3] {$v_4$};



\node[cnode] (vc1) [right of =vv1,xshift= -1 cm,yshift=0cm]{};
\node[srnode] (vc1_in) [right of =vv1,xshift=-1 cm,yshift=0cm]{};
\node[cnode] (vc2)[below of=vc1,xshift=-0 cm] {};
\node[srnode] (vc2_in)[below of=vc1,xshift=-0 cm] {};
\node[cnode] (vc3)[below of=vc2,xshift=-0 cm] {};
\node[srnode] (vc3_in)[below of=vc2,xshift=-0 cm] {};

\node[rnode] (cc1)[right of=vc1,xshift= -1 cm,yshift=-1 cm] {}
  edge[red] node[near end,below]{}(vc1)
  edge[red] node[above]{} (vc2)
  edge[red] node[midway,below]{}(vc3);
  \node[srnode] (cc1_in)[right of=vc1,xshift= -1 cm,yshift=-1 cm] {};
\node[rnode] (cc2)[right of=vc2,xshift= -1 cm,yshift=-1 cm] {}
  edge[red] node[near end,below]{}(vc1)
  edge[red] node[above]{} (vc2)
  edge[red] node[midway,below]{}(vc3);
  \node[srnode] (cc2_in)[right of=vc2,xshift= -1 cm,yshift=-1 cm] {};


\node[cnode] (vv4) [right of =cc1,yshift=1 cm,xshift=-1cm]{};
 \node[scnode] (vv4_in) [right of =cc1,yshift=1 cm,xshift=-1cm]{};
\node[cnode] (vv5)[below of=vv4] {};
\node[scnode] (vv5_in)[below of=vv4] {};
\node[cnode] (vv6)[below of=vv5] {};
\node[scnode] (vv6_in)[below of=vv5] {};





 \node[cnode] (vc4) [right of =vv4,xshift= -1cm,yshift=0cm]{};
\node[srnode] (vc4_in) [right of =vv4,xshift=-1 cm,yshift=0 cm]{};
\node[cnode] (vc5)[below of=vc4,xshift=0cm] {};
\node[srnode] (vc5_in)[below of=vc4,xshift=-0cm] {};
\node[cnode] (vc6)[below of=vc5,xshift=-0cm] {};
\node[srnode] (vc6_in)[below of=vc5,xshift=-0 cm] {};

\node[rnode] (cc3)[right of=vc4,xshift= -1 cm,yshift=-1 cm] {}
  edge[red] node[near end,below]{}(vc4)
  edge[red] node[above]{} (vc5)
  edge[red] node[midway,below]{}(vc6);
  \node[srnode] (cc3_in)[right of=vc4,xshift= -1 cm,yshift=-1 cm] {};
\node[rnode] (cc4)[right of=vc5,xshift= -1 cm,yshift=-1 cm] {}
  edge[red] node[near end,below]{}(vc4)
  edge[red] node[above]{} (vc5)
  edge[red] node[midway,below]{}(vc6);
  \node[srnode] (cc4_in)[right of=vc5,xshift= -1 cm,yshift=-1 cm] {};

  \node[cnode] (vv7) [right of =cc3,yshift=1 cm,xshift=-1cm]{};
 \node[scnode] (vv7_in) [right of =cc3,yshift=1 cm,xshift=-1cm]{};
\node[cnode] (vv8)[below of=vv7] {};
\node[scnode] (vv8_in)[below of=vv7] {};
\node[cnode] (vv9)[below of=vv8] {};
\node[scnode] (vv9_in)[below of=vv8] {};


\draw[red] (vv3) -- (vc3);
\draw[red] (vv6) -- (vc3.0);
\draw[red] (vv2) -- (vc2);
\draw[red] (vv5) -- (vc2);
\draw[red] (vv1) -- (vc1);
\draw[red] (vv4) -- (vc1);

\draw[red] (vv6) -- (vc6);
\draw[red] (vv9) -- (vc6.0);
\draw[red] (vv5) -- (vc5);
\draw[red] (vv8) -- (vc5);
\draw[red] (vv4) -- (vc4);
\draw[red] (vv7) -- (vc4);


\end{scope}    
\end{tikzpicture}

==> Figures/Journal_figures/example_graph_product/base_graph_product.tex <==
\tikzstyle{rnode}=[rectangle,draw,minimum width=0.4 cm,minimum height=0.4cm,outer sep=0pt]%,fill=red!50]
\tikzstyle{srnode}=[rectangle,draw,minimum width=0.1 cm,minimum height=0.1cm,outer sep=0pt]
\tikzstyle{cnode}=[circle,minimum size=0.55 cm,draw]
\tikzstyle{scnode}=[circle,minimum size=0.15 cm,draw]
\begin{tikzpicture}[every node/.style={scale=0.7}]
\begin{scope}[node distance=2cm,semithick]
\node[cnode] (v1) {};
\node (v1_label) [left of=v1,xshift=1.5cm]{$\underline{v}_1^2$};
\node[cnode] (v2)[below of=v1] {};
\node (v2_label) [left of=v2,xshift=1.5cm]{$\underline{v}_2^2$};
\node[cnode] (v3)[below of=v2] {};
\node (v3_label) [left of=v3,xshift=1.5cm]{$\underline{v}_3^2$};
%\node[cpnode] (v4)[below of=v3] {$v_4$};
\node[rnode] (c1)[right of=v1,xshift= 0 cm,yshift=-1 cm] {}
  edge[black] node[near start,above]{$x^0$}(v1)
  edge[black] node[near start,above]{$x^1$} (v2)
  edge[black] node[near start,above]{$x^0$}(v3);
  \node (c1_label) [right of=c1,xshift=-1.65cm]{$\underline{c}_1^2$};
 \node[rnode] (c2)[below of=c1,xshift=0 cm,yshift=0 cm] {}
 edge[black] node[very near start,above,xshift=0.2cm]{$x^1$} (v1)
 edge[black] node[near start,above]{$x^0$}(v2)
 edge[black] node[near start,above]{$x^1$}(v3);
\node (c2_label) [right of=c2,xshift=-1.65cm]{$\underline{c}_2^2$};
\node[cnode] (v4) [right of=v3,xshift=2cm,yshift=-1cm]{};
\node (v4_label) [below of=v4,yshift=1.45cm]{$\underline{v}_1^1$};
\node[rnode] (c3)[right of=v4,xshift= 0.5 cm,yshift=0 cm] {};
\node (c3_label) [below of=c3,yshift=1.45cm]{$\underline{c}_1^1$};
\node[cnode] (v5) [right of = c3, xshift=0.5cm]{};
\node (v5_label) [below of=v5,yshift=1.45cm]{$\underline{v}_2^1$};
\node[rnode] (c4)[right of=v5,xshift=0.5 cm,yshift=0 cm] {};
\node (c4_label) [below of=c4,yshift=1.45cm]{$\underline{c}_2^1$};
\node[cnode] (v6) [right of = c4, xshift=0.5cm]{};
\node (v6_label) [below of=v6,yshift=1.45cm]{$\underline{v}_3^1$};
\draw (v4) -- node[midway,above]{$x^1$} (c3);
\draw (c3) -- node[midway,above]{$x^0$}(v5);
\draw (v5) -- node[midway,above]{$x^0$}(c4);
\draw (c4) -- node[midway,above]{$x^1$} (v6);






 \node[cnode] (vv1) [right of =v1,xshift=1cm]{};
 \node[scnode] (vv1_in) [right of =v1,xshift=1cm]{};
\node[cnode] (vv2)[below of=vv1] {};
\node[scnode] (vv2_in)[below of=vv1] {};
\node[cnode] (vv3)[below of=vv2] {};
\node[scnode] (vv3_in)[below of=vv2] {};
%\node[cpnode] (v4)[below of=v3] {$v_4$};
\node[rnode] (cv1)[right of=vv1,xshift= -1 cm,yshift=-1 cm] {};
\draw (cv1.175) -- node[near start,above,xshift=0.05cm]{$x^0$}(vv1);
\draw (cv1.180) -- node[midway,above,xshift=0cm]{$x^1$} (vv2);
\draw (cv1.185) -- node[near start,right,yshift=0.1cm]{$x^0$}(vv3);
 
  \node[scnode] (cv1_in)[right of=vv1,xshift= -1 cm,yshift=-1 cm] {};
 \node[rnode] (cv2)[below of=cv1,xshift=0 cm,yshift=0 cm] {};
 \draw (cv2.175) -- node[near start,right,xshift=0.00cm]{$x^1$} (vv1);
\draw (cv2.180) --  node[midway,below,yshift=-0.05cm]{$x^0$}(vv2);
\draw (cv2.185) --  node[near start,below,xshift=0.05cm]{$x^1$}(vv3);
 \node[scnode] (cv2_in)[below of=cv1,xshift=0 cm,yshift=0 cm] {};


\node[cnode] (vc1) [right of =cv1,xshift= -0.5 cm,yshift=1cm]{};
\node[srnode] (vc1_in) [right of =cv1,xshift=-0.5 cm,yshift=1cm]{};
\node[cnode] (vc2)[below of=vc1,xshift=-0 cm] {};
\node[srnode] (vc2_in)[below of=vc1,xshift=-0 cm] {};
\node[cnode] (vc3)[below of=vc2,xshift=-0 cm] {};
\node[srnode] (vc3_in)[below of=vc2,xshift=-0 cm] {};

\node[rnode] (cc1)[right of=vc1,xshift= -1 cm,yshift=-1 cm] {}
  edge[red] node[near end,right]{$x^0$}(vc1)
  edge[red] node[very near end,above,yshift=0cm,xshift=0cm]{$x^1$} (vc2)
  edge[red] node[very near end,left,yshift=-0.07cm,xshift=0cm]{$x^0$}(vc3);
  \node[srnode] (cc1_in)[right of=vc1,xshift= -1 cm,yshift=-1 cm] {};
\node[rnode] (cc2)[right of=vc2,xshift= -1 cm,yshift=-1 cm] {}
  edge[red] node[near end,above,yshift=0cm,xshift=0.1cm]{$x^1$} (vc1)
  edge[red] node[very near end,below,yshift=0cm,xshift=0cm]{$x^0$} (vc2)
  edge[red]  node[very near end,above,yshift=-0.07cm,xshift=0cm]{$x^1$}(vc3);
  \node[srnode] (cc2_in)[right of=vc2,xshift= -1 cm,yshift=-1 cm] {};


\node[cnode] (vv4) [right of =cc1,yshift=1 cm,xshift=-0.5cm]{};
 \node[scnode] (vv4_in) [right of =cc1,yshift=1 cm,xshift=-0.5cm]{};
\node[cnode] (vv5)[below of=vv4] {};
\node[scnode] (vv5_in)[below of=vv4] {};
\node[cnode] (vv6)[below of=vv5] {};
\node[scnode] (vv6_in)[below of=vv5] {};

\node[rnode] (cv3)[right of=vv4,xshift= -1 cm,yshift=-1 cm] {};
\draw (cv3.175) -- node[near start,above,xshift=0.05cm]{$x^0$} (vv4);
\draw (cv3.180) -- node[midway,above,xshift=0cm]{$x^1$} (vv5);
\draw (cv3.185) -- node[near start,right,yshift=0.1cm]{$x^0$} (vv6);
 
  \node[scnode] (cv3_in)[right of=vv4,xshift= -1 cm,yshift=-1 cm] {};
 \node[rnode] (cv4)[below of=cv3,xshift=0 cm,yshift=0 cm] {};
 \draw (cv4.175) --  node[near start,right,xshift=0.00cm]{$x^1$} (vv4);
\draw (cv4.180) --  node[near start,above,xshift=-0.1 cm,yshift=-0.1cm]{$x^0$} (vv5);
\draw (cv4.185) -- node[near start,below,xshift=0.05cm]{$x^1$} (vv6);
 \node[scnode] (cv4_in)[below of=cv3,xshift=0 cm,yshift=0 cm] {};



 \node[cnode] (vc4) [right of =cv3,xshift= -0.5cm,yshift=1cm]{};
\node[srnode] (vc4_in) [right of =cv3,xshift=-0.5 cm,yshift=1 cm]{};
\node[cnode] (vc5)[below of=vc4,xshift=0 cm] {};
\node[srnode] (vc5_in)[below of=vc4,xshift=0 cm] {};
\node[cnode] (vc6)[below of=vc5,xshift=0 cm] {};
\node[srnode] (vc6_in)[below of=vc5,xshift=0 cm] {};

\node[rnode] (cc3)[right of=vc4,xshift= -1 cm,yshift=-1 cm] {}
  edge[red] node[near end,right]{$x^0$}(vc4)
  edge[red] node[very near end,above,yshift=0cm,xshift=0cm]{$x^1$} (vc5)
  edge[red] node[very near end,left,yshift=-0.07cm,xshift=0cm]{$x^0$} (vc6);
  \node[srnode] (cc3_in)[right of=vc4,xshift= -1 cm,yshift=-1 cm] {};
\node[rnode] (cc4)[right of=vc5,xshift= -1 cm,yshift=-1 cm] {}
  edge[red] node[near end,above,yshift=0cm,xshift=0.1cm]{$x^1$}(vc4)
  edge[red] node[very near end,below,yshift=0cm,xshift=0cm]{$x^0$} (vc5)
  edge[red] node[very near end,above,yshift=-0.07cm,xshift=0cm]{$x^1$} (vc6);
  \node[srnode] (cc4_in)[right of=vc5,xshift= -1 cm,yshift=-1 cm] {};

  \node[cnode] (vv7) [right of =cc3,yshift=1 cm,xshift=-0.5cm]{};
 \node[scnode] (vv7_in) [right of =cc3,yshift=1 cm,xshift=-0.5cm]{};
\node[cnode] (vv8)[below of=vv7] {};
\node[scnode] (vv8_in)[below of=vv7] {};
\node[cnode] (vv9)[below of=vv8] {};
\node[scnode] (vv9_in)[below of=vv8] {};

\node[rnode] (cv5)[right of=vv7,xshift= -1 cm,yshift=-1 cm] {};
\draw (cv5.175) -- node[near start,above,xshift=0.05cm]{$x^0$} (vv7);
\draw (cv5.180) --  node[midway,above,xshift=0cm]{$x^1$} (vv8);
\draw (cv5.185) -- node[near start,right,yshift=0.1cm]{$x^0$} (vv9);
\node[scnode] (cv5_in)[right of=vv7,xshift= -1 cm,yshift=-1 cm] {};
 \node[rnode] (cv6)[below of=cv5,xshift=0 cm,yshift=0 cm] {};
 \draw (cv6.175) --  node[near start,right,xshift=0.00cm]{$x^1$} (vv7);
\draw (cv6.180) --  node[near start,above,xshift=-0.1 cm,yshift=-0.1cm]{$x^0$}  (vv8);
\draw (cv6.185) --  node[near start,below,xshift=0.05cm]{$x^1$} (vv9);
 \node[scnode] (cv6_in)[below of=cv5,xshift=0 cm,yshift=0 cm] {};
\draw[red] (vv3) -- node[very near end,above]{$x^1$} (vc3);
\draw[red] (vv6) -- node[near end,above]{$x^0$} (vc3.0);
\draw[red] (vv2) -- node[very near end,above]{$x^1$}  (vc2);
\draw[red] (vv5) -- node[midway,above]{$x^0$} (vc2);
\draw[red] (vv1) --   node[very near end,above]{$x^1$} (vc1);
\draw[red] (vv4) --  node[near end,above]{$x^0$} (vc1);
\draw (cv1) -- node[very near start,above]{$x^1$}  (cc1);
\draw (cv2) -- node[very near start,above]{$x^1$} (cc2);
\draw (cv3) --  node[midway,above]{$x^0$} (cc1);
\draw (cv4) -- node[midway,above]{$x^0$} (cc2);
\draw[red] (vv6) --  node[very near end,above]{$x^0$} (vc6);
\draw[red] (vv9) --  node[very near end,above]{$x^1$}(vc6.0);
\draw[red] (vv5) --  node[very near end,above]{$x^0$}(vc5);
\draw[red] (vv8) -- node[very near end,above,xshift=0cm]{$x^1$}(vc5);
\draw[red] (vv4) -- node[very near end,above]{$x^0$} (vc4);
\draw[red] (vv7) -- node[very near end,above]{$x^1$} (vc4);
\draw (cv3) -- node[very near start,above]{$x^0$}(cc3);
\draw (cv4) -- node[very near start,above]{$x^0$} (cc4);
\draw (cv5) -- node[midway,above]{$x^1$}(cc3);
\draw (cv6) -- node[midway,above]{$x^1$} (cc4);

\end{scope}    
\end{tikzpicture}

==> Figures/Journal_figures/symmetry_of_X_neighborhood/symmetry_in_subgraph.tex <==
\tikzstyle{cnode}=[circle,minimum size=0.55 cm,draw]
\tikzstyle{scnode}=[circle,minimum size=0.15 cm,draw]
\tikzstyle{bscnode}=[circle,minimum size=0.15 cm,draw,fill=black]
\tikzstyle{bsrnode}=[rectangle,draw,minimum width=0.1 cm,minimum height=0.1cm,outer sep=0pt,fill=black]
\tikzstyle{cgnode}=[circle,draw]%,fill=blue!25]
%\tikzstyle{cnode}=[circle,draw]%,fill=blue!25]
\tikzstyle{crnode}=[circle,draw]%,fill=blue!25]
\tikzstyle{conode}=[rectangle,draw]%,fill=blue!25]
\tikzstyle{cpnode}=[circle,draw]%,fill=blue!25]
\tikzstyle{rnode}=[rectangle,draw,minimum width=0.4 cm,minimum height=0.4cm,outer sep=0pt]%,fill=red!50]
\tikzstyle{srnode}=[rectangle,draw,minimum width=0.1 cm,minimum height=0.1cm,outer sep=0pt]
\tikzstyle{prnode}=[rectangle,rounded corners,fill=blue!50,text width=4.5em,text centered,outer sep=0pt]
\tikzstyle{prnodebig}=[rectangle,rounded corners,fill=blue!50,text width=7em,text centered,outer sep=0pt]
\tikzstyle{prnodesimple}=[rectangle,draw,text width=4.5em,text centered,outer sep=0pt]
\tikzstyle{bigsnake}=[fill=green!50,snake=snake,segment amplitude=4mm, segment length=4mm, line after snake=1mm]
\tikzstyle{smallsnake}=[snake=snake,segment amplitude=0.7mm, segment length=4mm, line after snake=1mm]
\definecolor{color1}{rgb}{1,0.2,0.3}
\definecolor{color2}{rgb}{0.4,0.5,0.7}
\definecolor{color3}{rgb}{0.1,0.8,0.5}
\definecolor{color4}{rgb}{0.5,0.3,1}
\definecolor{color5}{rgb}{0.5,1,1}
\definecolor{color6}{rgb}{0.8,0.3,0.6}
\definecolor{color7}{rgb}{0.6,0.4,0.3}

\begin{tikzpicture}[every node/.style={scale=1}]
\begin{scope}[node distance=1.5cm,semithick]





\node[rnode] (cc1) {};
\node (lcc1)[left of =cc1,xshift=1cm]{$c^2c_1^1$};
\node[bsrnode] (cc1_in){};
\node [rnode] (cc2) [right of=cc1,xshift=4.5cm] {};
\node (lcc2)[left of =cc2,xshift=1cm]{$c^2c_2^1$};
\node[bsrnode] (cc2_in)[right of=cc1,xshift=4.5cm]{};

\node [rnode] (cc3) [right of=cc2,xshift=4.5cm] {};
\node (lcc3)[left of =cc3,xshift=1cm]{$c^2c_3^1$};
\node[srnode] (cc3_in)[right of=cc2,xshift=4.5cm]{};

\node [cnode] (vc1) [below of=cc1,xshift=-2cm] {};
\node (lvc1)[left of =vc1,xshift=0.9cm]{$v_1^2c_1^1$};
\node [bsrnode] (vc1_in) [below of=cc1,xshift=-2cm] {};

\node [cnode] (vc2) [right of=vc1,xshift=-0 cm] {};
\node (lvc2)[left of =vc2,xshift=0.9cm]{$v_2^2c_1^1$};
\node [bsrnode] (vc2_in) [right of=vc1,xshift=-0 cm] {};

\node [cnode] (vc3) [right of=vc2,xshift=-0 cm] {};
\node (lvc3)[left of =vc3,xshift=0.9cm]{$v_3^2c_1^1$};
\node [bsrnode] (vc3_in) [right of=vc2,xshift=-0 cm] {};

\node [cnode] (vc4) [right of=vc3,xshift=-0 cm] {};
\node (lvc4)[left of =vc4,xshift=0.9cm]{$v_4^2c_1^1$};
\node [bsrnode] (vc4_in) [right of=vc3,xshift=-0 cm] {};

\node [cnode] (vc5) [below of=cc2,xshift=-2cm] {};
\node (lvc5)[left of =vc5,xshift=0.9cm]{$v_1^2c_2^1$};
\node [bsrnode] (vc5_in) [below of=cc2,xshift=-2cm] {};

\node [cnode] (vc6) [right of=vc5,xshift=-0 cm] {};
\node (lvc6)[left of =vc6,xshift=0.9cm]{$v_2^2c_2^1$};
\node [bsrnode] (vc6_in) [right of=vc5,xshift=-0 cm] {};

\node [cnode] (vc7) [right of=vc6,xshift=-0 cm] {};
\node (lvc7)[left of =vc7,xshift=0.9cm]{$v_3^2c_2^1$};
\node [bsrnode] (vc7_in) [right of=vc6,xshift=-0 cm] {};

\node [cnode] (vc8) [right of=vc7,xshift=-0 cm] {};
\node (lvc8)[left of =vc8,xshift=0.9cm]{$v_4^2c_2^1$};
\node [bsrnode] (vc8_in) [right of=vc7,xshift=-0 cm] {};


\node [cnode] (vc9) [below of=cc3,xshift=-2cm] {};
\node (lvc9)[left of =vc9,xshift=0.9cm]{$v_1^2c_3^1$};
\node [srnode] (vc9_in) [below of=cc3,xshift=-2cm] {};

\node [cnode] (vc10) [right of=vc9,xshift=-0 cm] {};
\node (lvc10)[left of =vc10,xshift=0.9cm]{$v_2^2c_3^1$};
\node [srnode] (vc10_in) [right of=vc9,xshift=-0 cm] {};

\node [cnode] (vc11) [right of=vc10,xshift=-0 cm] {};
\node (lvc11)[left of =vc11,xshift=0.9cm]{$v_3^2c_3^1$};
\node [srnode] (vc11_in) [right of=vc10,xshift=-0 cm] {};

\node [cnode] (vc12) [right of=vc11,xshift=-0 cm] {};
\node (lvc12)[left of =vc12,xshift=0.9cm]{$v_4^2c_3^1$};
\node [srnode] (vc12_in) [right of=vc11,xshift=-0 cm] {};
\draw (cc1.255) -- (vc1);
\draw (cc1.275) -- (vc2);
\draw (cc1.295) -- (vc3);
\draw (cc1.310) -- (vc4);

\draw (cc2.255) -- (vc5);
\draw (cc2.275) -- (vc6);
\draw (cc2.295) -- (vc7);
\draw (cc2.310) -- (vc8);

\draw (cc3.255) -- (vc9);
\draw (cc3.275) -- (vc10);
\draw (cc3.295) -- (vc11);
\draw (cc3.310) -- (vc12);



\node [cnode] (vv1) [below of=vc1,xshift=1.5cm] {};
\node (lvv1)[left of =vv1,xshift=0.9cm]{$v_1^2v^1$};
\node [scnode] (vv1_in) [below of=vc1,xshift=1.5cm] {};

\node [cnode] (vv2) [right of=vv1,xshift=3.5cm] {};
\node (lvv2)[left of =vv2,xshift=0.9cm]{$v_2^2v^1$};
\node[scnode] (vv2_in)[right of=vv1,xshift=3.5cm]{};

\node [cnode] (vv3) [right of=vv2,xshift=3.5cm] {};
\node (lvv3)[left of =vv3,xshift=0.9cm]{$v_3^2v^1$};
\node[scnode] (vv3_in)[right of=vv2,xshift=3.5cm]{};

\node [cnode] (vv4) [right of=vv3,xshift=3.5cm] {};
\node (lvv4)[left of =vv4,xshift=0.9cm]{$v_4^2v^1$};
\node[scnode] (vv4_in)[right of=vv3,xshift=3.5cm]{};

\draw(vc1) -- (vv1);
\draw(vc5.270) -- (vv1.60);
\draw(vc9.270) -- (vv1.40);
\draw(vc2.270) -- (vv2.90);
\draw(vc6.270) -- (vv2.80);
\draw(vc10.270) -- (vv2.70);
\draw(vc3.270) -- (vv3.90);
\draw(vc7.270) -- (vv3.80);
\draw(vc11.270) -- (vv3.70);
\draw(vc4.270) -- (vv4.90);
\draw(vc8.270) -- (vv4.80);
\draw(vc12.270) -- (vv4.70);
\end{scope}    
\end{tikzpicture}

==> Figures/LP_protograph.tex <==
\tikzstyle{cnode}=[circle,draw]%,fill=blue!25]
\tikzstyle{cgnode}=[circle,draw]%,fill=blue!25]
\tikzstyle{cnode}=[circle,draw]%,fill=blue!25]
\tikzstyle{crnode}=[circle,draw]%,fill=blue!25]
\tikzstyle{conode}=[rectangle,draw]%,fill=blue!25]
\tikzstyle{cpnode}=[circle,draw]%,fill=blue!25]
\tikzstyle{rnode}=[rectangle,draw,outer sep=0pt]%,fill=red!50]
\tikzstyle{prnode}=[rectangle,rounded corners,fill=blue!50,text width=4.5em,text centered,outer sep=0pt]
\tikzstyle{prnodebig}=[rectangle,rounded corners,fill=blue!50,text width=7em,text centered,outer sep=0pt]
\tikzstyle{prnodesimple}=[rectangle,draw,text width=4.5em,text centered,outer sep=0pt]
\tikzstyle{bigsnake}=[fill=green!50,snake=snake,segment amplitude=4mm, segment length=4mm, line after snake=1mm]
\tikzstyle{smallsnake}=[snake=snake,segment amplitude=0.7mm, segment length=4mm, line after snake=1mm]
\definecolor{color1}{rgb}{1,0.2,0.3}
\definecolor{color2}{rgb}{0.4,0.5,0.7}
\definecolor{color3}{rgb}{0.1,0.8,0.5}
\definecolor{color4}{rgb}{0.5,0.3,1}
\definecolor{color5}{rgb}{0.5,1,1}
\definecolor{color6}{rgb}{0.8,0.3,0.6}
\definecolor{color7}{rgb}{0.6,0.4,0.3}

\begin{tikzpicture}[every node/.style={scale=0.8}]
\begin{scope}[node distance=1.5cm,semithick]
\node[cnode] (v1) {$v_1$};
\node[crnode] (v2)[right of=v1] {$v_2$};
\node[cgnode] (v3)[right of=v2] {$v_3$};
\node[cgnode] (v4)[right of=v3] {$v_4$};
\node[cgnode] (v5)[right of=v4] {$v_5$};
\node[cgnode] (v6)[right of=v5] {$v_6$};
\node[cgnode] (v7)[right of=v6] {$v_7$};
\node[cgnode] (v8)[right of=v7] {$v_8$};
\node[cgnode] (v9)[right of=v8] {$v_9$};
\node[cgnode] (v10)[right of=v9] {$v_{10}$};
\node[cgnode] (v11)[right of=v10] {$v_{11}$};
\node[cgnode] (v12)[right of=v11] {$v_{12}$};
%\node[cpnode] (v4)[below of=v3] {$v_4$};
\node[conode] (c1)[below of=v1,yshift= -1 cm,xshift=1cm] {$c_1$}
  edge[black] node[near end,above]{1}(v1)
  edge[blue] node[above]{2} (v2)
  edge[gray] node[near start,above]{3} (v7)
  edge[cyan] node[near start,below,yshift=-0cm]{4} (v8);
% \draw[gray] (v4.65) -- node[very near start,left]{7}(c1.220);
% \draw[cyan] (v4.35) -- node[very near start,right]{8}(c1.245);
 \node[conode] (c2)[below of=v4,xshift=1cm,yshift=-1cm] {$c_2$}
 edge[magenta] node[near start,below]{5} (v3)
 edge[violet] node[midway,below,xshift=0.1cm]{6}(v4);
\draw[brown] (c2.95) --node[midway,below]{7} (v7);
\draw[orange] (c2.90) --node[very near start,below]{8} (v9);
\node[conode] (c3)[below of=v7,xshift=1cm,yshift=-1cm] {$c_3$};
\draw[red] (c3.100) --node[very near start,above]{9}(v1.305);
\draw[color1] (c3.97) --node[very near start,above]{10}(v5);
\draw[color2] (c3.94) --node[very near start,above]{11}(v10);
\draw[color3] (c3.90) --node[near start,above]{12}(v11.250);
\node[conode] (c4)[below of=v10,xshift=1cm,yshift=-1cm] {$c_4$};
\draw[color4] (c4.100) --node[very near start,below]{13}(v2.305);
\draw[color5] (c4.97) --node[very near start,above]{14}(v6);
\draw[color6] (c4.94) --node[near start,above]{15}(v10);
\draw[color7] (c4.90) --node[near start,above]{16}(v12.250);
\end{scope}    
\end{tikzpicture}


==> Figures/Tanner_graph.tex <==
\tikzstyle{cnode}=[circle,draw]%,fill=blue!25]
\tikzstyle{cgnode}=[circle,draw]%,fill=blue!25]
\tikzstyle{cnode}=[circle,draw]%,fill=blue!25]
\tikzstyle{crnode}=[circle,draw]%,fill=blue!25]
\tikzstyle{conode}=[rectangle,draw]%,fill=blue!25]
\tikzstyle{cpnode}=[circle,draw]%,fill=blue!25]
\tikzstyle{rnode}=[rectangle,draw,outer sep=0pt]%,fill=red!50]
\tikzstyle{prnode}=[rectangle,rounded corners,fill=blue!50,text width=4.5em,text centered,outer sep=0pt]
\tikzstyle{prnodebig}=[rectangle,rounded corners,fill=blue!50,text width=7em,text centered,outer sep=0pt]
\tikzstyle{prnodesimple}=[rectangle,draw,text width=4.5em,text centered,outer sep=0pt]
\tikzstyle{bigsnake}=[fill=green!50,snake=snake,segment amplitude=4mm, segment length=4mm, line after snake=1mm]
\tikzstyle{smallsnake}=[snake=snake,segment amplitude=0.7mm, segment length=4mm, line after snake=1mm]

\begin{tikzpicture}[every node/.style={scale=0.8}]
\begin{scope}[node distance=2cm,semithick]
\node[cnode] (v1) {};
\node (v1_label)[above of=v1,yshift=-1.65cm]{$\underline{v}_1(1)$};
\node[crnode] (v2)[right of=v1] {};
\node (v2_label)[above of=v2,yshift=-1.65cm]{$\underline{v}_1(2)$};
\node[cgnode] (v3)[right of=v2] {};
\node (v3_label)[above of=v3,yshift=-1.65cm]{$\underline{v}_2(1)$};
\node[cgnode] (v4)[right of=v3] {};
\node (v4_label)[above of=v4,yshift=-1.65cm]{$\underline{v}_2(2)$};
\node[cgnode] (v5)[right of=v4] {};
\node (v5_label)[above of=v5,yshift=-1.65cm]{$\underline{v}_3(1)$};
\node[cgnode] (v6)[right of=v5] {};
\node (v6_label)[above of=v6,yshift=-1.65cm]{$\underline{v}_3(2)$};
%\node[cpnode] (v4)[below of=v3] {$v_4$};
\node[conode] (c1)[below of=v2,xshift= 0 cm,yshift=0 cm] {};
\node (c1_label)[below of=c1,yshift=1.65cm]{$\underline{c}_1(1)$};
  % edge[black] node[midway,below,xshift=-0.1cm]{}(v1)
  % edge[blue] node[near start,above,xshift=-0.1cm]{} (v4)
  % edge [red] node [very near start,above]{3} (v5);

 \node[conode] (c2)[below of=v3,xshift=0 cm,yshift=0 cm] {};
 \node (c2_label)[below of=c2,yshift=1.65cm]{$\underline{c}_1(2)$};
 \node[conode] (c3)[below of=v4,xshift=0 cm,yshift=0 cm] {};
 \node (c3_label)[below of=c3,yshift=1.65cm]{$\underline{c}_2(1)$};
  \node[conode] (c4)[below of=v5,xshift=0 cm,yshift=0 cm] {};
  \node (c4_label)[below of=c4,yshift=1.65cm]{$\underline{c}_2(2)$};
 \draw[black] (c1) -- (v1);
 \draw[black] (c2) -- (v2);

 \draw[black] (c1.90) -- (v4);
 \draw[black] (c2) -- (v3);
 \draw[black] (c1.80) -- (v5);
 \draw[black] (c2.80) -- (v6);

  \draw[black] (c3.100) -- (v2);
 \draw[black] (c4.100) -- (v1);
  \draw[black] (c3.90) -- (v3);
 \draw[black] (c4.90) -- (v4);
  \draw[black] (c3.100) -- (v6);
 \draw[black] (c4.100) -- (v5);
 
\end{scope}    
\end{tikzpicture}


==> Figures/protograph.tex <==
\tikzstyle{cnode}=[circle,draw]%,fill=blue!25]
\tikzstyle{cgnode}=[circle,draw]%,fill=blue!25]
\tikzstyle{cnode}=[circle,draw]%,fill=blue!25]
\tikzstyle{crnode}=[circle,draw]%,fill=blue!25]
\tikzstyle{conode}=[rectangle,draw]%,fill=blue!25]
\tikzstyle{cpnode}=[circle,draw]%,fill=blue!25]
\tikzstyle{rnode}=[rectangle,draw,outer sep=0pt]%,fill=red!50]
\tikzstyle{prnode}=[rectangle,rounded corners,fill=blue!50,text width=4.5em,text centered,outer sep=0pt]
\tikzstyle{prnodebig}=[rectangle,rounded corners,fill=blue!50,text width=7em,text centered,outer sep=0pt]
\tikzstyle{prnodesimple}=[rectangle,draw,text width=4.5em,text centered,outer sep=0pt]
\tikzstyle{bigsnake}=[fill=green!50,snake=snake,segment amplitude=4mm, segment length=4mm, line after snake=1mm]
\tikzstyle{smallsnake}=[snake=snake,segment amplitude=0.7mm, segment length=4mm, line after snake=1mm]

\begin{tikzpicture}[every node/.style={scale=0.8}]
\begin{scope}[node distance=2cm,semithick]
\node[cnode] (v1) {};
\node (v1_label)[above of=v1,yshift=-1.7cm]{$\underline{v}_1$};
\node[crnode] (v2)[right of=v1] {};
\node (v2_label)[above of=v2,yshift=-1.7cm]{$\underline{v}_2$};
\node[cgnode] (v3)[right of=v2] {};
\node (v3_label)[above of=v3,yshift=-1.7cm]{$\underline{v}_3$};
%\node[cpnode] (v4)[below of=v3] {$v_4$};
\node[conode] (c1)[below of=v1,xshift= 1 cm,yshift=0 cm] {}
  edge[black] node[midway,below,xshift=-0.1cm]{$x^0$}(v1)
  edge[black] node[near start,above,xshift=-0.1cm]{$x^1$} (v2)
  edge [black] node [very near start,above]{$x^0$} (v3);
  \node (c1_label)[below of=c1,yshift=1.7cm]{$\underline{c}_1$};
% \draw[gray] (v4.65) -- node[very near start,left]{7}(c1.220);
% \draw[cyan] (v4.35) -- node[very near start,right]{8}(c1.245);
 \node[conode] (c2)[below of=v2,xshift=1 cm,yshift=0 cm] {}
 edge[black] node[near start,below]{$x^1$} (v1)
 edge[black] node[midway,below,xshift=-0.1cm]{$x^0$}(v2)
 edge[black] node[near start,above]{$x^1$}(v3);
 \node (c2_label)[below of=c2,yshift=1.7cm]{$\underline{c}_2$};
% \draw[brown] (v3) --node[very near start,above]{5} (c1);
% \draw[orange] (v3.335) --node[very near start,above]{6} (c2.180);
% \draw[red] (v2) --node[very near start,above]{4}(c2);
\end{scope}    
\end{tikzpicture}


==> Figures/simulation_mod.tex <==
\begin{tikzpicture}
\definecolor{mycolor1}{rgb}{0.63529,0.07843,0.18431}%
\definecolor{mycolor2}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor3}{rgb}{0.00000,0.49804,0.00000}%
\definecolor{mycolor4}{rgb}{0.87059,0.49020,0.00000}%
\definecolor{mycolor5}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor6}{rgb}{0.74902,0.00000,0.74902}%

\begin{semilogyaxis}[scaled x ticks=false,
%xticklabel=\pgfkeys{/pgf/number format/.cd,fixed,precision=4,zerofill}\pgfmathprintnumber{\tick},
xmin=0, xmax=0.06,width=7.5cm,height=7 cm,
xtick={0,0.02,...,0.06},
ymin=9e-8, ymax=1, 
every x tick label/.append style={/pgf/number format/.cd,fixed,precision=2},
grid=both,
xlabel= Depolarizing probability, ylabel= Logical error rate,legend pos= south east,legend cell align=right,legend style={nodes={scale=0.5, transform shape}}]



\addplot [color=mycolor1,solid,line width=1.5pt,mark size=1.4pt,mark=triangle,mark options={solid}]
  table[row sep=crcr]{
   0.06 3.8e-1\\
  0.05 1.26e-1\\
  0.04 1.4e-2\\
  0.03 1e-3\\
  0.025 2.92e-4\\
  0.02 4.54e-5\\
  0.017 1.6e-5\\
   0.016 9.96e-6\\
  0.015 7.2e-6\\
  0.012 1.33e-6\\
  0.01 2.5e-7\\
  %0.005 1.9e-6\\
  %0.003 2e-7\\
};
\addlegendentry{\Large{Proposed Decoder}};
\addplot [color=mycolor2,solid,line width=1.5pt,mark size=1.4pt,mark=square,mark options={solid}]
  table[row sep=crcr]{
   0.06 4.5e-1\\
  0.05 1.195e-1\\
  0.04 1.86e-2\\
  0.03 7.6e-3\\
  0.02 1.5e-3\\
  0.01 1.77e-4\\
  %0.005 1.993e-5\\
  %0.003 4.63e-6\\
};
\addlegendentry{\Large{Normalized minsum}};


\end{semilogyaxis}

\end{tikzpicture}%


==> Figures/simulation_results.tex <==
\begin{tikzpicture}
\definecolor{mycolor1}{rgb}{0.63529,0.07843,0.18431}%
\definecolor{mycolor2}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor3}{rgb}{0.00000,0.49804,0.00000}%
\definecolor{mycolor4}{rgb}{0.87059,0.49020,0.00000}%
\definecolor{mycolor5}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor6}{rgb}{0.74902,0.00000,0.74902}%

\begin{semilogyaxis}[scaled x ticks=false,
%xticklabel=\pgfkeys{/pgf/number format/.cd,fixed,precision=4,zerofill}\pgfmathprintnumber{\tick},
xmin=0, xmax=0.04,width=7.5cm,height=7 cm,
xtick={0,0.01,0.02,...,0.04},
ymin=2e-7, ymax=1, 
every x tick label/.append style={/pgf/number format/.cd,fixed,precision=2},
grid=both,
xlabel= Depolarizing probability, ylabel= Logical error rate,legend pos= south east,legend cell align=right,legend style={nodes={scale=0.5, transform shape}}]



\addplot [color=mycolor1,solid,line width=1.5pt,mark size=1.4pt,mark=square,mark options={solid}]
  table[row sep=crcr]{
  0.039 8.66e-2
  0.036 4.2e-2\\
  0.033 1.8e-2\\
  0.03 1e-2\\
  0.028 5.5e-3\\
  0.026 2.5e-3\\
  0.024 1.4e-3\\
  0.022 5.7e-4\\
  0.02 3.45e-4\\
  0.018 1.6e-4\\
  0.015 4e-5\\
  0.012 7.7e-6\\
  0.009 9.6e-7\\
};
\addlegendentry{\Large{Proposed Decoder}};
\addplot [color=mycolor2,solid,line width=1.5pt,mark size=1.4pt,mark=square,mark options={solid}]
  table[row sep=crcr]{
  0.015 0.53\\
  0.005 5e-2\\
  0.002 7.2e-3\\
  0.0009 1e-3\\
};
\addlegendentry{\Large{Normalized minsum}};


\end{semilogyaxis}

\end{tikzpicture}%


==> Figures/simulation_results_LP_600_24.tex <==
\begin{tikzpicture}
\definecolor{mycolor1}{rgb}{0.63529,0.07843,0.18431}%
\definecolor{mycolor2}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor3}{rgb}{0.00000,0.49804,0.00000}%
\definecolor{mycolor4}{rgb}{0.87059,0.49020,0.00000}%
\definecolor{mycolor5}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor6}{rgb}{0.74902,0.00000,0.74902}%

\begin{semilogyaxis}[scaled x ticks=false,
%xticklabel=\pgfkeys{/pgf/number format/.cd,fixed,precision=4,zerofill}\pgfmathprintnumber{\tick},
xmin=0, xmax=0.06,width=7.5cm,height=7 cm,
xtick={0,0.02,...,0.06},
ymin=9e-8, ymax=1, 
every x tick label/.append style={/pgf/number format/.cd,fixed,precision=2},
grid=both,
xlabel= Depolarizing probability, ylabel= Logical error rate,legend pos= south east,legend cell align=right,legend style={nodes={scale=0.5, transform shape}}]



\addplot [color=mycolor3,solid,line width=1.5pt,mark size=2.4pt,mark=star,mark options={solid}]
  table[row sep=crcr]{
  0.06 1.97e-1\\
  0.05 2.7e-2\\
  0.04 3.2e-3\\
  0.03 1.6e-4\\
  0.025 2.90e-5\\
  0.02 6.37e-6\\
  0.015 7.84e-7\\
  0.01 1e-7\\
  %0.005 4.99e-5\\
  %0.002 2.4389e-6\\
};
\addlegendentry{\Large{Proposed Decoder}};
\addplot [color=mycolor4,solid,line width=1.5pt,mark size=2.4pt,mark=diamond,mark options={solid}]
  table[row sep=crcr]{
  0.06 1.889e-1\\
  0.05 3.91e-2
  0.04 6.9e-3\\
  0.03 3.7e-3\\
  0.02 1.9e-3\\
  0.01 3.39e-4\\
 % 0.005 4.76e-5\\
  %0.003 1.03e-5\\
  %0.002 2.42e-6\\
};
\addlegendentry{\Large{Normalized minsum}};


\end{semilogyaxis}

\end{tikzpicture}%


==> Figures/surface_codes.tex <==
\begin{tikzpicture}
\definecolor{mycolor1}{rgb}{0.63529,0.07843,0.18431}%
\definecolor{mycolor2}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor3}{rgb}{0.00000,0.49804,0.00000}%
\definecolor{mycolor4}{rgb}{0.87059,0.49020,0.00000}%
\definecolor{mycolor5}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor6}{rgb}{0.74902,0.00000,0.74902}%

\begin{semilogyaxis}[scaled x ticks=false,
%xticklabel=\pgfkeys{/pgf/number format/.cd,fixed,precision=4,zerofill}\pgfmathprintnumber{\tick},
xmin=0, xmax=0.06,width=7.5cm,height=7 cm,
xtick={0,0.02,...,0.06},
ymin=2e-7, ymax=1, 
every x tick label/.append style={/pgf/number format/.cd,fixed,precision=2},
grid=both,
xlabel= Depolarizing probability, ylabel= Logical error rate,legend pos= south east,legend cell align=right,legend style={nodes={scale=0.5, transform shape}}]



\addplot [color=mycolor1,solid,line width=1.5pt,mark size=1.4pt,mark=square,mark options={solid}]
  table[row sep=crcr]{
  0.0585 1.8e-2
  0.054 1.19e-2\\
  0.0495 5.7e-3\\
  0.045 2.68e-3\\
  0.042 1.79e-3\\
  0.039 9.32e-4\\
  0.036 5.4e-4\\
  0.0345 2.87e-4\\
  0.03 1.45e-4\\
  0.027 6.57e-5\\
  0.0225 1.88e-5\\
  0.018 3.8e-6\\
  0.0135 6.93e-7\\
};
\addlegendentry{\Large{d=17}};
\addplot [color=mycolor2,solid,line width=1.5pt,mark size=1.4pt,mark=square,mark options={solid}]
  table[row sep=crcr]{
  0.011 0.11
  0.0105 1.15e-2\\
  0.01 6.86e-3\\
  0.045 3.78e-3\\
  0.042 3.28e-3\\
  0.039 1.8e-3\\
  0.036 1.31e-3\\
  0.0345 8.4e-4\\
  0.03 3.74e-4\\
  0.027 2.54e-4\\
  0.0225 1e-4\\
  0.018 3.23e-5\\
  0.0135 8.6e-6\\
};
\addlegendentry{\Large{d=26}};


\end{semilogyaxis}

\end{tikzpicture}%


==> Figures/trapping_set_composition.tex <==
\tikzstyle{cnode}=[circle,minimum size=0.55 cm,draw]
\tikzstyle{scnode}=[circle,minimum size=0.15 cm,draw]

\tikzstyle{cgnode}=[circle,draw]%,fill=blue!25]
%\tikzstyle{cnode}=[circle,draw]%,fill=blue!25]
\tikzstyle{crnode}=[circle,draw]%,fill=blue!25]
\tikzstyle{conode}=[rectangle,draw]%,fill=blue!25]
\tikzstyle{cpnode}=[circle,draw]%,fill=blue!25]
\tikzstyle{rnode}=[rectangle,draw,minimum width=0.4 cm,minimum height=0.4cm,outer sep=0pt]%,fill=red!50]
\tikzstyle{srnode}=[rectangle,draw,minimum width=0.1 cm,minimum height=0.1cm,outer sep=0pt]
\tikzstyle{prnode}=[rectangle,rounded corners,fill=blue!50,text width=4.5em,text centered,outer sep=0pt]
\tikzstyle{prnodebig}=[rectangle,rounded corners,fill=blue!50,text width=7em,text centered,outer sep=0pt]
\tikzstyle{prnodesimple}=[rectangle,draw,text width=4.5em,text centered,outer sep=0pt]
\tikzstyle{bigsnake}=[fill=green!50,snake=snake,segment amplitude=4mm, segment length=4mm, line after snake=1mm]
\tikzstyle{smallsnake}=[snake=snake,segment amplitude=0.7mm, segment length=4mm, line after snake=1mm]
\definecolor{color1}{rgb}{1,0.2,0.3}
\definecolor{color2}{rgb}{0.4,0.5,0.7}
\definecolor{color3}{rgb}{0.1,0.8,0.5}
\definecolor{color4}{rgb}{0.5,0.3,1}
\definecolor{color5}{rgb}{0.5,1,1}
\definecolor{color6}{rgb}{0.8,0.3,0.6}
\definecolor{color7}{rgb}{0.6,0.4,0.3}

\begin{tikzpicture}[every node/.style={scale=1}]
\begin{scope}[node distance=1.5cm,semithick]
\node[cnode] (v1) {};
\node (m1) [right of = v1,xshift=-0.75cm] {$\bigtimes$};
\node[cnode] (v2) [right of =m1,xshift=-0.75cm]{};
\node (arrow1)[right of =v2,xshift=-0.65cm]{$=$};
\node[cnode] (vv)[right of=arrow1,xshift=-0.65cm] {};
\node [scnode](vv_in)[right of=arrow1,xshift=-0.65cm]{};

\node[rnode] (c1) [right of =vv]{};
\node (m2) [right of = c1,xshift=-0.75cm] {$\bigtimes$};
\node[rnode] (c2) [right of =m2,xshift=-0.75cm]{};
\node (arrow2)[right of =c2,xshift=-0.65cm]{$=$};
\node[rnode] (cc)[right of=arrow2,xshift=-0.65cm] {};
\node[srnode] (cc_in)[right of=arrow2,xshift=-0.65cm] {};

\node[rnode] (c3) [right of =cc]{};
\node (m3) [right of = c3,xshift=-0.75cm] {$\bigtimes$};
\node[cnode] (v3) [right of =m3,xshift=-0.75cm]{};
\node (arrow3)[right of =v3,xshift=-0.65cm]{$=$};
\node[rnode] (cv)[right of=arrow3,xshift=-0.65cm] {};
\node [scnode](cv_in)[right of=arrow3,xshift=-0.65cm]{};
\node[cnode] (v4) [right of =cv]{};
\node (m4) [right of = v4,xshift=-0.75cm] {$\bigtimes$};
\node[rnode] (c4) [right of =m4,xshift=-0.75cm]{};
\node (arrow4)[right of =c4,xshift=-0.65cm]{$=$};
\node[cnode] (vc)[right of=arrow4,xshift=-0.65cm] {};
\node [srnode](vc_in)[right of=arrow4,xshift=-0.65cm]{};

\node[cnode] (v5) [below of =v1,yshift=-2cm]{};
\node[cnode] (v6) [right of =v5,xshift=-0 cm]{};
\node[rnode] (c5) [below of =v6,xshift=-0.75 cm]{};
\node[cnode] (v7) [below of =c5,xshift=-0.75 cm]{};
\node[cnode] (v8) [right of =v7,xshift=-0 cm]{};
\draw (v5) -- (c5);
\draw (c5) -- (v6);
\draw (c5) -- (v7);
\draw (c5) -- (v8);

\node[cnode] (v9) [below of =v8,yshift=-2cm,xshift=6 cm]{};
\node[rnode] (c6) [left of =v9,yshift=0 cm,xshift=-1.5 cm]{};
\node[rnode] (c7) [right of =v9,yshift=0.75 cm,xshift=0.5 cm]{};
\node[rnode] (c8) [right of =v9,yshift=-0.75 cm,xshift=0.5 cm]{};
\draw (v9) -- (c6);
\draw (v9) -- (c7);
\draw (v9) -- (c8);


\node[rnode] (cc1) [right of = c5,xshift=2.25cm]{};
\node[srnode] (cc1_in) [right of = c5,xshift=2.25cm]{};
\node[cnode] (cv1) [above of =cc1,xshift=-0.75cm]{};
\node[srnode] (cv1_in) [above of =cc1,xshift=-0.75cm]{};
\node[cnode] (cv2) [above of =cc1,xshift=0.75cm]{};
\node[srnode] (cv2_in) [above of =cc1,xshift=0.75cm]{};
\node[cnode] (cv3) [below of =cc1,xshift=0.75cm]{};
\node[srnode] (cv3_in) [below of =cc1,xshift=0.75cm]{};
\node[cnode] (cv4) [below of =cc1,xshift=-0.75cm]{};
\node[srnode] (cv4_in) [below of =cc1,xshift=-0.75cm]{};
\draw (cc1) -- (cv1);
\draw (cc1) -- (cv2);
\draw (cc1) -- (cv3);
\draw (cc1) -- (cv4);

\node[cnode] (vv1)[right of = cv4,xshift=2.1 cm,yshift=0.5cm]{};
\node[scnode] (vv1_in)[right of = cv4,xshift=2.1 cm,yshift=0.5cm]{};
\draw(cv3) -- (vv1);

\node[cnode] (vv2)[right of = cv1,xshift=2.1 cm,yshift=-0.7cm]{};
\node[scnode] (vv2_in)[right of = cv1,xshift=2.1 cm,yshift=-0.7cm]{};
\draw(cv1) -- (vv2);

\node[cnode] (vv3)[right of = cv1,xshift=2.1 cm,yshift=0.5cm]{};
\node[scnode] (vv3_in)[right of = cv1,xshift=2.1 cm,yshift=0.5cm]{};
\draw(cv2) -- (vv3);

\node[cnode] (vv4)[right of = cv4,xshift=2.1 cm,yshift=-0.7cm]{};
\node[scnode] (vv4_in)[right of = cv4,xshift=2.1 cm,yshift=-0.7cm]{};
\draw(cv4) -- (vv4);

\node[rnode] (cc2)[right of =vv2,yshift=-1 cm,xshift=1cm]{};
\node[srnode] (cc2)[right of =vv2,yshift=-1 cm,xshift=1cm]{};
\node[cnode] (cv5) [above of =cc2,xshift=-0.75cm]{};
\node[srnode] (cv5_in) [above of =cc2,xshift=-0.75cm]{};
\node[cnode] (cv6) [above of =cc2,xshift=0.75cm]{};
\node[srnode] (cv6_in) [above of =cc2,xshift=0.75cm]{};
\node[cnode] (cv7) [below of =cc2,xshift=0.75cm]{};
\node[srnode] (cv7_in) [below of =cc2,xshift=0.75cm]{};
\node[cnode] (cv8) [below of =cc2,xshift=-0.75cm]{};
\node[srnode] (cv8_in) [below of =cc2,xshift=-0.75cm]{};
\draw (cc2) -- (cv5);
\draw (cc2) -- (cv6);
\draw (cc2) -- (cv7);
\draw (cc2) -- (cv8);
\draw (vv1) -- (cv8); 
\draw (vv4) -- (cv7);
\draw (vv2) -- (cv5);

\node[rnode] (cc3)[right of =cc2,yshift=0 cm,xshift=1cm]{};
\node[srnode] (cc3)[right of =cc2,yshift=0 cm,xshift=1cm]{};
\node[cnode] (cv9) [above of =cc3,xshift=-0.75 cm,yshift=1.5 cm]{};
\node[srnode] (cv9_in) [above of =cc3,xshift=-0.75 cm,yshift=1.5 cm]{};
\node[cnode] (cv10) [above of =cc3,xshift=0.75 cm,yshift=1.5 cm]{};
\node[srnode] (cv10_in) [above of =cc3,xshift=0.75 cm,yshift=1.5 cm]{};
\node[cnode] (cv11) [below of =cc3,xshift=0.75 cm,yshift=-1.5 cm]{};
\node[srnode] (cv11_in) [below of =cc3,xshift=0.75 cm,yshift=-1.5 cm]{};
\node[cnode] (cv12) [below of =cc3,xshift=-0.75 cm,yshift=-1.5 cm]{};
\node[srnode] (cv12_in) [below of =cc3,xshift=-0.75 cm,yshift=-1.5 cm]{};
\draw (cc3) -- (cv9);
\draw (cc3) -- (cv10);
\draw (cc3) -- (cv11);
\draw (cc3) -- (cv12);
\draw (vv1.275) -- (cv12);
\draw (vv4) -- (cv11);
\draw (vv2) -- (cv9);
\draw (vv3) -- (cv6);
\draw (vv3) -- (cv10);
% \node[cgnode] (v3)[right of=v2] {$v_3$};
% \node[cgnode] (v4)[right of=v3] {$v_4$};
% \node[cgnode] (v5)[right of=v4] {$v_5$};
% \node[cgnode] (v6)[right of=v5] {$v_6$};
% \node[cgnode] (v7)[right of=v6] {$v_7$};
% \node[cgnode] (v8)[right of=v7] {$v_8$};
% \node[cgnode] (v9)[right of=v8] {$v_9$};
% \node[cgnode] (v10)[right of=v9] {$v_{10}$};
% \node[cgnode] (v11)[right of=v10] {$v_{11}$};
% \node[cgnode] (v12)[right of=v11] {$v_{12}$};
% %\node[cpnode] (v4)[below of=v3] {$v_4$};
% \node[conode] (c1)[below of=v1,yshift= -1 cm,xshift=1cm] {$c_1$}
%   edge[black] node[near end,above]{1}(v1)
%   edge[blue] node[above]{2} (v2)
%   edge[gray] node[near start,above]{3} (v7)
%   edge[cyan] node[near start,below,yshift=-0cm]{4} (v8);
% % \draw[gray] (v4.65) -- node[very near start,left]{7}(c1.220);
% % \draw[cyan] (v4.35) -- node[very near start,right]{8}(c1.245);
%  \node[conode] (c2)[below of=v4,xshift=1cm,yshift=-1cm] {$c_2$}
%  edge[magenta] node[near start,below]{5} (v3)
%  edge[violet] node[midway,below,xshift=0.1cm]{6}(v4);
% \draw[brown] (c2.95) --node[midway,below]{7} (v7);
% \draw[orange] (c2.90) --node[very near start,below]{8} (v9);
% \node[conode] (c3)[below of=v7,xshift=1cm,yshift=-1cm] {$c_3$};
% \draw[red] (c3.100) --node[very near start,above]{9}(v1.305);
% \draw[color1] (c3.97) --node[very near start,above]{10}(v5);
% \draw[color2] (c3.94) --node[very near start,above]{11}(v10);
% \draw[color3] (c3.90) --node[near start,above]{12}(v11.250);
% \node[conode] (c4)[below of=v10,xshift=1cm,yshift=-1cm] {$c_4$};
% \draw[color4] (c4.100) --node[very near start,below]{13}(v2.305);
% \draw[color5] (c4.97) --node[very near start,above]{14}(v6);
% \draw[color6] (c4.94) --node[near start,above]{15}(v10);
% \draw[color7] (c4.90) --node[near start,above]{16}(v12.250);
\end{scope}    
\end{tikzpicture}


==> Figures/trapping_set_example.tex <==
\tikzstyle{cnode}=[circle,minimum size=0.55 cm,draw]
\tikzstyle{scnode}=[circle,minimum size=0.15 cm,draw]

\tikzstyle{cgnode}=[circle,draw]%,fill=blue!25]
%\tikzstyle{cnode}=[circle,draw]%,fill=blue!25]
\tikzstyle{crnode}=[circle,draw]%,fill=blue!25]
\tikzstyle{conode}=[rectangle,draw]%,fill=blue!25]
\tikzstyle{cpnode}=[circle,draw]%,fill=blue!25]
\tikzstyle{rnode}=[rectangle,draw,minimum width=0.4 cm,minimum height=0.4cm,outer sep=0pt]%,fill=red!50]
\tikzstyle{srnode}=[rectangle,draw,minimum width=0.1 cm,minimum height=0.1cm,outer sep=0pt]
\tikzstyle{prnode}=[rectangle,rounded corners,fill=blue!50,text width=4.5em,text centered,outer sep=0pt]
\tikzstyle{prnodebig}=[rectangle,rounded corners,fill=blue!50,text width=7em,text centered,outer sep=0pt]
\tikzstyle{prnodesimple}=[rectangle,draw,text width=4.5em,text centered,outer sep=0pt]
\tikzstyle{bigsnake}=[fill=green!50,snake=snake,segment amplitude=4mm, segment length=4mm, line after snake=1mm]
\tikzstyle{smallsnake}=[snake=snake,segment amplitude=0.7mm, segment length=4mm, line after snake=1mm]
\definecolor{color1}{rgb}{1,0.2,0.3}
\definecolor{color2}{rgb}{0.4,0.5,0.7}
\definecolor{color3}{rgb}{0.1,0.8,0.5}
\definecolor{color4}{rgb}{0.5,0.3,1}
\definecolor{color5}{rgb}{0.5,1,1}
\definecolor{color6}{rgb}{0.8,0.3,0.6}
\definecolor{color7}{rgb}{0.6,0.4,0.3}

\begin{tikzpicture}[every node/.style={scale=1}]
\begin{scope}[node distance=1.5cm,semithick]
\node[cnode] (v1) {};
\node (m1) [right of = v1,xshift=-0.75cm] {$\bigtimes$};
\node[cnode] (v2) [right of =m1,xshift=-0.75cm]{};
\node (arrow1)[right of =v2,xshift=-0.65cm]{$=$};
\node[cnode] (vv)[right of=arrow1,xshift=-0.65cm] {};
\node [scnode](vv_in)[right of=arrow1,xshift=-0.65cm]{};

\node[rnode] (c1) [right of =vv]{};
\node (m2) [right of = c1,xshift=-0.75cm] {$\bigtimes$};
\node[rnode] (c2) [right of =m2,xshift=-0.75cm]{};
\node (arrow2)[right of =c2,xshift=-0.65cm]{$=$};
\node[rnode] (cc)[right of=arrow2,xshift=-0.65cm] {};
\node[srnode] (cc_in)[right of=arrow2,xshift=-0.65cm] {};

\node[rnode] (c3) [right of =cc]{};
\node (m3) [right of = c3,xshift=-0.75cm] {$\bigtimes$};
\node[cnode] (v3) [right of =m3,xshift=-0.75cm]{};
\node (arrow3)[right of =v3,xshift=-0.65cm]{$=$};
\node[rnode] (cv)[right of=arrow3,xshift=-0.65cm] {};
\node [scnode](cv_in)[right of=arrow3,xshift=-0.65cm]{};
\node[cnode] (v4) [right of =cv]{};
\node (m4) [right of = v4,xshift=-0.75cm] {$\bigtimes$};
\node[rnode] (c4) [right of =m4,xshift=-0.75cm]{};
\node (arrow4)[right of =c4,xshift=-0.65cm]{$=$};
\node[cnode] (vc)[right of=arrow4,xshift=-0.65cm] {};
\node [srnode](vc_in)[right of=arrow4,xshift=-0.65cm]{};

\node[cnode] (v5) [below of =v1,yshift=-2cm]{};
\node[cnode] (v6) [right of =v5,xshift=-0 cm]{};
\node[rnode] (c5) [below of =v6,xshift=-0.75 cm]{};
\node[cnode] (v7) [below of =c5,xshift=-0.75 cm]{};
\node[cnode] (v8) [right of =v7,xshift=-0 cm]{};
\draw (v5) -- (c5);
\draw (c5) -- (v6);
\draw (c5) -- (v7);
\draw (c5) -- (v8);

\node[cnode] (v9) [below of =v8,yshift=-2cm,xshift=6 cm]{};
\node[rnode] (c6) [left of =v9,yshift=0 cm,xshift=-1.5 cm]{};
\node[rnode] (c7) [right of =v9,yshift=0.75 cm,xshift=0.5 cm]{};
\node[rnode] (c8) [right of =v9,yshift=-0.75 cm,xshift=0.5 cm]{};
\draw (v9) -- (c6);
\draw (v9) -- (c7);
\draw (v9) -- (c8);


\node[rnode] (cc1) [right of = c5,xshift=2.25cm]{};
\node[srnode] (cc1_in) [right of = c5,xshift=2.25cm]{};
\node[cnode] (cv1) [above of =cc1,xshift=-0.75cm]{};
\node[srnode] (cv1_in) [above of =cc1,xshift=-0.75cm]{};
\node[cnode] (cv2) [above of =cc1,xshift=0.75cm]{};
\node[srnode] (cv2_in) [above of =cc1,xshift=0.75cm]{};
\node[cnode] (cv3) [below of =cc1,xshift=0.75cm]{};
\node[srnode] (cv3_in) [below of =cc1,xshift=0.75cm]{};
\node[cnode] (cv4) [below of =cc1,xshift=-0.75cm]{};
\node[srnode] (cv4_in) [below of =cc1,xshift=-0.75cm]{};
\draw (cc1) -- (cv1);
\draw (cc1) -- (cv2);
\draw (cc1) -- (cv3);
\draw (cc1) -- (cv4);

\node[cnode] (vv1)[right of = cv4,xshift=2.1 cm,yshift=0.5cm]{};
\node[scnode] (vv1_in)[right of = cv4,xshift=2.1 cm,yshift=0.5cm]{};
\draw(cv3) -- (vv1);

\node[cnode] (vv2)[right of = cv1,xshift=1.8 cm,yshift=-0.7cm]{};
\node[scnode] (vv2_in)[right of = cv1,xshift=1.8 cm,yshift=-0.7cm]{};
\draw(cv1) -- (vv2);

\node[cnode] (vv3)[right of = cv1,xshift=2.1 cm,yshift=0.5cm]{};
\node[scnode] (vv3_in)[right of = cv1,xshift=2.1 cm,yshift=0.5cm]{};
\draw(cv2) -- (vv3);

\node[cnode] (vv4)[right of = cv4,xshift=1.8 cm,yshift=-0.7cm]{};
\node[scnode] (vv4_in)[right of = cv4,xshift=1.8 cm,yshift=-0.7cm]{};
\draw(cv4) -- (vv4);

\node[rnode] (cc2)[right of =vv2,yshift=-1 cm,xshift=1cm]{};
\node[srnode] (cc2)[right of =vv2,yshift=-1 cm,xshift=1cm]{};
\node[cnode] (cv5) [above of =cc2,xshift=-0.75cm]{};
\node[srnode] (cv5_in) [above of =cc2,xshift=-0.75cm]{};
\node[cnode] (cv6) [above of =cc2,xshift=0.75cm]{};
\node[srnode] (cv6_in) [above of =cc2,xshift=0.75cm]{};
\node[cnode] (cv7) [below of =cc2,xshift=0.75cm]{};
\node[srnode] (cv7_in) [below of =cc2,xshift=0.75cm]{};
\node[cnode] (cv8) [below of =cc2,xshift=-0.75cm]{};
\node[srnode] (cv8_in) [below of =cc2,xshift=-0.75cm]{};
\draw (cc2) -- (cv5);
\draw (cc2) -- (cv6);
\draw (cc2) -- (cv7);
\draw (cc2) -- (cv8);
\draw (vv1) -- (cv8); 
\draw (vv4) -- (cv7);
\draw (vv2) -- (cv5);

\node[rnode] (cc3)[right of =cc2,yshift=0 cm,xshift=1cm]{};
\node[srnode] (cc3)[right of =cc2,yshift=0 cm,xshift=1cm]{};
\node[cnode] (cv9) [above of =cc3,xshift=-0.75 cm,yshift=1.5 cm]{};
\node[srnode] (cv9_in) [above of =cc3,xshift=-0.75 cm,yshift=1.5 cm]{};
\node[cnode] (cv10) [above of =cc3,xshift=0.75 cm,yshift=1.5 cm]{};
\node[srnode] (cv10_in) [above of =cc3,xshift=0.75 cm,yshift=1.5 cm]{};
\node[cnode] (cv11) [below of =cc3,xshift=0.75 cm,yshift=-1.5 cm]{};
\node[srnode] (cv11_in) [below of =cc3,xshift=0.75 cm,yshift=-1.5 cm]{};
\node[cnode] (cv12) [below of =cc3,xshift=-0.75 cm,yshift=-1.5 cm]{};
\node[srnode] (cv12_in) [below of =cc3,xshift=-0.75 cm,yshift=-1.5 cm]{};
\draw (cc3) -- (cv9);
\draw (cc3) -- (cv10);
\draw (cc3) -- (cv11);
\draw (cc3) -- (cv12);
\draw (vv1.275) -- (cv12);
\draw (vv4) -- (cv11);
\draw (vv2) -- (cv9);
\draw (vv3) -- (cv6);
\draw (vv3) -- (cv10);
% \node[cgnode] (v3)[right of=v2] {$v_3$};
% \node[cgnode] (v4)[right of=v3] {$v_4$};
% \node[cgnode] (v5)[right of=v4] {$v_5$};
% \node[cgnode] (v6)[right of=v5] {$v_6$};
% \node[cgnode] (v7)[right of=v6] {$v_7$};
% \node[cgnode] (v8)[right of=v7] {$v_8$};
% \node[cgnode] (v9)[right of=v8] {$v_9$};
% \node[cgnode] (v10)[right of=v9] {$v_{10}$};
% \node[cgnode] (v11)[right of=v10] {$v_{11}$};
% \node[cgnode] (v12)[right of=v11] {$v_{12}$};
% %\node[cpnode] (v4)[below of=v3] {$v_4$};
% \node[conode] (c1)[below of=v1,yshift= -1 cm,xshift=1cm] {$c_1$}
%   edge[black] node[near end,above]{1}(v1)
%   edge[blue] node[above]{2} (v2)
%   edge[gray] node[near start,above]{3} (v7)
%   edge[cyan] node[near start,below,yshift=-0cm]{4} (v8);
% % \draw[gray] (v4.65) -- node[very near start,left]{7}(c1.220);
% % \draw[cyan] (v4.35) -- node[very near start,right]{8}(c1.245);
%  \node[conode] (c2)[below of=v4,xshift=1cm,yshift=-1cm] {$c_2$}
%  edge[magenta] node[near start,below]{5} (v3)
%  edge[violet] node[midway,below,xshift=0.1cm]{6}(v4);
% \draw[brown] (c2.95) --node[midway,below]{7} (v7);
% \draw[orange] (c2.90) --node[very near start,below]{8} (v9);
% \node[conode] (c3)[below of=v7,xshift=1cm,yshift=-1cm] {$c_3$};
% \draw[red] (c3.100) --node[very near start,above]{9}(v1.305);
% \draw[color1] (c3.97) --node[very near start,above]{10}(v5);
% \draw[color2] (c3.94) --node[very near start,above]{11}(v10);
% \draw[color3] (c3.90) --node[near start,above]{12}(v11.250);
% \node[conode] (c4)[below of=v10,xshift=1cm,yshift=-1cm] {$c_4$};
% \draw[color4] (c4.100) --node[very near start,below]{13}(v2.305);
% \draw[color5] (c4.97) --node[very near start,above]{14}(v6);
% \draw[color6] (c4.94) --node[near start,above]{15}(v10);
% \draw[color7] (c4.90) --node[near start,above]{16}(v12.250);
\end{scope}    
\end{tikzpicture}

